LieART -- A Mathematica Application for Lie Algebras and Representation Theory

We present the Mathematica application LieART (Lie Algebras and Representation Theory) for computations frequently encountered in Lie Algebras and representation theory, such as tensor product decomposition and subalgebra branching of irreducible representations. LieART can handle all classical and exceptional Lie algebras. It computes root systems of Lie algebras, weight systems and several other properties of irreducible representations. LieART's user interface has been created with a strong focus on usability and thus allows the input of irreducible representations via their dimensional name, while the output is in the textbook style used in most particle-physics publications. The unique Dynkin labels of irreducible representations are used internally and can also be used for input and output. LieART exploits the Weyl reflection group for most of the calculations, resulting in fast computations and a low memory consumption. Extensive tables of properties, tensor products and branching rules of irreducible representations are included in the appendix.

==> (inline-0) <==
\begin{longtable}{lrrc}
\rowcolor{white}
\caption{SU(2) Irreps\label{tab:SU2Irreps}}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & \\
\rowcolor{tableheadcolor}label & (name) & (index) & Duality\\
\midrule
\endfirsthead
\caption[]{SU(2) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & \\
\rowcolor{tableheadcolor}label & (name) & (index) & Duality\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1} & \irrep{2} & 1 & 1\\
\dynkin{2} & \irrep{3} & 4 & 0\\
\dynkin{3} & \irrep{4} & 10 & 1\\
\dynkin{4} & \irrep{5} & 20 & 0\\
\dynkin{5} & \irrep{6} & 35 & 1\\
\dynkin{6} & \irrep{7} & 56 & 0\\
\dynkin{7} & \irrep{8} & 84 & 1\\
\dynkin{8} & \irrep{9} & 120 & 0\\
\dynkin{9} & \irrep{10} & 165 & 1\\
\dynkincomma{10} & \irrep{11} & 220 & 0\\
\dynkincomma{11} & \irrep{12} & 286 & 1\\
\dynkincomma{12} & \irrep{13} & 364 & 0\\
\dynkincomma{13} & \irrep{14} & 455 & 1\\
\dynkincomma{14} & \irrep{15} & 560 & 0\\
\dynkincomma{15} & \irrep{16} & 680 & 1\\
\dynkincomma{16} & \irrep{17} & 816 & 0\\
\dynkincomma{17} & \irrep{18} & 969 & 1\\
\dynkincomma{18} & \irrep{19} & 1140 & 0\\
\dynkincomma{19} & \irrep{20} & 1330 & 1\\
\dynkincomma{20} & \irrep{21} & 1540 & 0\\
\dynkincomma{21} & \irrep{22} & 1771 & 1\\
\dynkincomma{22} & \irrep{23} & 2024 & 0\\
\dynkincomma{23} & \irrep{24} & 2300 & 1\\
\dynkincomma{24} & \irrep{25} & 2600 & 0\\
\dynkincomma{25} & \irrep{26} & 2925 & 1\\
\dynkincomma{26} & \irrep{27} & 3276 & 0\\
\dynkincomma{27} & \irrep{28} & 3654 & 1\\
\dynkincomma{28} & \irrep{29} & 4060 & 0\\
\dynkincomma{29} & \irrep{30} & 4495 & 1\\
\dynkincomma{30} & \irrep{31} & 4960 & 0\\
\dynkincomma{31} & \irrep{32} & 5456 & 1\\
\dynkincomma{32} & \irrep{33} & 5984 & 0\\
\dynkincomma{33} & \irrep{34} & 6545 & 1\\
\dynkincomma{34} & \irrep{35} & 7140 & 0\\
\dynkincomma{35} & \irrep{36} & 7770 & 1\\
\dynkincomma{36} & \irrep{37} & 8436 & 0\\
\dynkincomma{37} & \irrep{38} & 9139 & 1\\
\dynkincomma{38} & \irrep{39} & 9880 & 0\\
\dynkincomma{39} & \irrep{40} & 10660 & 1\\
\dynkincomma{40} & \irrep{41} & 11480 & 0\\
\dynkincomma{41} & \irrep{42} & 12341 & 1\\
\dynkincomma{42} & \irrep{43} & 13244 & 0\\
\dynkincomma{43} & \irrep{44} & 14190 & 1\\
\dynkincomma{44} & \irrep{45} & 15180 & 0\\
\dynkincomma{45} & \irrep{46} & 16215 & 1\\
\dynkincomma{46} & \irrep{47} & 17296 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcc}
\rowcolor{white}
\caption{\label{tab:SU3Irreps}SU(3) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Triality & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(3) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Triality & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{5}{l}{\footnotesize $^\ast$SU(2)${\times}$U(1) singlet.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{5}{l}{\footnotesize $^\ast$SU(2)${\times}$U(1) singlet.}
\endlastfoot
\dynkin{1, 0} & \irrep{3} & 1 & 1 & 1\\
\dynkin{2, 0} & \irrep{6} & 5 & 2 & 1\\
\dynkin{1, 1} & \irrep{8} & 6 & 0 & \starred{1}\\
\dynkin{3, 0} & \irrep{10} & 15 & 0 & 1\\
\dynkin{2, 1} & \irrep{15} & 20 & 1 & 1\\
\dynkin{4, 0} & \irrep[1]{15} & 35 & 1 & 1\\
\dynkin{0, 5} & \irrep{21} & 70 & 1 & 1\\
\dynkin{1, 3} & \irrep{24} & 50 & 1 & 1\\
\dynkin{2, 2} & \irrep{27} & 54 & 0 & \starred{1}\\
\dynkin{6, 0} & \irrep{28} & 126 & 0 & 1\\
\dynkin{4, 1} & \irrep{35} & 105 & 0 & 1\\
\dynkin{7, 0} & \irrep{36} & 210 & 1 & 1\\
\dynkin{3, 2} & \irrep{42} & 119 & 1 & 1\\
\dynkin{0, 8} & \irrep{45} & 330 & 1 & 1\\
\dynkin{5, 1} & \irrep{48} & 196 & 1 & 1\\
\dynkin{9, 0} & \irrep{55} & 495 & 0 & 1\\
\dynkin{2, 4} & \irrep{60} & 230 & 1 & 1\\
\dynkin{1, 6} & \irrep{63} & 336 & 1 & 1\\
\dynkin{3, 3} & \irrep{64} & 240 & 0 & \starred{1}\\
\dynkincomma{10, 0} & \irrep{66} & 715 & 1 & 1\\
\dynkincomma{0, 11} & \irrep{78} & 1001 & 1 & 1\\
\dynkin{7, 1} & \irrep{80} & 540 & 0 & 1\\
\dynkin{5, 2} & \irrep{81} & 405 & 0 & 1\\
\dynkin{4, 3} & \irrep{90} & 435 & 1 & 1\\
\dynkincomma{12, 0} & \irrep{91} & 1365 & 0 & 1\\
\dynkin{8, 1} & \irrep{99} & 825 & 1 & 1\\
\dynkin{6, 2} & \irrep{105} & 665 & 1 & 1\\
\dynkincomma{13, 0} & \irrep[1]{105} & 1820 & 1 & 1\\
\dynkin{3, 5} & \irrep{120} & 730 & 1 & 1\\
\dynkin{1, 9} & \irrep[1]{120} & 1210 & 1 & 1\\
\dynkincomma{0, 14} & \irrep[2]{120} & 2380 & 1 & 1\\
\dynkin{4, 4} & \irrep{125} & 750 & 0 & \starred{1}\\
\dynkin{2, 7} & \irrep{132} & 1034 & 1 & 1\\
\dynkincomma{15, 0} & \irrep{136} & 3060 & 0 & 1\\
\dynkincomma{10, 1} & \irrep{143} & 1716 & 0 & 1\\
\dynkincomma{16, 0} & \irrep{153} & 3876 & 1 & 1\\
\dynkin{6, 3} & \irrep{154} & 1155 & 0 & 1\\
\dynkin{8, 2} & \irrep{162} & 1539 & 0 & 1\\
\dynkin{5, 4} & \irrep{165} & 1210 & 1 & 1\\
\dynkincomma{11, 1} & \irrep{168} & 2366 & 1 & 1\\
\dynkincomma{0, 17} & \irrep{171} & 4845 & 1 & 1\\
\dynkincomma{18, 0} & \irrep{190} & 5985 & 0 & 1\\
\dynkin{7, 3} & \irrep{192} & 1744 & 1 & 1\\
\dynkin{9, 2} & \irrep{195} & 2210 & 1 & 1\\
\dynkincomma{1, 12} & \irrep[1]{195} & 3185 & 1 & 1\\
\dynkin{4, 6} & \irrep{210} & 1855 & 1 & 1\\
\dynkincomma{19, 0} & \irrep[1]{210} & 7315 & 1 & 1\\
\dynkin{5, 5} & \irrep{216} & 1890 & 0 & \starred{1}\\
\dynkincomma{13, 1} & \irrep{224} & 4200 & 0 & 1\\
\dynkincomma{2, 10} & \irrep{231} & 3080 & 1 & 1\\
\dynkincomma{0, 20} & \irrep[1]{231} & 8855 & 1 & 1\\
\dynkin{3, 8} & \irrep{234} & 2535 & 1 & 1\\
\dynkincomma{21, 0} & \irrep{253} & 10626 & 0 & 1\\
\dynkincomma{14, 1} & \irrep{255} & 5440 & 1 & 1\\
\dynkin{7, 4} & \irrep{260} & 2730 & 0 & 1\\
\dynkincomma{11, 2} & \irrep{270} & 4185 & 0 & 1\\
\dynkin{6, 5} & \irrep{273} & 2821 & 1 & 1\\
\dynkincomma{22, 0} & \irrep{276} & 12650 & 1 & 1\\
\dynkin{9, 3} & \irrep{280} & 3570 & 0 & 1\\
\dynkincomma{1, 15} & \irrep{288} & 6936 & 1 & 1\\
\dynkincomma{0, 23} & \irrep{300} & 14950 & 1 & 1\\
\dynkincomma{12, 2} & \irrep{312} & 5564 & 1 & 1\\
\dynkin{8, 4} & \irrep{315} & 3885 & 1 & 1\\
\dynkincomma{16, 1} & \irrep{323} & 8721 & 0 & 1\\
\dynkincomma{24, 0} & \irrep{325} & 17550 & 0 & 1\\
\dynkincomma{10, 3} & \irrep{330} & 4895 & 1 & 1\\
\dynkin{5, 7} & \irrep{336} & 4060 & 1 & 1\\
\dynkin{6, 6} & \irrep{343} & 4116 & 0 & \starred{1}\\
\dynkincomma{25, 0} & \irrep{351} & 20475 & 1 & 1\\
\dynkincomma{2, 13} & \irrep{357} & 7259 & 1 & 1\\
\dynkincomma{17, 1} & \irrep{360} & 10830 & 1 & 1\\
\dynkin{4, 9} & \irrep{375} & 5375 & 1 & 1\\
\dynkincomma{0, 26} & \irrep{378} & 23751 & 1 & 1\\
\dynkincomma{3, 11} & \irrep{384} & 6560 & 1 & 1\\
\dynkincomma{1, 18} & \irrep{399} & 13300 & 1 & 1\\
\dynkin{8, 5} & \irrep{405} & 5670 & 0 & 1\\
\dynkincomma{14, 2} & \irrep[1]{405} & 9315 & 0 & 1\\
\dynkincomma{27, 0} & \irrep{406} & 27405 & 0 & 1\\
\dynkin{7, 6} & \irrep{420} & 5810 & 1 & 1\\
\dynkincomma{28, 0} & \irrep{435} & 31465 & 1 & 1\\
\dynkincomma{10, 4} & \irrep{440} & 7260 & 0 & 1\\
\dynkincomma{19, 1} & \irrep[1]{440} & 16170 & 0 & 1\\
\dynkincomma{12, 3} & \irrep{442} & 8619 & 0 & 1\\
\dynkincomma{15, 2} & \irrep{456} & 11780 & 1 & 1\\
\dynkincomma{0, 29} & \irrep{465} & 35960 & 1 & 1\\
\dynkin{9, 5} & \irrep{480} & 7720 & 1 & 1\\
\dynkincomma{20, 1} & \irrep{483} & 19481 & 1 & 1\\
\dynkincomma{30, 0} & \irrep{496} & 40920 & 0 & 1\\
\dynkin{6, 8} & \irrep{504} & 7980 & 1 & 1\\
\dynkincomma{13, 3} & \irrep[1]{504} & 11130 & 1 & 1\\
\dynkincomma{11, 4} & \irrep{510} & 9605 & 1 & 1\\
\dynkincomma{2, 16} & \irrep[1]{510} & 14705 & 1 & 1\\
\dynkin{7, 7} & \irrep{512} & 8064 & 0 & \starred{1}\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcc}
\caption{\label{tab:SU4Irreps}SU(4) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Quadrality & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(4) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Quadrality & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{5}{l}{\footnotesize $^\ast$SU(3)${\times}$U(1) singlet.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{5}{l}{\footnotesize $^\ast$SU(3)${\times}$U(1) singlet.}
\endlastfoot
\dynkin{1, 0, 0} & \irrep{4} & 1 & 1 & 1\\
\dynkin{0, 1, 0} & \irrep{6} & 2 & 2 & 0\\
\dynkin{2, 0, 0} & \irrep{10} & 6 & 2 & 1\\
\dynkin{1, 0, 1} & \irrep{15} & 8 & 0 & \starred{1}\\
\dynkin{0, 1, 1} & \irrep{20} & 13 & 1 & 0\\
\dynkin{0, 2, 0} & \irrep[1]{20} & 16 & 0 & 0\\
\dynkin{0, 0, 3} & \irrep[2]{20} & 21 & 1 & 1\\
\dynkin{4, 0, 0} & \irrep{35} & 56 & 0 & 1\\
\dynkin{2, 0, 1} & \irrep{36} & 33 & 1 & 1\\
\dynkin{2, 1, 0} & \irrep{45} & 48 & 0 & 0\\
\dynkin{0, 3, 0} & \irrep{50} & 70 & 2 & 0\\
\dynkin{5, 0, 0} & \irrep{56} & 126 & 1 & 1\\
\dynkin{1, 2, 0} & \irrep{60} & 71 & 1 & 0\\
\dynkin{1, 1, 1} & \irrep{64} & 64 & 2 & 0\\
\dynkin{3, 0, 1} & \irrep{70} & 98 & 2 & 1\\
\dynkin{2, 0, 2} & \irrep{84} & 112 & 0 & \starred{1}\\
\dynkin{3, 1, 0} & \irrep[1]{84} & 133 & 1 & 0\\
\dynkin{6, 0, 0} & \irrep[2]{84} & 252 & 2 & 1\\
\dynkin{0, 4, 0} & \irrep{105} & 224 & 0 & 0\\
\dynkin{1, 0, 4} & \irrep{120} & 238 & 1 & 1\\
\dynkin{0, 0, 7} & \irrep[1]{120} & 462 & 1 & 1\\
\dynkin{2, 2, 0} & \irrep{126} & 210 & 2 & 0\\
\dynkin{1, 1, 2} & \irrep{140} & 203 & 1 & 0\\
\dynkin{0, 3, 1} & \irrep[1]{140} & 259 & 1 & 0\\
\dynkin{4, 1, 0} & \irrep[2]{140} & 308 & 2 & 0\\
\dynkin{3, 0, 2} & \irrep{160} & 296 & 1 & 1\\
\dynkin{8, 0, 0} & \irrep{165} & 792 & 0 & 1\\
\dynkin{1, 2, 1} & \irrep{175} & 280 & 0 & 0\\
\dynkin{5, 0, 1} & \irrep{189} & 504 & 0 & 1\\
\dynkin{0, 5, 0} & \irrep{196} & 588 & 2 & 0\\
\dynkin{0, 1, 5} & \irrep{216} & 630 & 1 & 0\\
\dynkin{9, 0, 0} & \irrep{220} & 1287 & 1 & 1\\
\dynkin{0, 2, 3} & \irrep{224} & 504 & 1 & 0\\
\dynkin{3, 1, 1} & \irrep{256} & 512 & 0 & 0\\
\dynkin{4, 0, 2} & \irrep{270} & 666 & 2 & 1\\
\dynkin{2, 3, 0} & \irrep{280} & 672 & 0 & 0\\
\dynkin{1, 4, 0} & \irrep[1]{280} & 742 & 1 & 0\\
\dynkin{6, 0, 1} & \irrep[2]{280} & 966 & 1 & 1\\
\dynkincomma{10, 0, 0} & \irrep{286} & 2002 & 2 & 1\\
\dynkin{2, 1, 2} & \irrep{300} & 580 & 2 & 0\\
\dynkin{3, 0, 3} & \irrep[1]{300} & 720 & 0 & \starred{1}\\
\dynkin{6, 1, 0} & \irrep{315} & 1176 & 0 & 0\\
\dynkin{0, 6, 0} & \irrep{336} & 1344 & 0 & 0\\
\dynkin{2, 2, 1} & \irrep{360} & 762 & 1 & 0\\
\dynkin{4, 2, 0} & \irrep[1]{360} & 1056 & 0 & 0\\
\dynkincomma{0, 0, 11} & \irrep{364} & 3003 & 1 & 1\\
\dynkin{1, 3, 1} & \irrep{384} & 896 & 2 & 0\\
\dynkin{7, 0, 1} & \irrep{396} & 1716 & 2 & 1\\
\dynkin{4, 1, 1} & \irrep{420} & 1113 & 1 & 0\\
\dynkin{2, 0, 5} & \irrep[1]{420} & 1337 & 1 & 1\\
\dynkin{7, 1, 0} & \irrep{440} & 2046 & 1 & 0\\
\dynkincomma{12, 0, 0} & \irrep{455} & 4368 & 0 & 1\\
\dynkin{3, 3, 0} & \irrep{480} & 1464 & 1 & 0\\
\dynkin{4, 0, 3} & \irrep{500} & 1525 & 1 & 1\\
\dynkin{0, 5, 1} & \irrep{504} & 1806 & 1 & 0\\
\dynkin{2, 1, 3} & \irrep{540} & 1359 & 1 & 0\\
\dynkin{2, 4, 0} & \irrep[1]{540} & 1764 & 2 & 0\\
\dynkin{5, 2, 0} & \irrep[2]{540} & 2007 & 1 & 0\\
\dynkin{0, 7, 0} & \irrep[3]{540} & 2772 & 2 & 0\\
\dynkin{1, 0, 8} & \irrep[4]{540} & 2871 & 1 & 1\\
\dynkincomma{13, 0, 0} & \irrep{560} & 6188 & 1 & 1\\
\dynkin{8, 1, 0} & \irrep{594} & 3366 & 2 & 0\\
\dynkin{6, 0, 2} & \irrep{616} & 2464 & 0 & 1\\
\dynkin{3, 2, 1} & \irrep{630} & 1722 & 2 & 0\\
\dynkin{5, 1, 1} & \irrep{640} & 2176 & 2 & 0\\
\dynkincomma{14, 0, 0} & \irrep{680} & 8568 & 2 & 1\\
\dynkin{9, 0, 1} & \irrep{715} & 4576 & 0 & 1\\
\dynkin{2, 2, 2} & \irrep{729} & 1944 & 0 & 0\\
\dynkin{1, 4, 1} & \irrep{735} & 2352 & 0 & 0\\
\dynkin{4, 3, 0} & \irrep{750} & 2850 & 2 & 0\\
\dynkin{1, 3, 2} & \irrep{756} & 2205 & 1 & 0\\
\dynkin{5, 0, 3} & \irrep{770} & 2926 & 2 & 1\\
\dynkin{6, 2, 0} & \irrep[1]{770} & 3542 & 2 & 0\\
\dynkin{0, 1, 9} & \irrep{780} & 5291 & 1 & 0\\
\dynkincomma{0, 0, 15} & \irrep{816} & 11628 & 1 & 1\\
\dynkin{4, 0, 4} & \irrep{825} & 3080 & 0 & \starred{1}\\
\dynkin{0, 8, 0} & \irrep[1]{825} & 5280 & 0 & 0\\
\dynkin{1, 6, 0} & \irrep{840} & 3906 & 1 & 0\\
\dynkin{7, 0, 2} & \irrep{864} & 4248 & 1 & 1\\
\dynkin{4, 1, 2} & \irrep{875} & 2800 & 0 & 0\\
\dynkin{0, 4, 3} & \irrep{900} & 3585 & 1 & 0\\
\dynkin{1, 1, 6} & \irrep{924} & 3927 & 1 & 0\\
\dynkincomma{10, 0, 1} & \irrep[1]{924} & 7007 & 1 & 1\\
\dynkin{2, 5, 0} & \irrep{945} & 4032 & 0 & 0\\
\dynkin{3, 1, 3} & \irrep{960} & 3008 & 2 & 0\\
\dynkincomma{16, 0, 0} & \irrep{969} & 15504 & 0 & 1\\
\dynkin{1, 2, 4} & \irrep{1000} & 3450 & 1 & 0\\
\dynkincomma{10, 1, 0} & \irrep{1001} & 8008 & 0 & 0\\
\dynkin{0, 2, 7} & \irrep{1056} & 5896 & 1 & 0\\
\dynkin{0, 3, 5} & \irrep{1100} & 5115 & 1 & 0\\
\dynkin{3, 0, 6} & \irrep{1120} & 5208 & 1 & 1\\
\dynkincomma{17, 0, 0} & \irrep{1140} & 20349 & 1 & 1\\
\dynkin{8, 0, 2} & \irrep{1170} & 6942 & 2 & 1\\
\dynkincomma{11, 0, 1} & \irrep[1]{1170} & 10374 & 2 & 1\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrccc}
\caption{\label{tab:SU5Irreps}SU(5) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(4) & SU(3)${\times}$SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Quintality & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(5) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(4) & SU(3)${\times}$SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Quintality & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{6}{l}{\footnotesize $^\ast$SU(4)${\times}$U(1) and SU(3)${\times}$SU(2)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{6}{l}{\footnotesize $^\ast$SU(4)${\times}$U(1) and SU(3)${\times}$SU(2)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0} & \irrep{5} & 1 & 1 & 1 & 0\\
\dynkin{0, 1, 0, 0} & \irrep{10} & 3 & 2 & 0 & 1\\
\dynkin{2, 0, 0, 0} & \irrep{15} & 7 & 2 & 1 & 0\\
\dynkin{1, 0, 0, 1} & \irrep{24} & 10 & 0 & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 3} & \irrep{35} & 28 & 2 & 1 & 0\\
\dynkin{0, 0, 1, 1} & \irrep{40} & 22 & 2 & 0 & 0\\
\dynkin{0, 1, 0, 1} & \irrep{45} & 24 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 0} & \irrep{50} & 35 & 1 & 0 & 1\\
\dynkin{2, 0, 0, 1} & \irrep{70} & 49 & 1 & 1 & 0\\
\dynkin{0, 0, 0, 4} & \irrep[1]{70} & 84 & 1 & 1 & 0\\
\dynkin{0, 1, 1, 0} & \irrep{75} & 50 & 0 & 0 & \starred{1}\\
\dynkin{0, 0, 1, 2} & \irrep{105} & 91 & 1 & 0 & 0\\
\dynkin{2, 0, 1, 0} & \irrep{126} & 105 & 0 & 0 & 0\\
\dynkin{5, 0, 0, 0} & \irrep[1]{126} & 210 & 0 & 1 & 0\\
\dynkin{3, 0, 0, 1} & \irrep{160} & 168 & 2 & 1 & 0\\
\dynkin{1, 1, 0, 1} & \irrep{175} & 140 & 2 & 0 & 1\\
\dynkin{1, 2, 0, 0} & \irrep[1]{175} & 175 & 0 & 0 & 0\\
\dynkin{0, 3, 0, 0} & \irrep[2]{175} & 210 & 1 & 0 & 1\\
\dynkin{2, 0, 0, 2} & \irrep{200} & 200 & 0 & \starred{1} & \starred{1}\\
\dynkin{1, 0, 2, 0} & \irrep{210} & 203 & 2 & 0 & 0\\
\dynkin{6, 0, 0, 0} & \irrep[1]{210} & 462 & 1 & 1 & 0\\
\dynkin{3, 1, 0, 0} & \irrep{224} & 280 & 0 & 0 & 0\\
\dynkin{1, 1, 1, 0} & \irrep{280} & 266 & 1 & 0 & 0\\
\dynkin{3, 0, 1, 0} & \irrep[1]{280} & 336 & 1 & 0 & 0\\
\dynkin{0, 2, 1, 0} & \irrep{315} & 357 & 2 & 0 & 1\\
\dynkin{1, 0, 0, 4} & \irrep[1]{315} & 462 & 2 & 1 & 0\\
\dynkin{7, 0, 0, 0} & \irrep{330} & 924 & 2 & 1 & 0\\
\dynkin{2, 2, 0, 0} & \irrep{420} & 574 & 1 & 0 & 0\\
\dynkin{4, 1, 0, 0} & \irrep[1]{420} & 714 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 2} & \irrep{450} & 510 & 2 & 0 & 0\\
\dynkin{3, 0, 0, 2} & \irrep[1]{450} & 615 & 1 & 1 & 0\\
\dynkin{1, 1, 0, 2} & \irrep{480} & 536 & 1 & 0 & 0\\
\dynkin{0, 0, 4, 0} & \irrep{490} & 882 & 2 & 0 & 1\\
\dynkin{0, 0, 0, 8} & \irrep{495} & 1716 & 2 & 1 & 0\\
\dynkin{4, 0, 1, 0} & \irrep{540} & 882 & 2 & 0 & 0\\
\dynkin{0, 2, 0, 2} & \irrep{560} & 728 & 2 & 0 & 0\\
\dynkin{1, 3, 0, 0} & \irrep[1]{560} & 868 & 2 & 0 & 0\\
\dynkin{1, 0, 0, 5} & \irrep[2]{560} & 1092 & 1 & 1 & 0\\
\dynkin{2, 1, 1, 0} & \irrep{700} & 910 & 2 & 0 & 0\\
\dynkin{1, 0, 3, 0} & \irrep[1]{700} & 1050 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 9} & \irrep{715} & 3003 & 1 & 1 & 0\\
\dynkin{1, 0, 2, 1} & \irrep{720} & 924 & 1 & 0 & 1\\
\dynkin{5, 1, 0, 0} & \irrep[1]{720} & 1596 & 2 & 0 & 0\\
\dynkin{3, 2, 0, 0} & \irrep{840} & 1512 & 2 & 0 & 0\\
\dynkin{4, 0, 0, 2} & \irrep{875} & 1575 & 2 & 1 & 0\\
\dynkin{6, 0, 0, 1} & \irrep{924} & 2310 & 0 & 1 & 0\\
\dynkin{1, 0, 1, 3} & \irrep{945} & 1449 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 5} & \irrep[1]{945} & 2016 & 2 & 0 & 0\\
\dynkin{0, 1, 3, 0} & \irrep{980} & 1666 & 1 & 0 & 1\\
\dynkin{3, 0, 0, 3} & \irrep{1000} & 1750 & 0 & \starred{1} & \starred{1}\\
\dynkincomma{10, 0, 0, 0} & \irrep{1001} & 5005 & 0 & 1 & 0\\
\dynkin{1, 1, 1, 1} & \irrep{1024} & 1280 & 0 & 0 & \starred{1}\\
\dynkin{0, 1, 2, 1} & \irrep{1050} & 1540 & 2 & 0 & 0\\
\dynkin{3, 0, 1, 1} & \irrep[1]{1050} & 1575 & 0 & 0 & 0\\
\dynkin{0, 2, 1, 1} & \irrep{1120} & 1624 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 6} & \irrep{1155} & 3234 & 2 & 0 & 0\\
\dynkin{0, 2, 2, 0} & \irrep{1176} & 1960 & 0 & 0 & \starred{1}\\
\dynkin{0, 5, 0, 0} & \irrep[1]{1176} & 2940 & 0 & 0 & 1\\
\dynkin{0, 2, 0, 3} & \irrep{1200} & 2040 & 1 & 0 & 0\\
\dynkin{2, 1, 0, 2} & \irrep{1215} & 1782 & 2 & 0 & 1\\
\dynkin{0, 0, 3, 2} & \irrep{1260} & 2478 & 2 & 0 & 0\\
\dynkincomma{11, 0, 0, 0} & \irrep{1365} & 8008 & 1 & 1 & 0\\
\dynkin{0, 1, 1, 3} & \irrep{1440} & 2472 & 2 & 0 & 0\\
\dynkin{7, 0, 0, 1} & \irrep[1]{1440} & 4488 & 1 & 1 & 0\\
\dynkin{0, 0, 4, 1} & \irrep{1470} & 3234 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 4} & \irrep{1500} & 3450 & 2 & 0 & 0\\
\dynkin{2, 0, 0, 5} & \irrep{1540} & 3542 & 2 & 1 & 0\\
\dynkin{0, 1, 0, 6} & \irrep[1]{1540} & 4158 & 1 & 0 & 0\\
\dynkin{2, 2, 0, 1} & \irrep{1701} & 2835 & 0 & 0 & 0\\
\dynkin{4, 1, 0, 1} & \irrep{1750} & 3500 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 7} & \irrep{1760} & 6072 & 1 & 0 & 0\\
\dynkin{2, 0, 3, 0} & \irrep{1800} & 3360 & 1 & 0 & 0\\
\dynkincomma{12, 0, 0, 0} & \irrep{1820} & 12376 & 2 & 1 & 0\\
\dynkin{2, 0, 2, 1} & \irrep{1890} & 3087 & 2 & 0 & 0\\
\dynkin{0, 4, 0, 1} & \irrep[1]{1890} & 4032 & 2 & 0 & 0\\
\dynkin{4, 0, 0, 3} & \irrep{1925} & 4235 & 1 & 1 & 0\\
\dynkin{4, 0, 1, 1} & \irrep{2000} & 3900 & 1 & 0 & 0\\
\dynkin{8, 0, 0, 1} & \irrep{2145} & 8151 & 2 & 1 & 0\\
\dynkin{1, 3, 0, 1} & \irrep{2205} & 4116 & 1 & 0 & 1\\
\dynkin{4, 0, 2, 0} & \irrep{2250} & 4875 & 0 & 0 & 0\\
\dynkin{7, 0, 1, 0} & \irrep{2376} & 7920 & 0 & 0 & 0\\
\dynkincomma{0, 0, 0, 13} & \irrep{2380} & 18564 & 2 & 1 & 0\\
\dynkin{0, 0, 3, 3} & \irrep{2400} & 5880 & 1 & 0 & 0\\
\dynkin{0, 1, 2, 2} & \irrep{2430} & 4536 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 5} & \irrep{2475} & 7095 & 1 & 0 & 0\\
\dynkin{2, 1, 1, 1} & \irrep{2520} & 4074 & 1 & 0 & 0\\
\dynkin{2, 0, 1, 3} & \irrep[1]{2520} & 4746 & 2 & 0 & 0\\
\dynkin{0, 4, 1, 0} & \irrep[2]{2520} & 5964 & 1 & 0 & 1\\
\dynkin{2, 0, 0, 6} & \irrep[3]{2520} & 7224 & 1 & 1 & 0\\
\dynkin{0, 6, 0, 0} & \irrep[4]{2520} & 8316 & 2 & 0 & 1\\
\dynkin{8, 1, 0, 0} & \irrep{2574} & 10725 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 3} & \irrep{2625} & 4900 & 1 & 0 & 0\\
\dynkin{0, 1, 1, 4} & \irrep[1]{2625} & 5775 & 1 & 0 & 0\\
\dynkin{2, 1, 2, 0} & \irrep{2700} & 4950 & 0 & 0 & 0\\
\dynkin{5, 1, 0, 1} & \irrep{2970} & 7524 & 1 & 0 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcccc}
\caption{\label{tab:SU6Irreps}SU(6) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(5) & SU(4)${\times}$SU(2) & SU(3)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Sextality & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(6) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(5) & SU(4)${\times}$SU(2) & SU(3)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Sextality & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SU(5)${\times}$U(1) and SU(4)${\times}$SU(2)${\times}$U(1) and SU(3)${\times}$SU(3)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SU(5)${\times}$U(1) and SU(4)${\times}$SU(2)${\times}$U(1) and SU(3)${\times}$SU(3)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0} & \irrep{6} & 1 & 1 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0} & \irrep{15} & 4 & 2 & 0 & 1 & 0\\
\dynkin{0, 0, 1, 0, 0} & \irrep{20} & 6 & 3 & 0 & 0 & 2\\
\dynkin{2, 0, 0, 0, 0} & \irrep{21} & 8 & 2 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 1} & \irrep{35} & 12 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{3, 0, 0, 0, 0} & \irrep{56} & 36 & 3 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0} & \irrep{70} & 33 & 3 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 1} & \irrep{84} & 38 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 1} & \irrep{105} & 52 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 0} & \irrep[1]{105} & 64 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 1} & \irrep{120} & 68 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 4} & \irrep{126} & 120 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 0, 0} & \irrep{175} & 120 & 0 & 0 & 0 & 2+\starred{1}\\
\dynkin{0, 1, 0, 1, 0} & \irrep{189} & 108 & 0 & 0 & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 1, 0} & \irrep{210} & 131 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 2} & \irrep[1]{210} & 152 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 5} & \irrep{252} & 330 & 1 & 1 & 0 & 0\\
\dynkin{2, 0, 0, 1, 0} & \irrep{280} & 192 & 0 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 1} & \irrep{315} & 264 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 2} & \irrep{336} & 248 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 1} & \irrep{384} & 256 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 2} & \irrep{405} & 324 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 2, 1} & \irrep{420} & 358 & 1 & 0 & 0 & 0\\
\dynkin{6, 0, 0, 0, 0} & \irrep{462} & 792 & 0 & 1 & 0 & 0\\
\dynkin{0, 3, 0, 0, 0} & \irrep{490} & 504 & 0 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 1, 3} & \irrep{504} & 516 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 1} & \irrep{540} & 378 & 3 & 0 & 0 & 2\\
\dynkin{1, 0, 0, 2, 0} & \irrep{560} & 456 & 3 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 1} & \irrep{700} & 810 & 3 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 1, 0} & \irrep{720} & 696 & 1 & 0 & 0 & 0\\
\dynkin{7, 0, 0, 0, 0} & \irrep{792} & 1716 & 1 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 1, 0} & \irrep{840} & 668 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 2, 0, 0} & \irrep[1]{840} & 764 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 1, 0, 0} & \irrep[2]{840} & 864 & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 1, 0, 0} & \irrep{896} & 768 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 3, 0, 0} & \irrep{980} & 1134 & 3 & 0 & 0 & 4\\
\dynkin{1, 0, 1, 1, 0} & \irrep{1050} & 880 & 2 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 2} & \irrep[1]{1050} & 1135 & 1 & 1 & 0 & 0\\
\dynkin{4, 1, 0, 0, 0} & \irrep[2]{1050} & 1440 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 1} & \irrep{1134} & 1053 & 3 & 0 & 0 & 0\\
\dynkin{2, 2, 0, 0, 0} & \irrep[1]{1134} & 1296 & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 1, 0} & \irrep{1176} & 1120 & 2 & 0 & 1 & 0\\
\dynkin{0, 2, 1, 0, 0} & \irrep[1]{1176} & 1204 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 2} & \irrep{1260} & 1146 & 1 & 0 & 0 & 0\\
\dynkin{8, 0, 0, 0, 0} & \irrep{1287} & 3432 & 2 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 5} & \irrep{1386} & 2112 & 2 & 1 & 0 & 0\\
\dynkin{0, 1, 2, 0, 0} & \irrep{1470} & 1568 & 2 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 1, 0} & \irrep{1575} & 2040 & 2 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 2} & \irrep{1701} & 1620 & 2 & 0 & 0 & 0\\
\dynkin{1, 3, 0, 0, 0} & \irrep{1764} & 2310 & 1 & 0 & 0 & 0\\
\dynkin{0, 4, 0, 0, 0} & \irrep[1]{1764} & 2688 & 2 & 0 & 1 & 0\\
\dynkin{0, 2, 0, 0, 2} & \irrep{1800} & 1920 & 2 & 0 & 0 & 0\\
\dynkin{4, 0, 1, 0, 0} & \irrep[1]{1800} & 2460 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 1, 1, 0} & \irrep{1960} & 1932 & 3 & 0 & 0 & 2\\
\dynkin{5, 1, 0, 0, 0} & \irrep{1980} & 3498 & 1 & 0 & 0 & 0\\
\dynkin{9, 0, 0, 0, 0} & \irrep{2002} & 6435 & 3 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 2, 1} & \irrep{2205} & 2352 & 2 & 0 & 1 & 0\\
\dynkin{4, 0, 0, 0, 2} & \irrep{2310} & 3256 & 2 & 1 & 0 & 0\\
\dynkin{2, 1, 0, 1, 0} & \irrep{2430} & 2592 & 2 & 0 & 0 & 0\\
\dynkin{2, 1, 1, 0, 0} & \irrep{2520} & 2868 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 2, 0, 0} & \irrep[1]{2520} & 2976 & 2 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 3, 0} & \irrep[2]{2520} & 3156 & 1 & 0 & 0 & 0\\
\dynkin{3, 2, 0, 0, 0} & \irrep[3]{2520} & 3732 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 6} & \irrep[4]{2520} & 4884 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 1, 3} & \irrep{2688} & 3328 & 2 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 3} & \irrep{2695} & 3696 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkincomma{0, 0, 0, 0, 10} & \irrep{3003} & 11440 & 2 & 1 & 0 & 0\\
\dynkin{5, 0, 0, 1, 0} & \irrep{3080} & 5148 & 3 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 1, 1} & \irrep{3200} & 3840 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 1, 1, 0} & \irrep{3240} & 3564 & 3 & 0 & 0 & 0\\
\dynkin{5, 0, 1, 0, 0} & \irrep{3465} & 6072 & 2 & 0 & 0 & 0\\
\dynkin{6, 1, 0, 0, 0} & \irrep[1]{3465} & 7656 & 2 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 1, 1} & \irrep{3675} & 3780 & 0 & 0 & \starred{1} & \starred{1}\\
\dynkin{2, 1, 0, 0, 2} & \irrep[1]{3675} & 4340 & 2 & 0 & 1 & 0\\
\dynkin{1, 0, 2, 0, 1} & \irrep{3969} & 4536 & 0 & 0 & 0 & 2+\starred{1}\\
\dynkin{0, 0, 4, 0, 0} & \irrep{4116} & 7056 & 0 & 0 & 0 & 4+\starred{1}\\
\dynkin{1, 0, 1, 0, 3} & \irrep{4200} & 5260 & 1 & 0 & 0 & 0\\
\dynkin{7, 0, 0, 0, 1} & \irrep{4290} & 10296 & 0 & 1 & 0 & 0\\
\dynkincomma{0, 0, 0, 0, 11} & \irrep{4368} & 19448 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 1, 1} & \irrep{4410} & 4767 & 1 & 0 & 0 & 0\\
\dynkin{1, 2, 1, 0, 0} & \irrep[1]{4410} & 5712 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 3, 0, 1} & \irrep[2]{4410} & 6216 & 2 & 0 & 0 & 0\\
\dynkin{2, 3, 0, 0, 0} & \irrep[3]{4410} & 7224 & 2 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 3} & \irrep{4500} & 6150 & 1 & 0 & 0 & 0\\
\dynkin{1, 2, 0, 1, 0} & \irrep{4536} & 5508 & 3 & 0 & 0 & 0\\
\dynkin{5, 0, 0, 0, 2} & \irrep[1]{4536} & 8100 & 3 & 1 & 0 & 0\\
\dynkin{0, 3, 1, 0, 0} & \irrep{4704} & 7056 & 3 & 0 & 0 & 0\\
\dynkin{4, 2, 0, 0, 0} & \irrep{4950} & 9240 & 2 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 1, 1} & \irrep{5040} & 6024 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 3, 0} & \irrep[1]{5040} & 7104 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 1, 0, 2} & \irrep{5292} & 6426 & 3 & 0 & 0 & 2\\
\dynkin{0, 0, 0, 5, 0} & \irrep[1]{5292} & 11088 & 2 & 0 & 1 & 0\\
\dynkin{1, 0, 0, 1, 4} & \irrep{5544} & 8844 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 6} & \irrep[1]{5544} & 11616 & 2 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 2, 0} & \irrep{5670} & 7128 & 0 & 0 & 0 & 0\\
\dynkin{3, 1, 0, 1, 0} & \irrep[1]{5670} & 7857 & 3 & 0 & 0 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcccc}
\caption{\label{tab:SU7Irreps}SU(7) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(6) & SU(5)${\times}$SU(2) & SU(4)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Septality & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(7) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(6) & SU(5)${\times}$SU(2) & SU(4)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Septality & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SU(6)${\times}$U(1) and SU(5)${\times}$SU(2)${\times}$U(1) and SU(4)${\times}$SU(3)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SU(6)${\times}$U(1) and SU(5)${\times}$SU(2)${\times}$U(1) and SU(4)${\times}$SU(3)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{7} & 1 & 1 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0} & \irrep{21} & 5 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 0, 0} & \irrep{28} & 9 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{35} & 10 & 3 & 0 & 0 & 1\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{48} & 14 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep{84} & 45 & 3 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{112} & 46 & 3 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 1} & \irrep{140} & 55 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 1} & \irrep{189} & 90 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 0} & \irrep{196} & 105 & 3 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 1, 0, 1} & \irrep{210} & 95 & 3 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 4} & \irrep[1]{210} & 165 & 3 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep{224} & 100 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 2} & \irrep{378} & 234 & 3 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 1, 0} & \irrep{392} & 196 & 0 & 0 & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 0, 0, 5} & \irrep{462} & 495 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 1, 1, 0} & \irrep{490} & 280 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 0, 0} & \irrep[1]{490} & 315 & 1 & 0 & 0 & 1\\
\dynkin{2, 0, 0, 0, 1, 0} & \irrep{540} & 315 & 0 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 1} & \irrep{560} & 390 & 2 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 1, 0} & \irrep{588} & 329 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 1} & \irrep{735} & 420 & 2 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 0, 2} & \irrep[1]{735} & 490 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 1, 0, 2} & \irrep{756} & 495 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 1, 0, 0} & \irrep{784} & 490 & 0 & 0 & 0 & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 2} & \irrep{840} & 540 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 1} & \irrep{882} & 651 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 6} & \irrep{924} & 1287 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 3} & \irrep{1008} & 870 & 2 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 3, 0} & \irrep{1176} & 1050 & 1 & 0 & 1 & 0\\
\dynkin{0, 2, 0, 0, 0, 1} & \irrep{1260} & 885 & 3 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 1} & \irrep{1323} & 819 & 3 & 0 & 0 & 1\\
\dynkin{4, 0, 0, 0, 0, 1} & \irrep{1386} & 1320 & 3 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 1, 0} & \irrep{1575} & 1275 & 1 & 0 & 0 & 0\\
\dynkin{7, 0, 0, 0, 0, 0} & \irrep{1716} & 3003 & 0 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 1, 0} & \irrep{2016} & 1380 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 3} & \irrep{2100} & 1875 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 2} & \irrep{2156} & 1925 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 4} & \irrep{2310} & 2640 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 1, 1} & \irrep{2352} & 1806 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 1, 0, 0} & \irrep{2400} & 2100 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 1} & \irrep{2450} & 1925 & 3 & 0 & 0 & 0\\
\dynkin{1, 0, 2, 0, 0, 0} & \irrep{2646} & 2205 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 2} & \irrep[1]{2646} & 2583 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 2} & \irrep{2800} & 2150 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 1, 0, 0} & \irrep{2940} & 2205 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 0, 0} & \irrep[1]{2940} & 2415 & 2 & 0 & 0 & 0\\
\end{longtable}
\newpage

\setlength{\tabcolsep}{5.5pt}
\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrccccc}
\caption{\label{tab:SU8Irreps}SU(8) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(7) & SU(6)${\times}$SU(2) & SU(5)${\times}$SU(3) & SU(4)${\times}$SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Octality & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(8) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(7) & SU(6)${\times}$SU(2) & SU(5)${\times}$SU(3) & SU(4)${\times}$SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Octality & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(7)${\times}$U(1) and SU(6)${\times}$SU(2)${\times}$U(1) and SU(5)${\times}$SU(3)${\times}$U(1) and SU(4)${\times}$SU(4)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(7)${\times}$U(1) and SU(6)${\times}$SU(2)${\times}$U(1) and SU(5)${\times}$SU(3)${\times}$U(1) and SU(4)${\times}$SU(4)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{8} & 1 & 1 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{28} & 6 & 2 & 0 & 1 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{36} & 10 & 2 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{56} & 15 & 3 & 0 & 0 & 1 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 1} & \irrep{63} & 16 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{70} & 20 & 4 & 0 & 0 & 0 & 2\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{120} & 55 & 3 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{168} & 61 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 1} & \irrep{216} & 75 & 1 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 1} & \irrep{280} & 115 & 1 & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0} & \irrep{330} & 220 & 4 & 1 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0} & \irrep{336} & 160 & 4 & 0 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0} & \irrep{378} & 156 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 1} & \irrep{420} & 170 & 2 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 1} & \irrep{504} & 215 & 3 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0} & \irrep{630} & 340 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 1, 0} & \irrep{720} & 320 & 0 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 0, 0, 0, 5} & \irrep{792} & 715 & 3 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 1} & \irrep{924} & 550 & 2 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 1, 0} & \irrep{945} & 480 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 1, 0} & \irrep{1008} & 526 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 0, 0} & \irrep{1176} & 700 & 2 & 0 & 0 & 1 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 2} & \irrep{1232} & 704 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{1, 1, 0, 0, 0, 0, 1} & \irrep{1280} & 640 & 2 & 0 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 1, 0} & \irrep{1344} & 680 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 1, 0} & \irrep{1512} & 804 & 2 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 2} & \irrep[1]{1512} & 885 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 2, 1} & \irrep{1680} & 1090 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 6} & \irrep{1716} & 2002 & 2 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 0, 0, 0} & \irrep{1764} & 1120 & 0 & 0 & 0 & 0 & 2+\starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 2} & \irrep{1800} & 1025 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 3} & \irrep{1848} & 1375 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 2} & \irrep{2100} & 1250 & 2 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 1, 0, 0} & \irrep{2352} & 1344 & 0 & 0 & 0 & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 1, 1, 0, 0} & \irrep[1]{2352} & 1414 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 1} & \irrep{2520} & 1555 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 3, 0} & \irrep[1]{2520} & 1980 & 2 & 0 & 1 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 1} & \irrep[2]{2520} & 2035 & 3 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 1} & \irrep{2800} & 1550 & 3 & 0 & 0 & 1 & 0\\
\dynkin{3, 0, 0, 0, 0, 1, 0} & \irrep{3080} & 2145 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 7} & \irrep{3432} & 5005 & 1 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 1} & \irrep{3584} & 2048 & 4 & 0 & 0 & 0 & 2\\
\dynkin{3, 0, 0, 0, 0, 0, 2} & \irrep{4032} & 3064 & 1 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 1, 0} & \irrep{4200} & 2525 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 3} & \irrep{4620} & 3630 & 2 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 4} & \irrep[1]{4620} & 4510 & 2 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 1} & \irrep{4752} & 3234 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 1, 1} & \irrep{5376} & 3712 & 2 & 0 & 0 & 0 & 0\\
\end{longtable}
\newpage

\setlength{\tabcolsep}{5pt}
\enlargethispage{20pt}
{
\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrccccc}
\caption{\label{tab:SU9Irreps}SU(9) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(8) & SU(7)${\times}$SU(2) & SU(6)${\times}$SU(3) & SU(5)${\times}$SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Nonality & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(9) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(8) & SU(7)${\times}$SU(2) & SU(6)${\times}$SU(3) & SU(5)${\times}$SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Nonality & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(8)${\times}$U(1) and SU(7)${\times}$SU(2)${\times}$U(1) and SU(6)${\times}$SU(3)${\times}$U(1) and SU(5)${\times}$SU(4)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(8)${\times}$U(1) and SU(7)${\times}$SU(2)${\times}$U(1) and SU(6)${\times}$SU(3)${\times}$U(1) and SU(5)${\times}$SU(4)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0} & \irrep{9} & 1 & 1 & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0} & \irrep{36} & 7 & 2 & 0 & 1 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0} & \irrep{45} & 11 & 2 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 1} & \irrep{80} & 18 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0} & \irrep{84} & 21 & 3 & 0 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0} & \irrep{126} & 35 & 4 & 0 & 0 & 0 & 1\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0} & \irrep{165} & 66 & 3 & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0} & \irrep{240} & 78 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 1} & \irrep{315} & 98 & 1 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 1} & \irrep{396} & 143 & 1 & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0} & \irrep{495} & 286 & 4 & 1 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0} & \irrep{540} & 231 & 4 & 0 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0} & \irrep{630} & 238 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 1} & \irrep{720} & 266 & 2 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0} & \irrep{990} & 473 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 1} & \irrep{1008} & 406 & 4 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 1} & \irrep{1050} & 420 & 3 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 1, 0} & \irrep{1215} & 486 & 0 & 0 & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 5} & \irrep{1287} & 1001 & 4 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 1} & \irrep{1440} & 748 & 2 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 1, 0} & \irrep{1540} & 693 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 1, 0} & \irrep{1890} & 903 & 4 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 2} & \irrep{1944} & 972 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\end{longtable}
\vspace{-20pt}

\setlength{\tabcolsep}{1pt}
\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU10Irreps}SU(10) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(9) & SU(8)${\times}$SU(2) & SU(7)${\times}$SU(3) & SU(6)${\times}$SU(4) & SU(5)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(10) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(9) & SU(8)${\times}$SU(2) & SU(7)${\times}$SU(3) & SU(6)${\times}$SU(4) & SU(5)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(9)${\times}$U(1) and SU(8)${\times}$SU(2)${\times}$U(1) and SU(7)${\times}$SU(3)${\times}$U(1) and SU(6)${\times}$SU(4)${\times}$U(1) and SU(5)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(9)${\times}$U(1) and SU(8)${\times}$SU(2)${\times}$U(1) and SU(7)${\times}$SU(3)${\times}$U(1) and SU(6)${\times}$SU(4)${\times}$U(1) and SU(5)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{10} & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{45} & 8 & 2 & 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{55} & 12 & 2 & 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{99} & 20 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{120} & 28 & 3 & 0 & 0 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{210} & 56 & 4 & 0 & 0 & 0 & 1 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{220} & 78 & 3 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0} & \irrep{252} & 70 & 5 & 0 & 0 & 0 & 0 & 2\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{330} & 97 & 3 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 1} & \irrep{440} & 124 & 1 & 0 & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{540} & 174 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{715} & 364 & 4 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0, 0, 0} & \irrep{825} & 320 & 4 & 0 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{990} & 344 & 4 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 1} & \irrep{1155} & 392 & 2 & 0 & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1485} & 636 & 4 & 0 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{1848} & 700 & 5 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 1, 0} & \irrep{1925} & 700 & 0 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 1} & \irrep{1980} & 742 & 3 & 0 & 0 & 0 & 0 & 0\\
\end{longtable}
}
\newpage

\setlength{\tabcolsep}{0.5pt}
\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU11Irreps}SU(11) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(10) & SU(9)${\times}$SU(2) & SU(8)${\times}$SU(3) & SU(7)${\times}$SU(4) & SU(6)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(11) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(10) & SU(9)${\times}$SU(2) & SU(8)${\times}$SU(3) & SU(7)${\times}$SU(4) & SU(6)${\times}$SU(5)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(10)${\times}$U(1) and SU(9)${\times}$SU(2)${\times}$U(1) and SU(8)${\times}$SU(3)${\times}$U(1) and SU(7)${\times}$SU(4)${\times}$U(1) and SU(6)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(10)${\times}$U(1) and SU(9)${\times}$SU(2)${\times}$U(1) and SU(8)${\times}$SU(3)${\times}$U(1) and SU(7)${\times}$SU(4)${\times}$U(1) and SU(6)${\times}$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{11} & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{55} & 9 & 2 & 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{66} & 13 & 2 & 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{120} & 22 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{165} & 36 & 3 & 0 & 0 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{286} & 91 & 3 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{330} & 84 & 4 & 0 & 0 & 0 & 1 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{440} & 118 & 3 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{462} & 126 & 5 & 0 & 0 & 0 & 0 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{594} & 153 & 1 & 0 & 0 & 0 & 0 & 0\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcccccc}
\caption{\label{tab:SU12Irreps}SU(12) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(11) & SU(10)${\times}$SU(2) & SU(9)${\times}$SU(3) & SU(7)${\times}$SU(5) & SU(6)${\times}$SU(6)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SU(12) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l &  & SU(11) & SU(10)${\times}$SU(2) & SU(9)${\times}$SU(3) & SU(7)${\times}$SU(5) & SU(6)${\times}$SU(6)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Decality & singlets & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(11)${\times}$U(1) and SU(10)${\times}$SU(2)${\times}$U(1) and SU(9)${\times}$SU(3)${\times}$U(1) and SU(7)${\times}$SU(5)${\times}$U(1) and SU(6)${\times}$SU(6)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{9}{>{\raggedright\arraybackslash}p{0.8\textwidth}}{\footnotesize $^\ast$SU(11)${\times}$U(1) and SU(10)${\times}$SU(2)${\times}$U(1) and SU(9)${\times}$SU(3)${\times}$U(1) and SU(7)${\times}$SU(5)${\times}$U(1) and SU(6)${\times}$SU(6)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{12} & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{66} & 10 & 2 & 0 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{78} & 14 & 2 & 1 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{143} & 24 & 0 & \starred{1} & \starred{1} & \starred{1} & \starred{1} & \starred{1}\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{220} & 45 & 3 & 0 & 0 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{364} & 105 & 3 & 1 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{495} & 120 & 4 & 0 & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{572} & 141 & 3 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{780} & 185 & 1 & 0 & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{792} & 210 & 5 & 0 & 0 & 0 & 1 & 0\\
\end{longtable}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO7Irreps}SO(7) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(7) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(4)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0} & \irrep{7} & 1 & 0 & 1\\
\dynkin{0, 0, 1} & \irrep{8} & 1 & 1 & 0\\
\dynkin{0, 1, 0} & \irrep{21} & 5 & 0 & 0\\
\dynkin{2, 0, 0} & \irrep{27} & 9 & 0 & 1\\
\dynkin{0, 0, 2} & \irrep{35} & 10 & 0 & 0\\
\dynkin{1, 0, 1} & \irrep{48} & 14 & 1 & 0\\
\dynkin{3, 0, 0} & \irrep{77} & 44 & 0 & 1\\
\dynkin{1, 1, 0} & \irrep{105} & 45 & 0 & 0\\
\dynkin{0, 1, 1} & \irrep{112} & 46 & 1 & 0\\
\dynkin{0, 0, 3} & \irrep[1]{112} & 54 & 1 & 0\\
\dynkin{2, 0, 1} & \irrep{168} & 85 & 1 & 0\\
\dynkin{0, 2, 0} & \irrep[1]{168} & 96 & 0 & 0\\
\dynkin{4, 0, 0} & \irrep{182} & 156 & 0 & 1\\
\dynkin{1, 0, 2} & \irrep{189} & 90 & 0 & 0\\
\dynkin{0, 0, 4} & \irrep{294} & 210 & 0 & 0\\
\dynkin{2, 1, 0} & \irrep{330} & 220 & 0 & 0\\
\dynkin{0, 1, 2} & \irrep{378} & 234 & 0 & 0\\
\dynkin{5, 0, 0} & \irrep[1]{378} & 450 & 0 & 1\\
\dynkin{3, 0, 1} & \irrep{448} & 344 & 1 & 0\\
\dynkin{1, 1, 1} & \irrep{512} & 320 & 1 & 0\\
\dynkin{1, 0, 3} & \irrep{560} & 390 & 1 & 0\\
\dynkin{2, 0, 2} & \irrep{616} & 440 & 0 & 0\\
\dynkin{0, 0, 5} & \irrep{672} & 660 & 1 & 0\\
\dynkin{1, 2, 0} & \irrep{693} & 561 & 0 & 0\\
\dynkin{6, 0, 0} & \irrep{714} & 1122 & 0 & 1\\
\dynkin{0, 2, 1} & \irrep{720} & 570 & 1 & 0\\
\dynkin{3, 1, 0} & \irrep{819} & 780 & 0 & 0\\
\dynkin{0, 3, 0} & \irrep{825} & 825 & 0 & 0\\
\dynkin{0, 1, 3} & \irrep{1008} & 870 & 1 & 0\\
\dynkin{4, 0, 1} & \irrep[1]{1008} & 1086 & 1 & 0\\
\dynkin{7, 0, 0} & \irrep{1254} & 2508 & 0 & 1\\
\dynkin{1, 0, 4} & \irrep{1386} & 1320 & 0 & 0\\
\dynkin{0, 0, 6} & \irrep[1]{1386} & 1782 & 0 & 0\\
\dynkin{2, 1, 1} & \irrep{1512} & 1341 & 1 & 0\\
\dynkin{3, 0, 2} & \irrep{1560} & 1560 & 0 & 0\\
\dynkin{1, 1, 2} & \irrep{1617} & 1386 & 0 & 0\\
\dynkin{2, 0, 3} & \irrep{1728} & 1656 & 1 & 0\\
\dynkin{4, 1, 0} & \irrep{1750} & 2250 & 0 & 0\\
\dynkin{2, 2, 0} & \irrep{1911} & 2093 & 0 & 0\\
\dynkin{5, 0, 1} & \irrep{2016} & 2892 & 1 & 0\\
\dynkin{0, 2, 2} & \irrep{2079} & 2178 & 0 & 0\\
\dynkin{8, 0, 0} & \irrep[1]{2079} & 5148 & 0 & 1\\
\dynkin{0, 1, 4} & \irrep{2310} & 2640 & 0 & 0\\
\dynkin{0, 0, 7} & \irrep{2640} & 4290 & 1 & 0\\
\dynkin{1, 2, 1} & \irrep{2800} & 2950 & 1 & 0\\
\dynkin{1, 3, 0} & \irrep{3003} & 3861 & 0 & 0\\
\dynkin{0, 4, 0} & \irrep[1]{3003} & 4576 & 0 & 0\\
\dynkin{1, 0, 5} & \irrep{3024} & 3762 & 1 & 0\\
\dynkin{0, 3, 1} & \irrep{3080} & 3905 & 1 & 0\\
\dynkin{9, 0, 0} & \irrep{3289} & 9867 & 0 & 1\\
\dynkin{5, 1, 0} & \irrep{3366} & 5610 & 0 & 0\\
\dynkin{4, 0, 2} & \irrep{3375} & 4500 & 0 & 0\\
\dynkin{3, 1, 1} & \irrep{3584} & 4288 & 1 & 0\\
\dynkin{6, 0, 1} & \irrep{3696} & 6798 & 1 & 0\\
\dynkin{2, 0, 4} & \irrep{4095} & 5070 & 0 & 0\\
\dynkin{1, 1, 3} & \irrep{4096} & 4608 & 1 & 0\\
\dynkin{3, 0, 3} & \irrep{4200} & 5325 & 1 & 0\\
\dynkin{3, 2, 0} & \irrep{4312} & 6160 & 0 & 0\\
\dynkin{2, 1, 2} & \irrep{4550} & 5200 & 0 & 0\\
\dynkin{0, 0, 8} & \irrep{4719} & 9438 & 0 & 0\\
\dynkin{0, 1, 5} & \irrep{4752} & 6930 & 1 & 0\\
\dynkin{0, 2, 3} & \irrep{4928} & 6600 & 1 & 0\\
\dynkincomma{10, 0, 0} & \irrep{5005} & 17875 & 0 & 1\\
\dynkin{6, 1, 0} & \irrep{5985} & 12540 & 0 & 0\\
\dynkin{1, 0, 6} & \irrep{6006} & 9438 & 0 & 0\\
\dynkin{7, 0, 1} & \irrep{6336} & 14520 & 1 & 0\\
\dynkin{5, 0, 2} & \irrep{6545} & 11220 & 0 & 0\\
\dynkincomma{11, 0, 0} & \irrep{7371} & 30888 & 0 & 1\\
\dynkin{2, 2, 1} & \irrep{7392} & 10076 & 1 & 0\\
\dynkin{4, 1, 1} & \irrep[1]{7392} & 11484 & 1 & 0\\
\dynkin{2, 3, 0} & \irrep{7560} & 12240 & 0 & 0\\
\dynkin{1, 2, 2} & \irrep{7722} & 10296 & 0 & 0\\
\dynkin{0, 3, 2} & \irrep{8008} & 12584 & 0 & 0\\
\dynkin{0, 0, 9} & \irrep[1]{8008} & 19305 & 1 & 0\\
\dynkin{4, 2, 0} & \irrep{8568} & 15504 & 0 & 0\\
\dynkin{2, 0, 5} & \irrep{8624} & 13398 & 1 & 0\\
\dynkin{4, 0, 3} & \irrep{8800} & 14300 & 1 & 0\\
\dynkin{0, 5, 0} & \irrep{8918} & 19110 & 0 & 0\\
\dynkin{1, 1, 4} & \irrep{9009} & 12870 & 0 & 0\\
\dynkin{0, 1, 6} & \irrep[1]{9009} & 16302 & 0 & 0\\
\dynkin{3, 0, 4} & \irrep{9625} & 15125 & 0 & 0\\
\dynkin{1, 4, 0} & \irrep{10010} & 18590 & 0 & 0\\
\dynkin{7, 1, 0} & \irrep[1]{10010} & 25740 & 0 & 0\\
\dynkin{0, 4, 1} & \irrep{10192} & 18746 & 1 & 0\\
\dynkin{0, 2, 4} & \irrep{10296} & 17160 & 0 & 0\\
\dynkin{8, 0, 1} & \irrep[1]{10296} & 28743 & 1 & 0\\
\dynkin{3, 1, 2} & \irrep{10395} & 15345 & 0 & 0\\
\dynkincomma{12, 0, 0} & \irrep{10556} & 51272 & 0 & 1\\
\dynkin{1, 3, 1} & \irrep{10752} & 16960 & 1 & 0\\
\dynkin{2, 1, 3} & \irrep{11088} & 15906 & 1 & 0\\
\dynkin{1, 0, 7} & \irrep[1]{11088} & 21450 & 1 & 0\\
\dynkin{6, 0, 2} & \irrep{11704} & 25080 & 0 & 0\\
\dynkincomma{0, 0, 10} & \irrep{13013} & 37180 & 0 & 0\\
\dynkin{5, 1, 1} & \irrep{13824} & 27072 & 1 & 0\\
\dynkincomma{13, 0, 0} & \irrep{14756} & 82212 & 0 & 1\\
\dynkin{5, 2, 0} & \irrep{15561} & 34827 & 0 & 0\\
\dynkin{3, 3, 0} & \irrep{15912} & 31824 & 0 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO8Irreps}SO(8) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(7)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(8) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(7)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{0, 0, 0, 1} & \irrepsub{8}{s} & 1 & (10) & 1\\
\dynkin{1, 0, 0, 0} & \irrepsub{8}{v} & 1 & (02) & 0\\
\dynkin{0, 0, 1, 0} & \irrepsub{8}{c} & 1 & (12) & 0\\
\dynkin{0, 1, 0, 0} & \irrep{28} & 6 & (00) & 0\\
\dynkin{2, 0, 0, 0} & \irrepsub{35}{v} & 10 & (00) & 0\\
\dynkin{0, 0, 2, 0} & \irrepsub{35}{c} & 10 & (00) & 0\\
\dynkin{0, 0, 0, 2} & \irrepsub{35}{s} & 10 & (00) & 1\\
\dynkin{1, 0, 1, 0} & \irrepsub{56}{s} & 15 & (10) & 0\\
\dynkin{0, 0, 1, 1} & \irrepsub{56}{v} & 15 & (02) & 0\\
\dynkin{1, 0, 0, 1} & \irrepsub{56}{c} & 15 & (12) & 0\\
\dynkin{0, 0, 0, 3} & \irrepsub{112}{s} & 54 & (10) & 1\\
\dynkin{3, 0, 0, 0} & \irrepsub{112}{v} & 54 & (02) & 0\\
\dynkin{0, 0, 3, 0} & \irrepsub{112}{c} & 54 & (12) & 0\\
\dynkin{0, 1, 0, 1} & \irrepsub{160}{s} & 60 & (10) & 0\\
\dynkin{1, 1, 0, 0} & \irrepsub{160}{v} & 60 & (02) & 0\\
\dynkin{0, 1, 1, 0} & \irrepsub{160}{c} & 60 & (12) & 0\\
\dynkin{2, 0, 0, 1} & \irrepsub{224}{vs} & 100 & (10) & 0\\
\dynkin{0, 0, 2, 1} & \irrepsub{224}{cs} & 100 & (10) & 0\\
\dynkin{1, 0, 2, 0} & \irrepsub{224}{cv} & 100 & (02) & 0\\
\dynkin{1, 0, 0, 2} & \irrepsub{224}{sv} & 100 & (02) & 0\\
\dynkin{2, 0, 1, 0} & \irrepsub{224}{vc} & 100 & (12) & 0\\
\dynkin{0, 0, 1, 2} & \irrepsub{224}{sc} & 100 & (12) & 0\\
\dynkin{4, 0, 0, 0} & \irrepsub{294}{v} & 210 & (00) & 0\\
\dynkin{0, 0, 4, 0} & \irrepsub{294}{c} & 210 & (00) & 0\\
\dynkin{0, 0, 0, 4} & \irrepsub{294}{s} & 210 & (00) & 1\\
\dynkin{0, 2, 0, 0} & \irrep{300} & 150 & (00) & 0\\
\dynkin{1, 0, 1, 1} & \irrep{350} & 150 & (00) & 0\\
\dynkin{2, 1, 0, 0} & \irrepsub{567}{v} & 324 & (00) & 0\\
\dynkin{0, 1, 2, 0} & \irrepsub{567}{c} & 324 & (00) & 0\\
\dynkin{0, 1, 0, 2} & \irrepsub{567}{s} & 324 & (00) & 0\\
\dynkin{3, 0, 1, 0} & \irrepsub{672}{vc} & 444 & (10) & 0\\
\dynkin{1, 0, 3, 0} & \irrepsub{672}{cv} & 444 & (10) & 0\\
\dynkin{0, 0, 3, 1} & \irrepsub{672}{cs} & 444 & (02) & 0\\
\dynkin{0, 0, 1, 3} & \irrepsub{672}{sc} & 444 & (02) & 0\\
\dynkin{3, 0, 0, 1} & \irrepsub{672}{vs} & 444 & (12) & 0\\
\dynkin{1, 0, 0, 3} & \irrepsub{672}{sv} & 444 & (12) & 0\\
\dynkin{0, 0, 0, 5} & \irrepsub[1]{672}{s} & 660 & (10) & 1\\
\dynkin{5, 0, 0, 0} & \irrepsub[1]{672}{v} & 660 & (02) & 0\\
\dynkin{0, 0, 5, 0} & \irrepsub[1]{672}{c} & 660 & (12) & 0\\
\dynkin{1, 1, 1, 0} & \irrepsub{840}{s} & 465 & (10) & 0\\
\dynkin{0, 1, 1, 1} & \irrepsub{840}{v} & 465 & (02) & 0\\
\dynkin{1, 1, 0, 1} & \irrepsub{840}{c} & 465 & (12) & 0\\
\dynkin{2, 0, 2, 0} & \irrepsub[1]{840}{s} & 540 & (00) & 0\\
\dynkin{2, 0, 0, 2} & \irrepsub[1]{840}{c} & 540 & (00) & 0\\
\dynkin{0, 0, 2, 2} & \irrepsub[1]{840}{v} & 540 & (00) & 0\\
\dynkin{1, 0, 1, 2} & \irrepsub{1296}{s} & 810 & (10) & 0\\
\dynkin{2, 0, 1, 1} & \irrepsub{1296}{v} & 810 & (02) & 0\\
\dynkin{1, 0, 2, 1} & \irrepsub{1296}{c} & 810 & (12) & 0\\
\dynkin{6, 0, 0, 0} & \irrepsub{1386}{v} & 1782 & (00) & 0\\
\dynkin{0, 0, 6, 0} & \irrepsub{1386}{c} & 1782 & (00) & 0\\
\dynkin{0, 0, 0, 6} & \irrepsub{1386}{s} & 1782 & (00) & 1\\
\dynkin{0, 2, 0, 1} & \irrepsub{1400}{s} & 975 & (10) & 0\\
\dynkin{1, 2, 0, 0} & \irrepsub{1400}{v} & 975 & (02) & 0\\
\dynkin{0, 2, 1, 0} & \irrepsub{1400}{c} & 975 & (12) & 0\\
\dynkin{0, 1, 0, 3} & \irrepsub{1568}{s} & 1260 & (10) & 0\\
\dynkin{3, 1, 0, 0} & \irrepsub{1568}{v} & 1260 & (02) & 0\\
\dynkin{0, 1, 3, 0} & \irrepsub{1568}{c} & 1260 & (12) & 0\\
\dynkin{4, 0, 0, 1} & \irrepsub{1680}{vs} & 1530 & (10) & 0\\
\dynkin{0, 0, 4, 1} & \irrepsub{1680}{cs} & 1530 & (10) & 0\\
\dynkin{1, 0, 4, 0} & \irrepsub{1680}{cv} & 1530 & (02) & 0\\
\dynkin{1, 0, 0, 4} & \irrepsub{1680}{sv} & 1530 & (02) & 0\\
\dynkin{4, 0, 1, 0} & \irrepsub{1680}{vc} & 1530 & (12) & 0\\
\dynkin{0, 0, 1, 4} & \irrepsub{1680}{sc} & 1530 & (12) & 0\\
\dynkin{0, 3, 0, 0} & \irrep{1925} & 1650 & (00) & 0\\
\dynkin{2, 0, 0, 3} & \irrepsub{2400}{sv} & 2100 & (10) & 0\\
\dynkin{0, 0, 2, 3} & \irrepsub{2400}{sc} & 2100 & (10) & 0\\
\dynkin{3, 0, 2, 0} & \irrepsub{2400}{vc} & 2100 & (02) & 0\\
\dynkin{3, 0, 0, 2} & \irrepsub{2400}{vs} & 2100 & (02) & 0\\
\dynkin{2, 0, 3, 0} & \irrepsub{2400}{cv} & 2100 & (12) & 0\\
\dynkin{0, 0, 3, 2} & \irrepsub{2400}{cs} & 2100 & (12) & 0\\
\dynkin{0, 0, 0, 7} & \irrepsub{2640}{s} & 4290 & (10) & 1\\
\dynkin{7, 0, 0, 0} & \irrepsub{2640}{v} & 4290 & (02) & 0\\
\dynkin{0, 0, 7, 0} & \irrepsub{2640}{c} & 4290 & (12) & 0\\
\dynkin{2, 1, 0, 1} & \irrepsub{2800}{vs} & 2150 & (10) & 0\\
\dynkin{0, 1, 2, 1} & \irrepsub{2800}{cs} & 2150 & (10) & 0\\
\dynkin{1, 1, 2, 0} & \irrepsub{2800}{cv} & 2150 & (02) & 0\\
\dynkin{1, 1, 0, 2} & \irrepsub{2800}{sv} & 2150 & (02) & 0\\
\dynkin{2, 1, 1, 0} & \irrepsub{2800}{vc} & 2150 & (12) & 0\\
\dynkin{0, 1, 1, 2} & \irrepsub{2800}{sc} & 2150 & (12) & 0\\
\dynkin{3, 0, 1, 1} & \irrepsub{3675}{v} & 3150 & (00) & 0\\
\dynkin{1, 0, 3, 1} & \irrepsub{3675}{c} & 3150 & (00) & 0\\
\dynkin{1, 0, 1, 3} & \irrepsub{3675}{s} & 3150 & (00) & 0\\
\dynkin{4, 1, 0, 0} & \irrepsub{3696}{v} & 3960 & (00) & 0\\
\dynkin{0, 1, 4, 0} & \irrepsub{3696}{c} & 3960 & (00) & 0\\
\dynkin{0, 1, 0, 4} & \irrepsub{3696}{s} & 3960 & (00) & 0\\
\dynkin{5, 0, 1, 0} & \irrepsub[1]{3696}{vc} & 4422 & (10) & 0\\
\dynkin{1, 0, 5, 0} & \irrepsub[1]{3696}{cv} & 4422 & (10) & 0\\
\dynkin{0, 0, 5, 1} & \irrepsub[1]{3696}{cs} & 4422 & (02) & 0\\
\dynkin{0, 0, 1, 5} & \irrepsub[1]{3696}{sc} & 4422 & (02) & 0\\
\dynkin{5, 0, 0, 1} & \irrepsub[1]{3696}{vs} & 4422 & (12) & 0\\
\dynkin{1, 0, 0, 5} & \irrepsub[1]{3696}{sv} & 4422 & (12) & 0\\
\dynkin{1, 1, 1, 1} & \irrep{4096} & 3072 & (00) & 0\\
\dynkin{2, 2, 0, 0} & \irrepsub{4312}{v} & 4004 & (00) & 0\\
\dynkin{0, 2, 2, 0} & \irrepsub{4312}{c} & 4004 & (00) & 0\\
\dynkin{0, 2, 0, 2} & \irrepsub{4312}{s} & 4004 & (00) & 0\\
\dynkin{2, 0, 2, 1} & \irrepsub{4536}{s} & 3807 & (10) & 0\\
\dynkin{1, 0, 2, 2} & \irrepsub{4536}{v} & 3807 & (02) & 0\\
\dynkin{2, 0, 1, 2} & \irrepsub{4536}{c} & 3807 & (12) & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrccc}
\caption{\label{tab:SO9Irreps}SO(9) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(8) & SU(4)${\times}$SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(9) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(8) & SU(4)${\times}$SU(2)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0} & \irrep{9} & 1 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 1} & \irrep{16} & 2 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 0} & \irrep{36} & 7 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0} & \irrep{44} & 11 & 0 & 1 & 1\\
\dynkin{0, 0, 1, 0} & \irrep{84} & 21 & 0 & 0 & 1\\
\dynkin{0, 0, 0, 2} & \irrep{126} & 35 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1} & \irrep{128} & 32 & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0} & \irrep{156} & 65 & 0 & 1 & 0\\
\dynkin{1, 1, 0, 0} & \irrep{231} & 77 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 1} & \irrep{432} & 150 & 1 & 0 & 0\\
\dynkin{4, 0, 0, 0} & \irrep{450} & 275 & 0 & 1 & 1\\
\dynkin{0, 2, 0, 0} & \irrep{495} & 220 & 0 & 0 & 1\\
\dynkin{2, 0, 0, 1} & \irrep{576} & 232 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0} & \irrep{594} & 231 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 3} & \irrep{672} & 308 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 1} & \irrep{768} & 320 & 1 & 0 & 0\\
\dynkin{2, 1, 0, 0} & \irrep{910} & 455 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2} & \irrep{924} & 385 & 0 & 0 & 0\\
\dynkin{5, 0, 0, 0} & \irrep{1122} & 935 & 0 & 1 & 0\\
\dynkin{0, 1, 1, 0} & \irrep{1650} & 825 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 1} & \irrep{1920} & 1120 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 0} & \irrep{1980} & 1155 & 0 & 0 & 1\\
\dynkin{2, 0, 1, 0} & \irrep{2457} & 1365 & 0 & 0 & 1\\
\dynkin{6, 0, 0, 0} & \irrep{2508} & 2717 & 0 & 1 & 1\\
\dynkin{1, 1, 0, 1} & \irrep{2560} & 1280 & 1 & 0 & 0\\
\dynkin{1, 2, 0, 0} & \irrep{2574} & 1573 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 2} & \irrep{2772} & 1463 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 4} & \irrep[1]{2772} & 1848 & 0 & 0 & 0\\
\dynkin{3, 1, 0, 0} & \irrep[2]{2772} & 1925 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 2} & \irrep{3900} & 2275 & 0 & 0 & 0\\
\dynkin{0, 3, 0, 0} & \irrep{4004} & 3003 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 2} & \irrep{4158} & 2541 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 3} & \irrep{4608} & 2816 & 1 & 0 & 0\\
\dynkin{0, 2, 0, 1} & \irrep{4928} & 3080 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 1} & \irrep{5040} & 2870 & 1 & 0 & 0\\
\dynkin{7, 0, 0, 0} & \irrep{5148} & 7007 & 0 & 1 & 0\\
\dynkin{4, 0, 0, 1} & \irrep{5280} & 4180 & 1 & 0 & 0\\
\dynkin{4, 1, 0, 0} & \irrep{7140} & 6545 & 0 & 0 & 0\\
\dynkin{3, 0, 1, 0} & \irrep{7700} & 5775 & 0 & 0 & 0\\
\dynkin{2, 2, 0, 0} & \irrep{8748} & 7047 & 0 & 0 & 1\\
\dynkin{1, 1, 1, 0} & \irrep{9009} & 6006 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 1} & \irrep{9504} & 6468 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 5} & \irrep[1]{9504} & 8580 & 1 & 0 & 0\\
\dynkin{8, 0, 0, 0} & \irrep{9867} & 16445 & 0 & 1 & 1\\
\dynkin{1, 0, 2, 0} & \irrep{12012} & 9009 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 2} & \irrep{12375} & 9625 & 0 & 0 & 0\\
\dynkin{0, 1, 1, 1} & \irrep{12672} & 8800 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 3} & \irrep[1]{12672} & 9328 & 1 & 0 & 0\\
\dynkin{5, 0, 0, 1} & \irrep[2]{12672} & 13024 & 1 & 0 & 0\\
\dynkin{0, 0, 2, 1} & \irrep{13200} & 10450 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 2} & \irrep{15444} & 10725 & 0 & 0 & 0\\
\dynkin{0, 2, 1, 0} & \irrep[1]{15444} & 12441 & 0 & 0 & 1\\
\dynkin{5, 1, 0, 0} & \irrep{16302} & 19019 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 3} & \irrep{16896} & 14080 & 1 & 0 & 0\\
\dynkin{9, 0, 0, 0} & \irrep{17875} & 35750 & 0 & 1 & 0\\
\dynkin{1, 0, 0, 4} & \irrep{18018} & 15015 & 0 & 0 & 0\\
\dynkin{1, 3, 0, 0} & \irrep[1]{18018} & 17017 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 3} & \irrep{18480} & 14630 & 1 & 0 & 0\\
\dynkin{2, 0, 1, 1} & \irrep{19712} & 14784 & 1 & 0 & 0\\
\dynkin{4, 0, 1, 0} & \irrep{20196} & 19635 & 0 & 0 & 1\\
\dynkin{0, 4, 0, 0} & \irrep{22932} & 25480 & 0 & 0 & 1\\
\dynkin{0, 0, 3, 0} & \irrep{23595} & 23595 & 0 & 0 & 1\\
\dynkin{3, 2, 0, 0} & \irrep{23868} & 24531 & 0 & 0 & 0\\
\dynkin{1, 2, 0, 1} & \irrep{24192} & 19488 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 2} & \irrep{25740} & 20020 & 0 & 0 & 0\\
\dynkin{0, 1, 2, 0} & \irrep{27027} & 24024 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 2} & \irrep{27456} & 22880 & 0 & 0 & 0\\
\dynkin{6, 0, 0, 1} & \irrep[1]{27456} & 35464 & 1 & 0 & 0\\
\dynkin{3, 1, 0, 1} & \irrep{27648} & 24576 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 6} & \irrep{28314} & 33033 & 0 & 0 & 0\\
\dynkin{2, 1, 1, 0} & \irrep{31500} & 27125 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 2} & \irrep{32725} & 32725 & 0 & 0 & 0\\
\dynkin{6, 1, 0, 0} & \irrep{33957} & 49049 & 0 & 0 & 0\\
\dynkin{0, 3, 0, 1} & \irrep{34944} & 33488 & 1 & 0 & 0\\
\dynkin{2, 0, 2, 0} & \irrep{44352} & 41888 & 0 & 0 & 1\\
\dynkin{0, 1, 0, 4} & \irrep{46332} & 45045 & 0 & 0 & 0\\
\dynkin{5, 0, 1, 0} & \irrep{46683} & 57057 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 2} & \irrep{54675} & 48600 & 0 & 0 & 0\\
\dynkin{7, 0, 0, 1} & \irrep{54912} & 86944 & 1 & 0 & 0\\
\dynkin{2, 3, 0, 0} & \irrep{54978} & 64141 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 3} & \irrep{56320} & 56320 & 1 & 0 & 0\\
\dynkin{4, 2, 0, 0} & \irrep{56430} & 72105 & 0 & 0 & 1\\
\dynkin{0, 0, 2, 2} & \irrep{56628} & 58201 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 4} & \irrep[1]{56628} & 61347 & 0 & 0 & 0\\
\dynkin{3, 0, 1, 1} & \irrep{59136} & 56672 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 5} & \irrep[1]{59136} & 64064 & 1 & 0 & 0\\
\dynkin{0, 1, 1, 2} & \irrep{60060} & 55055 & 0 & 0 & 0\\
\dynkin{1, 1, 1, 1} & \irrep{65536} & 57344 & 1 & 0 & 0\\
\dynkin{7, 1, 0, 0} & \irrep{65780} & 115115 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 3} & \irrep{67200} & 61600 & 1 & 0 & 0\\
\dynkin{4, 1, 0, 1} & \irrep{68640} & 77220 & 1 & 0 & 0\\
\dynkin{2, 0, 0, 4} & \irrep{69300} & 71225 & 0 & 0 & 0\\
\dynkin{1, 2, 1, 0} & \irrep{71500} & 71500 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 7} & \irrep{75504} & 110110 & 1 & 0 & 0\\
\dynkin{1, 0, 2, 1} & \irrep{76032} & 73920 & 1 & 0 & 0\\
\dynkin{5, 0, 0, 2} & \irrep{76076} & 95095 & 0 & 0 & 0\\
\dynkin{2, 2, 0, 1} & \irrep{78624} & 79716 & 1 & 0 & 0\\
\dynkin{3, 1, 1, 0} & \irrep{87516} & 94809 & 0 & 0 & 0\\
\end{longtable}
\newpage

{
\setlength{\tabcolsep}{3pt}
\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrccccc}
\caption{\label{tab:SO10Irreps}SO(10) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(5) & SU(2)${\times}$SU(2)${\times}$SU(4) & SO(9) & SU(2)${\times}$SO(7)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(10) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(5) & SU(2)${\times}$SU(2)${\times}$SU(4) & SO(9) & SU(2)${\times}$SO(7)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(5)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{8}{l}{\footnotesize $^\ast$SU(5)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0} & \irrep{10} & 1 & (02) & 0 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 0, 1} & \irrep{16} & 2 & (11) & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 0} & \irrep{45} & 8 & (00) & \starred{1} & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 0} & \irrep{54} & 12 & (00) & 0 & 1 & 1 & 1\\
\dynkin{0, 0, 1, 0, 0} & \irrep{120} & 28 & (02) & 0 & 0 & 0 & 1\\
\dynkin{0, 0, 0, 2, 0} & \irrep{126} & 35 & (02) & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 0} & \irrep{144} & 34 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 1} & \irrep{210} & 56 & (00) & \starred{1} & 1 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0} & \irrep[1]{210} & 77 & (02) & 0 & 0 & 1 & 0\\
\dynkin{1, 1, 0, 0, 0} & \irrep{320} & 96 & (02) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 1} & \irrep{560} & 182 & (11) & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0} & \irrep{660} & 352 & (00) & 0 & 1 & 1 & 1\\
\dynkin{0, 0, 0, 3, 0} & \irrep{672} & 308 & (11) & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 1} & \irrep{720} & 266 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0} & \irrep{770} & 308 & (00) & \starred{1} & 1 & 0 & 1\\
\dynkin{1, 0, 1, 0, 0} & \irrep{945} & 336 & (00) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 0} & \irrep{1050} & 420 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 1, 0} & \irrep{1200} & 470 & (11) & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0} & \irrep{1386} & 616 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 2} & \irrep{1440} & 628 & (11) & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 1} & \irrep{1728} & 672 & (02) & 0 & 0 & 0 & 0\\
\dynkin{5, 0, 0, 0, 0} & \irrep{1782} & 1287 & (02) & 0 & 0 & 1 & 0\\
\dynkin{3, 0, 0, 1, 0} & \irrep{2640} & 1386 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 4, 0} & \irrep{2772} & 1848 & (00) & 1 & 0 & 0 & 0\\
\dynkin{0, 1, 1, 0, 0} & \irrep{2970} & 1353 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 1, 0} & \irrep{3696} & 1694 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 2, 0} & \irrep[1]{3696} & 1848 & (02) & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 2, 0, 0} & \irrep{4125} & 2200 & (00) & 0 & 1 & 0 & 1\\
\dynkin{6, 0, 0, 0, 0} & \irrep{4290} & 4004 & (00) & 0 & 1 & 1 & 1\\
\dynkin{2, 0, 1, 0, 0} & \irrep{4312} & 2156 & (02) & 0 & 0 & 0 & 1\\
\dynkin{1, 2, 0, 0, 0} & \irrep{4410} & 2401 & (02) & 0 & 0 & 0 & 0\\
\dynkin{3, 1, 0, 0, 0} & \irrep{4608} & 2816 & (02) & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 2, 0} & \irrep{4950} & 2695 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 3} & \irrep{5280} & 3124 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 1, 1} & \irrep{5940} & 2904 & (00) & \starred{1} & 0 & 0 & 0\\
\dynkin{0, 0, 1, 2, 0} & \irrep{6930} & 4004 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 3, 1} & \irrep[1]{6930} & 4389 & (02) & 1 & 0 & 0 & 0\\
\dynkin{0, 3, 0, 0, 0} & \irrep{7644} & 5096 & (00) & \starred{1} & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 1} & \irrep{7920} & 5566 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 0, 1} & \irrep{8064} & 4592 & (11) & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 1, 1} & \irrep{8085} & 4312 & (00) & 0 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0, 1} & \irrep{8800} & 4620 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 2} & \irrep{8910} & 5544 & (00) & \starred{1} & 1 & 0 & 0\\
\dynkin{7, 0, 0, 0, 0} & \irrep{9438} & 11011 & (02) & 0 & 0 & 1 & 0\\
\dynkin{0, 0, 0, 0, 5} & \irrep{9504} & 8580 & (11) & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 1, 1} & \irrep{10560} & 5984 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 1} & \irrep{11088} & 6314 & (11) & 0 & 0 & 0 & 0\\
\dynkin{4, 1, 0, 0, 0} & \irrep{12870} & 10296 & (00) & 0 & 0 & 0 & 0\\
\dynkin{3, 0, 1, 0, 0} & \irrep{14784} & 9856 & (00) & 0 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 1} & \irrep{15120} & 9282 & (11) & 0 & 0 & 0 & 0\\
\dynkin{2, 2, 0, 0, 0} & \irrep{16380} & 11648 & (00) & 0 & 1 & 0 & 1\\
\dynkin{0, 1, 0, 3, 0} & \irrep{17280} & 12144 & (11) & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 2, 0} & \irrep{17325} & 12320 & (00) & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 1, 0, 0} & \irrep{17920} & 10752 & (00) & 0 & 0 & 0 & 0\\
\dynkin{8, 0, 0, 0, 0} & \irrep{19305} & 27456 & (00) & 0 & 1 & 1 & 1\\
\dynkin{5, 0, 0, 1, 0} & \irrep{20592} & 18590 & (11) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 4, 0} & \irrep{20790} & 16863 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 2, 0} & \irrep{23040} & 14848 & (00) & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 3, 0} & \irrep{23760} & 17754 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 1, 1, 0} & \irrep{25200} & 16030 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 4, 1} & \irrep{26400} & 22660 & (11) & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 2, 0, 0} & \irrep{27720} & 18788 & (02) & 0 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 1, 1} & \irrep{28160} & 19712 & (02) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 6, 0} & \irrep{28314} & 33033 & (02) & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 1, 0, 3} & \irrep{29568} & 23408 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 2, 0, 1} & \irrep{30800} & 22330 & (11) & 0 & 0 & 0 & 0\\
\dynkin{5, 1, 0, 0, 0} & \irrep{31680} & 32032 & (02) & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 1, 0, 0} & \irrep{34398} & 24843 & (02) & 0 & 0 & 0 & 1\\
\dynkin{0, 1, 0, 1, 2} & \irrep{34992} & 23814 & (11) & 1 & 0 & 0 & 0\\
\dynkin{1, 1, 0, 1, 1} & \irrep{36750} & 23275 & (02) & 0 & 0 & 0 & 0\\
\dynkin{9, 0, 0, 0, 0} & \irrep{37180} & 63206 & (02) & 0 & 0 & 1 & 0\\
\dynkin{1, 3, 0, 0, 0} & \irrep{37632} & 31360 & (02) & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 1, 1, 0} & \irrep{38016} & 25872 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 3} & \irrep{39600} & 33110 & (11) & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 1, 0, 0} & \irrep{42120} & 36036 & (02) & 0 & 0 & 0 & 1\\
\dynkin{1, 2, 0, 1, 0} & \irrep{43680} & 31668 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 2, 0, 2, 0} & \irrep{46800} & 35880 & (02) & 1 & 0 & 0 & 0\\
\dynkin{3, 1, 0, 1, 0} & \irrep{48048} & 38038 & (11) & 0 & 0 & 0 & 0\\
\dynkin{6, 0, 0, 0, 1} & \irrep[1]{48048} & 54054 & (11) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 2, 0} & \irrep{48114} & 34749 & (02) & 0 & 0 & 0 & 0\\
\dynkin{3, 2, 0, 0, 0} & \irrep{48510} & 43659 & (02) & 0 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 1, 2} & \irrep{49280} & 35728 & (11) & 0 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 2, 0} & \irrep{50050} & 45045 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 3, 1} & \irrep{50688} & 39424 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 4, 0, 0, 0} & \irrep{52920} & 51744 & (00) & \starred{1} & 1 & 0 & 1\\
\dynkin{0, 0, 1, 2, 1} & \irrep{55440} & 42658 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 4, 0} & \irrep{64350} & 60060 & (00) & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 2} & \irrep{64680} & 49588 & (02) & 0 & 0 & 0 & 0\\
\dynkincomma{10, 0, 0, 0, 0} & \irrep{68068} & 136136 & (00) & 0 & 1 & 1 & 1\\
\dynkin{2, 1, 1, 0, 0} & \irrep{68640} & 52624 & (02) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 5, 0} & \irrep[1]{68640} & 72644 & (11) & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 2, 0, 0} & \irrep{70070} & 56056 & (00) & 0 & 0 & 0 & 0\\
\dynkin{0, 0, 3, 0, 0} & \irrep[1]{70070} & 63063 & (02) & 0 & 0 & 0 & 1\\
\dynkin{0, 3, 0, 0, 1} & \irrep{70560} & 60564 & (11) & 1 & 0 & 0 & 0\\
\dynkin{6, 1, 0, 0, 0} & \irrep{70785} & 88088 & (00) & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 1, 1, 1} & \irrep{72765} & 51744 & (00) & 0 & 0 & 0 & 0\\
\end{longtable}
}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:SO11Irreps}SO(11) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(11) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0} & \irrep{11} & 1 & 0\\
\dynkin{0, 0, 0, 0, 1} & \irrep{32} & 4 & 1\\
\dynkin{0, 1, 0, 0, 0} & \irrep{55} & 9 & 0\\
\dynkin{2, 0, 0, 0, 0} & \irrep{65} & 13 & 0\\
\dynkin{0, 0, 1, 0, 0} & \irrep{165} & 36 & 0\\
\dynkin{3, 0, 0, 0, 0} & \irrep{275} & 90 & 0\\
\dynkin{1, 0, 0, 0, 1} & \irrep{320} & 72 & 1\\
\dynkin{0, 0, 0, 1, 0} & \irrep{330} & 84 & 0\\
\dynkin{1, 1, 0, 0, 0} & \irrep{429} & 117 & 0\\
\dynkin{0, 0, 0, 0, 2} & \irrep{462} & 126 & 0\\
\dynkin{4, 0, 0, 0, 0} & \irrep{935} & 442 & 0\\
\dynkin{0, 2, 0, 0, 0} & \irrep{1144} & 416 & 0\\
\dynkin{0, 1, 0, 0, 1} & \irrep{1408} & 432 & 1\\
\dynkin{1, 0, 1, 0, 0} & \irrep{1430} & 468 & 0\\
\dynkin{2, 0, 0, 0, 1} & \irrep{1760} & 604 & 1\\
\dynkin{2, 1, 0, 0, 0} & \irrep{2025} & 810 & 0\\
\dynkin{5, 0, 0, 0, 0} & \irrep{2717} & 1729 & 0\\
\dynkin{1, 0, 0, 1, 0} & \irrep{3003} & 1092 & 0\\
\dynkin{0, 0, 1, 0, 1} & \irrep{3520} & 1304 & 1\\
\dynkin{0, 0, 0, 0, 3} & \irrep{4224} & 1872 & 1\\
\dynkin{1, 0, 0, 0, 2} & \irrep{4290} & 1638 & 0\\
\dynkin{0, 1, 1, 0, 0} & \irrep{5005} & 2093 & 0\\
\dynkin{0, 0, 0, 1, 1} & \irrep{5280} & 2196 & 1\\
\dynkin{6, 0, 0, 0, 0} & \irrep{7007} & 5733 & 0\\
\dynkin{3, 0, 0, 0, 1} & \irrep{7040} & 3376 & 1\\
\dynkin{2, 0, 1, 0, 0} & \irrep{7128} & 3240 & 0\\
\dynkin{1, 2, 0, 0, 0} & \irrep{7150} & 3510 & 0\\
\dynkin{3, 1, 0, 0, 0} & \irrep{7293} & 3978 & 0\\
\dynkin{0, 0, 2, 0, 0} & \irrep{7865} & 3861 & 0\\
\dynkin{1, 1, 0, 0, 1} & \irrep{10240} & 4352 & 1\\
\dynkin{0, 1, 0, 1, 0} & \irrep{11583} & 5265 & 0\\
\dynkin{0, 3, 0, 0, 0} & \irrep{13650} & 8190 & 0\\
\dynkin{2, 0, 0, 1, 0} & \irrep{15400} & 7560 & 0\\
\dynkin{7, 0, 0, 0, 0} & \irrep{16445} & 16744 & 0\\
\dynkin{0, 1, 0, 0, 2} & \irrep{17160} & 8112 & 0\\
\dynkin{4, 1, 0, 0, 0} & \irrep{21945} & 15561 & 0\\
\dynkin{2, 0, 0, 0, 2} & \irrep{22275} & 11340 & 0\\
\dynkin{4, 0, 0, 0, 1} & \irrep{22880} & 14508 & 1\\
\dynkin{0, 0, 1, 1, 0} & \irrep{23595} & 12441 & 0\\
\dynkin{0, 0, 0, 2, 0} & \irrep[1]{23595} & 13728 & 0\\
\dynkin{0, 2, 0, 0, 1} & \irrep{24960} & 13104 & 1\\
\dynkin{3, 0, 1, 0, 0} & \irrep{26520} & 15912 & 0\\
\dynkin{0, 0, 0, 0, 4} & \irrep{28314} & 18018 & 0\\
\dynkin{1, 0, 1, 0, 1} & \irrep{28512} & 13932 & 1\\
\dynkin{2, 2, 0, 0, 0} & \irrep{28798} & 18326 & 0\\
\dynkin{1, 1, 1, 0, 0} & \irrep{33033} & 18018 & 0\\
\dynkin{8, 0, 0, 0, 0} & \irrep{35750} & 44200 & 0\\
\dynkin{1, 0, 0, 0, 3} & \irrep{36960} & 20748 & 1\\
\dynkin{0, 0, 1, 0, 2} & \irrep{37752} & 20592 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:SO12Irreps}SO(12) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(12) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{12} & 1 & (02)\\
\dynkin{0, 0, 0, 0, 1, 0} & \irrep{32} & 4 & (10)\\
\dynkin{0, 1, 0, 0, 0, 0} & \irrep{66} & 10 & (00)\\
\dynkin{2, 0, 0, 0, 0, 0} & \irrep{77} & 14 & (00)\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{220} & 45 & (02)\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{352} & 76 & (10)\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep[1]{352} & 104 & (02)\\
\dynkin{0, 0, 0, 0, 2, 0} & \irrep{462} & 126 & (00)\\
\dynkin{0, 0, 0, 1, 0, 0} & \irrep{495} & 120 & (00)\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{560} & 140 & (02)\\
\dynkin{0, 0, 0, 0, 1, 1} & \irrep{792} & 210 & (02)\\
\dynkin{4, 0, 0, 0, 0, 0} & \irrep{1287} & 546 & (00)\\
\dynkin{0, 2, 0, 0, 0, 0} & \irrep{1638} & 546 & (00)\\
\dynkin{0, 1, 0, 0, 1, 0} & \irrep{1728} & 504 & (10)\\
\dynkin{1, 0, 1, 0, 0, 0} & \irrep{2079} & 630 & (00)\\
\dynkin{2, 0, 0, 0, 1, 0} & \irrep{2112} & 680 & (10)\\
\dynkin{2, 1, 0, 0, 0, 0} & \irrep{2860} & 1040 & (00)\\
\dynkin{5, 0, 0, 0, 0, 0} & \irrep{4004} & 2275 & (02)\\
\dynkin{0, 0, 0, 0, 3, 0} & \irrep{4224} & 1872 & (10)\\
\dynkin{1, 0, 0, 0, 2, 0} & \irrep{4752} & 1764 & (02)\\
\dynkin{1, 0, 0, 1, 0, 0} & \irrep{4928} & 1680 & (02)\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep[1]{4928} & 1736 & (10)\\
\dynkin{0, 1, 1, 0, 0, 0} & \irrep{8008} & 3094 & (02)\\
\dynkin{1, 0, 0, 0, 1, 1} & \irrep{8085} & 2940 & (00)\\
\dynkin{0, 0, 0, 1, 1, 0} & \irrep{8800} & 3500 & (10)\\
\dynkin{3, 0, 0, 0, 0, 1} & \irrep{9152} & 4056 & (10)\\
\dynkin{0, 0, 0, 0, 1, 2} & \irrep{9504} & 4068 & (10)\\
\dynkin{6, 0, 0, 0, 0, 0} & \irrep{11011} & 8008 & (00)\\
\dynkin{1, 2, 0, 0, 0, 0} & \irrep{11088} & 4956 & (02)\\
\dynkin{3, 1, 0, 0, 0, 0} & \irrep[1]{11088} & 5460 & (02)\\
\dynkin{2, 0, 1, 0, 0, 0} & \irrep{11232} & 4680 & (02)\\
\dynkin{1, 1, 0, 0, 0, 1} & \irrep{13728} & 5460 & (10)\\
\dynkin{0, 0, 2, 0, 0, 0} & \irrep{14014} & 6370 & (00)\\
\dynkin{0, 1, 0, 1, 0, 0} & \irrep{21021} & 8918 & (00)\\
\dynkin{0, 1, 0, 0, 2, 0} & \irrep{21450} & 9750 & (00)\\
\dynkin{0, 3, 0, 0, 0, 0} & \irrep{23100} & 12600 & (00)\\
\dynkin{2, 0, 0, 0, 2, 0} & \irrep{27027} & 13104 & (00)\\
\dynkin{2, 0, 0, 1, 0, 0} & \irrep{27456} & 12480 & (00)\\
\dynkin{7, 0, 0, 0, 0, 0} & \irrep[1]{27456} & 24752 & (02)\\
\dynkin{0, 0, 0, 0, 4, 0} & \irrep{28314} & 18018 & (00)\\
\dynkin{4, 0, 0, 0, 1, 0} & \irrep{32032} & 18564 & (10)\\
\dynkin{4, 1, 0, 0, 0, 0} & \irrep{35750} & 22750 & (00)\\
\dynkin{0, 1, 0, 0, 1, 1} & \irrep{36036} & 16107 & (02)\\
\dynkin{0, 2, 0, 0, 1, 0} & \irrep{36960} & 18060 & (10)\\
\dynkin{1, 0, 0, 0, 0, 3} & \irrep{41184} & 22620 & (10)\\
\dynkin{1, 0, 1, 0, 1, 0} & \irrep{43680} & 20020 & (10)\\
\dynkin{3, 0, 1, 0, 0, 0} & \irrep{45045} & 24570 & (00)\\
\dynkin{2, 0, 0, 0, 1, 1} & \irrep{45760} & 21840 & (02)\\
\dynkin{0, 0, 1, 1, 0, 0} & \irrep{48048} & 23660 & (02)\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:SO13Irreps}SO(13) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(13) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{13} & 1 & 0\\
\dynkin{0, 0, 0, 0, 0, 1} & \irrep{64} & 8 & 1\\
\dynkin{0, 1, 0, 0, 0, 0} & \irrep{78} & 11 & 0\\
\dynkin{2, 0, 0, 0, 0, 0} & \irrep{90} & 15 & 0\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{286} & 55 & 0\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep{442} & 119 & 0\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{715} & 165 & 0\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{768} & 160 & 1\\
\dynkin{0, 0, 0, 0, 1, 0} & \irrep{1287} & 330 & 0\\
\dynkin{0, 0, 0, 0, 0, 2} & \irrep{1716} & 462 & 0\\
\dynkin{4, 0, 0, 0, 0, 0} & \irrep{1729} & 665 & 0\\
\dynkin{0, 2, 0, 0, 0, 0} & \irrep{2275} & 700 & 0\\
\dynkin{1, 0, 1, 0, 0, 0} & \irrep{2925} & 825 & 0\\
\dynkin{2, 1, 0, 0, 0, 0} & \irrep{3927} & 1309 & 0\\
\dynkin{0, 1, 0, 0, 0, 1} & \irrep{4160} & 1160 & 1\\
\dynkin{2, 0, 0, 0, 0, 1} & \irrep{4992} & 1520 & 1\\
\dynkin{5, 0, 0, 0, 0, 0} & \irrep{5733} & 2940 & 0\\
\dynkin{1, 0, 0, 1, 0, 0} & \irrep{7722} & 2475 & 0\\
\dynkin{0, 1, 1, 0, 0, 0} & \irrep{12285} & 4410 & 0\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep{13312} & 4480 & 1\\
\dynkin{1, 0, 0, 0, 1, 0} & \irrep{14300} & 4950 & 0\\
\dynkin{3, 1, 0, 0, 0, 0} & \irrep{16302} & 7315 & 0\\
\dynkin{1, 2, 0, 0, 0, 0} & \irrep{16575} & 6800 & 0\\
\dynkin{6, 0, 0, 0, 0, 0} & \irrep{16744} & 10948 & 0\\
\dynkin{2, 0, 1, 0, 0, 0} & \irrep{17017} & 6545 & 0\\
\end{longtable}
\vspace{-10pt}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO14Irreps}SO(14) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(2)${\times}$SU(2)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(14) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SU(2)${\times}$SU(2)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{14} & 1 & (02) & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0} & \irrep{64} & 8 & (11) & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{91} & 12 & (00) & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{104} & 16 & (00) & 1\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{364} & 66 & (02) & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{546} & 135 & (02) & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 1} & \irrep{832} & 168 & (11) & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{896} & 192 & (02) & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{1001} & 220 & (00) & 1\\
\dynkin{0, 0, 0, 0, 0, 2, 0} & \irrep{1716} & 462 & (02) & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0} & \irrep{2002} & 495 & (02) & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0} & \irrep{2275} & 800 & (00) & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 1} & \irrep{3003} & 792 & (00) & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0} & \irrep{3080} & 880 & (00) & 1\\
\dynkin{1, 0, 1, 0, 0, 0, 0} & \irrep{4004} & 1056 & (00) & 0\\
\dynkin{0, 1, 0, 0, 0, 1, 0} & \irrep{4928} & 1320 & (11) & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0} & \irrep{5265} & 1620 & (00) & 0\\
\dynkin{2, 0, 0, 0, 0, 1, 0} & \irrep{5824} & 1688 & (11) & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO18Irreps}SO(18) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(8)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(18) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(8)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{18} & 1 & (02) & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{153} & 16 & (00) & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{170} & 20 & (00) & 1\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{256} & 32 & (11) & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{816} & 120 & (02) & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1122} & 209 & (02) & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{1920} & 320 & (02) & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0} & \irrep{3060} & 560 & (00) & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{4352} & 800 & (11) & 0\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO22Irreps}SO(22) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(12)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(22) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(12)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{22} & 1 & (02) & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{231} & 20 & (00) & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{252} & 24 & (00) & 1\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{1024} & 128 & (11) & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{1540} & 190 & (02) & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{3520} & 480 & (02) & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{7315} & 1140 & (00) & 0\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrcc}
\caption{\label{tab:SO26Irreps}SO(26) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(16)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{SO(26) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency & SO(16)${\times}$SO(10)\\
\rowcolor{tableheadcolor}label & (name) & (index) & class & singlets\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{26} & 1 & (02) & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{325} & 24 & (00) & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{2600} & 276 & (02) & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1} & \irrep{4096} & 512 & (11) & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{5824} & 672 & (02) & 0\\
\dynkin{0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{14950} & 2024 & (00) & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{52325} & 7728 & (00) & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{65780} & 10626 & (02) & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0} & \irrep{102400} & 16896 & (11) & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0} & \irrep{230230} & 42504 & (00) & 0\\
\dynkin{1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{320320} & 56672 & (02) & 0\\
\dynkin{0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0} & \irrep{450450} & 83853 & (02) & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0} & \irrep{657800} & 134596 & (02) & 0\\
\end{longtable}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp4Irreps}Sp(4) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(4) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0} & \irrep{4} & 1 & 1\\
\dynkin{0, 1} & \irrep{5} & 2 & 0\\
\dynkin{2, 0} & \irrep{10} & 6 & 0\\
\dynkin{0, 2} & \irrep{14} & 14 & 0\\
\dynkin{1, 1} & \irrep{16} & 12 & 1\\
\dynkin{3, 0} & \irrep{20} & 21 & 1\\
\dynkin{0, 3} & \irrep{30} & 54 & 0\\
\dynkin{2, 1} & \irrep{35} & 42 & 0\\
\dynkin{4, 0} & \irrep[1]{35} & 56 & 0\\
\dynkin{1, 2} & \irrep{40} & 58 & 1\\
\dynkin{0, 4} & \irrep{55} & 154 & 0\\
\dynkin{5, 0} & \irrep{56} & 126 & 1\\
\dynkin{3, 1} & \irrep{64} & 112 & 1\\
\dynkin{1, 3} & \irrep{80} & 188 & 1\\
\dynkin{2, 2} & \irrep{81} & 162 & 0\\
\dynkin{6, 0} & \irrep{84} & 252 & 0\\
\dynkin{0, 5} & \irrep{91} & 364 & 0\\
\dynkin{4, 1} & \irrep{105} & 252 & 0\\
\dynkin{7, 0} & \irrep{120} & 462 & 1\\
\dynkin{3, 2} & \irrep{140} & 371 & 1\\
\dynkin{1, 4} & \irrep[1]{140} & 483 & 1\\
\dynkin{0, 6} & \irrep[2]{140} & 756 & 0\\
\dynkin{2, 3} & \irrep{154} & 462 & 0\\
\dynkin{5, 1} & \irrep{160} & 504 & 1\\
\dynkin{8, 0} & \irrep{165} & 792 & 0\\
\dynkin{0, 7} & \irrep{204} & 1428 & 0\\
\dynkin{4, 2} & \irrep{220} & 748 & 0\\
\dynkin{9, 0} & \irrep[1]{220} & 1287 & 1\\
\dynkin{1, 5} & \irrep{224} & 1064 & 1\\
\dynkin{6, 1} & \irrep{231} & 924 & 0\\
\dynkin{3, 3} & \irrep{256} & 960 & 1\\
\dynkin{2, 4} & \irrep{260} & 1092 & 0\\
\dynkin{0, 8} & \irrep{285} & 2508 & 0\\
\dynkincomma{10, 0} & \irrep{286} & 2002 & 0\\
\dynkin{7, 1} & \irrep{320} & 1584 & 1\\
\dynkin{5, 2} & \irrep{324} & 1377 & 1\\
\dynkin{1, 6} & \irrep{336} & 2100 & 1\\
\dynkincomma{11, 0} & \irrep{364} & 3003 & 1\\
\dynkin{0, 9} & \irrep{385} & 4158 & 0\\
\dynkin{4, 3} & \irrep{390} & 1794 & 0\\
\dynkin{2, 5} & \irrep{405} & 2268 & 0\\
\dynkin{3, 4} & \irrep{420} & 2121 & 1\\
\dynkin{8, 1} & \irrep{429} & 2574 & 0\\
\dynkin{6, 2} & \irrep{455} & 2366 & 0\\
\dynkincomma{12, 0} & \irrep[1]{455} & 4368 & 0\\
\dynkin{1, 7} & \irrep{480} & 3816 & 1\\
\dynkincomma{0, 10} & \irrep{506} & 6578 & 0\\
\dynkin{5, 3} & \irrep{560} & 3108 & 1\\
\dynkin{9, 1} & \irrep[1]{560} & 4004 & 1\\
\dynkincomma{13, 0} & \irrep[2]{560} & 6188 & 1\\
\dynkin{2, 6} & \irrep{595} & 4284 & 0\\
\dynkin{7, 2} & \irrep{616} & 3850 & 1\\
\dynkin{4, 4} & \irrep{625} & 3750 & 0\\
\dynkin{3, 5} & \irrep{640} & 4192 & 1\\
\dynkincomma{0, 11} & \irrep{650} & 10010 & 0\\
\dynkin{1, 8} & \irrep{660} & 6501 & 1\\
\dynkincomma{14, 0} & \irrep{680} & 8568 & 0\\
\dynkincomma{10, 1} & \irrep{715} & 6006 & 0\\
\dynkin{6, 3} & \irrep{770} & 5082 & 0\\
\dynkin{8, 2} & \irrep{810} & 5994 & 0\\
\dynkincomma{15, 0} & \irrep{816} & 11628 & 1\\
\dynkincomma{0, 12} & \irrep{819} & 14742 & 0\\
\dynkin{2, 7} & \irrep{836} & 7524 & 0\\
\dynkin{5, 4} & \irrep{880} & 6204 & 1\\
\dynkin{1, 9} & \irrep[1]{880} & 10516 & 1\\
\dynkincomma{11, 1} & \irrep{896} & 8736 & 1\\
\dynkin{3, 6} & \irrep{924} & 7623 & 1\\
\dynkin{4, 5} & \irrep{935} & 7106 & 0\\
\dynkincomma{16, 0} & \irrep{969} & 15504 & 0\\
\dynkincomma{0, 13} & \irrep{1015} & 21112 & 0\\
\dynkin{7, 3} & \irrep{1024} & 7936 & 1\\
\dynkin{9, 2} & \irrep{1040} & 8996 & 1\\
\dynkincomma{12, 1} & \irrep{1105} & 12376 & 0\\
\dynkin{2, 8} & \irrep{1134} & 12474 & 0\\
\dynkincomma{17, 0} & \irrep{1140} & 20349 & 1\\
\dynkincomma{1, 10} & \irrep{1144} & 16302 & 1\\
\dynkin{6, 4} & \irrep{1190} & 9758 & 0\\
\dynkincomma{0, 14} & \irrep{1240} & 29512 & 0\\
\dynkin{3, 7} & \irrep{1280} & 12992 & 1\\
\dynkin{5, 5} & \irrep{1296} & 11340 & 1\\
\dynkincomma{10, 2} & \irrep{1309} & 13090 & 0\\
\dynkin{8, 3} & \irrep{1326} & 11934 & 0\\
\dynkin{4, 6} & \irrep{1330} & 12502 & 0\\
\dynkincomma{18, 0} & \irrep[1]{1330} & 26334 & 0\\
\dynkincomma{13, 1} & \irrep{1344} & 17136 & 1\\
\dynkincomma{1, 11} & \irrep{1456} & 24388 & 1\\
\dynkin{2, 9} & \irrep{1495} & 19734 & 0\\
\dynkincomma{0, 15} & \irrep{1496} & 40392 & 0\\
\dynkincomma{19, 0} & \irrep{1540} & 33649 & 1\\
\dynkin{7, 4} & \irrep{1560} & 14742 & 1\\
\dynkincomma{14, 1} & \irrep{1615} & 23256 & 0\\
\dynkincomma{11, 2} & \irrep{1620} & 18549 & 1\\
\dynkin{9, 3} & \irrep{1680} & 17388 & 1\\
\dynkin{3, 8} & \irrep{1716} & 21021 & 1\\
\dynkin{6, 5} & \irrep{1729} & 17290 & 0\\
\dynkincomma{20, 0} & \irrep{1771} & 42504 & 0\\
\dynkincomma{0, 16} & \irrep{1785} & 54264 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp6Irreps}Sp(6) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(6) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0} & \irrep{6} & 1 & 1\\
\dynkin{0, 1, 0} & \irrep{14} & 4 & 0\\
\dynkin{0, 0, 1} & \irrep[1]{14} & 5 & 1\\
\dynkin{2, 0, 0} & \irrep{21} & 8 & 0\\
\dynkin{3, 0, 0} & \irrep{56} & 36 & 1\\
\dynkin{1, 1, 0} & \irrep{64} & 32 & 1\\
\dynkin{1, 0, 1} & \irrep{70} & 40 & 0\\
\dynkin{0, 0, 2} & \irrep{84} & 72 & 0\\
\dynkin{0, 2, 0} & \irrep{90} & 60 & 0\\
\dynkin{0, 1, 1} & \irrep{126} & 93 & 1\\
\dynkin{4, 0, 0} & \irrep[1]{126} & 120 & 0\\
\dynkin{2, 1, 0} & \irrep{189} & 144 & 0\\
\dynkin{2, 0, 1} & \irrep{216} & 180 & 1\\
\dynkin{5, 0, 0} & \irrep{252} & 330 & 1\\
\dynkin{0, 0, 3} & \irrep{330} & 495 & 1\\
\dynkin{1, 2, 0} & \irrep{350} & 325 & 1\\
\dynkin{1, 0, 2} & \irrep{378} & 423 & 1\\
\dynkin{0, 3, 0} & \irrep{385} & 440 & 0\\
\dynkin{3, 1, 0} & \irrep{448} & 480 & 1\\
\dynkin{6, 0, 0} & \irrep{462} & 792 & 0\\
\dynkin{1, 1, 1} & \irrep{512} & 512 & 0\\
\dynkin{3, 0, 1} & \irrep{525} & 600 & 0\\
\dynkin{0, 1, 2} & \irrep{594} & 792 & 0\\
\dynkin{0, 2, 1} & \irrep{616} & 748 & 1\\
\dynkin{7, 0, 0} & \irrep{792} & 1716 & 1\\
\dynkin{2, 2, 0} & \irrep{924} & 1144 & 0\\
\dynkin{4, 1, 0} & \irrep[1]{924} & 1320 & 0\\
\dynkin{0, 0, 4} & \irrep{1001} & 2288 & 0\\
\dynkin{2, 0, 2} & \irrep{1078} & 1540 & 0\\
\dynkin{4, 0, 1} & \irrep{1100} & 1650 & 1\\
\dynkin{0, 4, 0} & \irrep{1274} & 2184 & 0\\
\dynkin{8, 0, 0} & \irrep{1287} & 3432 & 0\\
\dynkin{1, 3, 0} & \irrep{1344} & 1952 & 1\\
\dynkin{2, 1, 1} & \irrep{1386} & 1815 & 1\\
\dynkin{1, 0, 3} & \irrep[1]{1386} & 2508 & 0\\
\dynkin{5, 1, 0} & \irrep{1728} & 3168 & 1\\
\dynkin{0, 1, 3} & \irrep{2002} & 4147 & 1\\
\dynkin{9, 0, 0} & \irrep[1]{2002} & 6435 & 1\\
\dynkin{3, 2, 0} & \irrep{2016} & 3216 & 1\\
\dynkin{5, 0, 1} & \irrep{2079} & 3960 & 0\\
\dynkin{0, 3, 1} & \irrep{2184} & 3900 & 1\\
\dynkin{1, 2, 1} & \irrep{2205} & 3360 & 0\\
\dynkin{1, 1, 2} & \irrep{2240} & 3680 & 1\\
\dynkin{0, 2, 2} & \irrep{2457} & 4680 & 0\\
\dynkin{3, 0, 2} & \irrep{2464} & 4400 & 1\\
\dynkin{0, 0, 5} & \irrep{2548} & 8190 & 1\\
\dynkin{6, 1, 0} & \irrep{3003} & 6864 & 0\\
\dynkincomma{10, 0, 0} & \irrep[1]{3003} & 11440 & 0\\
\dynkin{3, 1, 1} & \irrep{3072} & 5120 & 0\\
\dynkin{2, 3, 0} & \irrep{3276} & 5928 & 0\\
\dynkin{0, 5, 0} & \irrep{3528} & 8400 & 0\\
\dynkin{6, 0, 1} & \irrep{3640} & 8580 & 1\\
\dynkin{2, 0, 3} & \irrep{3744} & 8112 & 1\\
\dynkin{4, 2, 0} & \irrep{3900} & 7800 & 0\\
\dynkin{1, 0, 4} & \irrep{4004} & 10582 & 1\\
\dynkin{1, 4, 0} & \irrep{4116} & 8526 & 1\\
\dynkincomma{11, 0, 0} & \irrep{4368} & 19448 & 1\\
\dynkin{4, 0, 2} & \irrep{4914} & 10764 & 0\\
\dynkin{7, 1, 0} & \irrep{4928} & 13728 & 1\\
\dynkin{2, 2, 1} & \irrep{5460} & 10270 & 1\\
\dynkin{0, 1, 4} & \irrep[1]{5460} & 16120 & 0\\
\dynkin{0, 0, 6} & \irrep{5712} & 24480 & 0\\
\dynkin{2, 1, 2} & \irrep{5720} & 11440 & 0\\
\dynkin{4, 1, 1} & \irrep{6006} & 12441 & 1\\
\dynkin{7, 0, 1} & \irrep[1]{6006} & 17160 & 0\\
\dynkincomma{12, 0, 0} & \irrep{6188} & 31824 & 0\\
\dynkin{0, 4, 1} & \irrep{6300} & 15450 & 1\\
\dynkin{3, 3, 0} & \irrep{6720} & 14880 & 1\\
\dynkin{5, 2, 0} & \irrep{6930} & 16995 & 1\\
\dynkin{1, 3, 1} & \irrep{7168} & 15360 & 0\\
\dynkin{1, 1, 3} & \irrep[1]{7168} & 17408 & 0\\
\dynkin{0, 2, 3} & \irrep{7392} & 20240 & 1\\
\dynkin{0, 3, 2} & \irrep{7700} & 19800 & 0\\
\dynkin{8, 1, 0} & \irrep{7722} & 25740 & 0\\
\dynkin{3, 0, 3} & \irrep{8190} & 21060 & 0\\
\dynkin{1, 2, 2} & \irrep{8316} & 18810 & 1\\
\dynkin{0, 6, 0} & \irrep{8568} & 26928 & 0\\
\dynkincomma{13, 0, 0} & \irrep[1]{8568} & 50388 & 1\\
\dynkin{5, 0, 2} & \irrep{8918} & 23569 & 1\\
\dynkin{2, 4, 0} & \irrep{9450} & 23400 & 0\\
\dynkin{8, 0, 1} & \irrep[1]{9450} & 32175 & 1\\
\dynkin{1, 0, 5} & \irrep{9828} & 35568 & 0\\
\dynkin{2, 0, 4} & \irrep{10395} & 31680 & 0\\
\dynkin{5, 1, 1} & \irrep{10752} & 27136 & 0\\
\dynkin{1, 5, 0} & \irrep[1]{10752} & 29952 & 1\\
\dynkin{3, 2, 1} & \irrep{11319} & 25872 & 0\\
\dynkin{6, 2, 0} & \irrep{11550} & 34100 & 0\\
\dynkin{0, 0, 7} & \irrep{11628} & 63954 & 1\\
\dynkincomma{14, 0, 0} & \irrep[1]{11628} & 77520 & 0\\
\dynkin{9, 1, 0} & \irrep{11648} & 45760 & 1\\
\dynkin{3, 1, 2} & \irrep{12096} & 29088 & 1\\
\dynkin{4, 3, 0} & \irrep{12375} & 33000 & 0\\
\dynkin{0, 1, 5} & \irrep{12852} & 51102 & 1\\
\dynkin{9, 0, 1} & \irrep{14300} & 57200 & 0\\
\dynkin{6, 0, 2} & \irrep{15092} & 47432 & 0\\
\dynkincomma{15, 0, 0} & \irrep{15504} & 116280 & 1\\
\dynkin{0, 5, 1} & \irrep{15708} & 50490 & 1\\
\dynkin{4, 0, 3} & \irrep{15750} & 47625 & 1\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp8Irreps}Sp(8) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(8) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0} & \irrep{8} & 1 & 1\\
\dynkin{0, 1, 0, 0} & \irrep{27} & 6 & 0\\
\dynkin{2, 0, 0, 0} & \irrep{36} & 10 & 0\\
\dynkin{0, 0, 0, 1} & \irrep{42} & 14 & 0\\
\dynkin{0, 0, 1, 0} & \irrep{48} & 14 & 1\\
\dynkin{3, 0, 0, 0} & \irrep{120} & 55 & 1\\
\dynkin{1, 1, 0, 0} & \irrep{160} & 60 & 1\\
\dynkin{1, 0, 0, 1} & \irrep{288} & 140 & 1\\
\dynkin{0, 2, 0, 0} & \irrep{308} & 154 & 0\\
\dynkin{1, 0, 1, 0} & \irrep{315} & 140 & 0\\
\dynkin{4, 0, 0, 0} & \irrep{330} & 220 & 0\\
\dynkin{2, 1, 0, 0} & \irrep{594} & 330 & 0\\
\dynkin{0, 0, 0, 2} & \irrep[1]{594} & 462 & 0\\
\dynkin{0, 1, 1, 0} & \irrep{792} & 451 & 1\\
\dynkin{0, 1, 0, 1} & \irrep[1]{792} & 484 & 0\\
\dynkin{5, 0, 0, 0} & \irrep[2]{792} & 715 & 1\\
\dynkin{0, 0, 2, 0} & \irrep{825} & 550 & 0\\
\dynkin{0, 0, 1, 1} & \irrep{1056} & 748 & 1\\
\dynkin{2, 0, 0, 1} & \irrep{1155} & 770 & 0\\
\dynkin{2, 0, 1, 0} & \irrep{1232} & 770 & 1\\
\dynkin{1, 2, 0, 0} & \irrep{1512} & 1029 & 1\\
\dynkin{6, 0, 0, 0} & \irrep{1716} & 2002 & 0\\
\dynkin{3, 1, 0, 0} & \irrep{1728} & 1320 & 1\\
\dynkin{0, 3, 0, 0} & \irrep{2184} & 1820 & 0\\
\dynkin{7, 0, 0, 0} & \irrep{3432} & 5005 & 1\\
\dynkin{3, 0, 0, 1} & \irrep{3520} & 3080 & 1\\
\dynkin{3, 0, 1, 0} & \irrep{3696} & 3080 & 0\\
\dynkin{1, 0, 0, 2} & \irrep[1]{3696} & 3542 & 1\\
\dynkin{1, 1, 1, 0} & \irrep{4096} & 3072 & 0\\
\dynkin{1, 1, 0, 1} & \irrep{4200} & 3325 & 1\\
\dynkin{4, 1, 0, 0} & \irrep{4290} & 4290 & 0\\
\dynkin{0, 0, 0, 3} & \irrep{4719} & 6292 & 0\\
\dynkin{1, 0, 2, 0} & \irrep{4752} & 4026 & 1\\
\dynkin{2, 2, 0, 0} & \irrep{4914} & 4368 & 0\\
\dynkin{1, 0, 1, 1} & \irrep{6237} & 5544 & 0\\
\dynkin{8, 0, 0, 0} & \irrep{6435} & 11440 & 0\\
\dynkin{0, 2, 1, 0} & \irrep{6552} & 5915 & 1\\
\dynkin{0, 2, 0, 1} & \irrep{7020} & 6630 & 0\\
\dynkin{0, 0, 3, 0} & \irrep{8008} & 9009 & 1\\
\dynkin{4, 0, 0, 1} & \irrep{9009} & 10010 & 0\\
\dynkin{0, 1, 0, 2} & \irrep{9009} & 10010 & 0\\
\dynkin{4, 0, 1, 0} & \irrep{9360} & 10010 & 1\\
\dynkin{1, 3, 0, 0} & \irrep{9408} & 9800 & 1\\
\dynkin{5, 1, 0, 0} & \irrep{9504} & 12012 & 1\\
\dynkin{0, 1, 2, 0} & \irrep{10010} & 10010 & 0\\
\dynkin{0, 0, 1, 2} & \irrep{10296} & 12727 & 1\\
\dynkin{0, 4, 0, 0} & \irrep{11340} & 13860 & 0\\
\dynkin{9, 0, 0, 0} & \irrep{11440} & 24310 & 1\\
\dynkin{0, 0, 2, 1} & \irrep{12012} & 14014 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp10Irreps}Sp(10) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(10) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0} & \irrep{10} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0} & \irrep{44} & 8 & 0\\
\dynkin{2, 0, 0, 0, 0} & \irrep{55} & 12 & 0\\
\dynkin{0, 0, 1, 0, 0} & \irrep{110} & 27 & 1\\
\dynkin{0, 0, 0, 0, 1} & \irrep{132} & 42 & 1\\
\dynkin{0, 0, 0, 1, 0} & \irrep{165} & 48 & 0\\
\dynkin{3, 0, 0, 0, 0} & \irrep{220} & 78 & 1\\
\dynkin{1, 1, 0, 0, 0} & \irrep{320} & 96 & 1\\
\dynkin{4, 0, 0, 0, 0} & \irrep{715} & 364 & 0\\
\dynkin{0, 2, 0, 0, 0} & \irrep{780} & 312 & 0\\
\dynkin{1, 0, 1, 0, 0} & \irrep{891} & 324 & 0\\
\dynkin{1, 0, 0, 0, 1} & \irrep{1155} & 504 & 0\\
\dynkin{1, 0, 0, 1, 0} & \irrep{1408} & 576 & 1\\
\dynkin{2, 1, 0, 0, 0} & \irrep{1430} & 624 & 0\\
\dynkin{5, 0, 0, 0, 0} & \irrep{2002} & 1365 & 1\\
\dynkin{0, 1, 1, 0, 0} & \irrep{2860} & 1326 & 1\\
\dynkin{0, 0, 2, 0, 0} & \irrep{4004} & 2184 & 0\\
\dynkin{2, 0, 1, 0, 0} & \irrep{4212} & 2106 & 1\\
\dynkin{0, 1, 0, 0, 1} & \irrep{4290} & 2301 & 1\\
\dynkin{1, 2, 0, 0, 0} & \irrep{4620} & 2478 & 1\\
\dynkin{0, 0, 0, 0, 2} & \irrep{4719} & 3432 & 0\\
\dynkin{3, 1, 0, 0, 0} & \irrep{4928} & 2912 & 1\\
\dynkin{0, 1, 0, 1, 0} & \irrep{5005} & 2548 & 0\\
\dynkin{6, 0, 0, 0, 0} & \irrep[1]{5005} & 4368 & 0\\
\dynkin{2, 0, 0, 0, 1} & \irrep{5720} & 3276 & 1\\
\dynkin{2, 0, 0, 1, 0} & \irrep{6864} & 3744 & 0\\
\dynkin{0, 0, 0, 2, 0} & \irrep{7865} & 5148 & 0\\
\dynkin{0, 3, 0, 0, 0} & \irrep{8250} & 5400 & 0\\
\dynkin{0, 0, 1, 0, 1} & \irrep{8580} & 5304 & 0\\
\dynkin{0, 0, 1, 1, 0} & \irrep{9152} & 5408 & 1\\
\dynkin{0, 0, 0, 1, 1} & \irrep{9438} & 6435 & 1\\
\dynkin{7, 0, 0, 0, 0} & \irrep{11440} & 12376 & 1\\
\dynkin{4, 1, 0, 0, 0} & \irrep{14300} & 10920 & 0\\
\dynkin{3, 0, 1, 0, 0} & \irrep{15015} & 9828 & 0\\
\dynkin{2, 2, 0, 0, 0} & \irrep{17820} & 12312 & 0\\
\dynkin{1, 1, 1, 0, 0} & \irrep{17920} & 10752 & 0\\
\dynkin{3, 0, 0, 0, 1} & \irrep{21021} & 15288 & 0\\
\dynkin{8, 0, 0, 0, 0} & \irrep{24310} & 31824 & 0\\
\dynkin{3, 0, 0, 1, 0} & \irrep{24960} & 17472 & 1\\
\dynkin{1, 0, 2, 0, 0} & \irrep{28028} & 19110 & 1\\
\dynkin{1, 1, 0, 0, 1} & \irrep{28160} & 18944 & 0\\
\dynkin{1, 1, 0, 1, 0} & \irrep{32340} & 20874 & 1\\
\dynkin{0, 2, 1, 0, 0} & \irrep{35640} & 25596 & 1\\
\dynkin{5, 1, 0, 0, 0} & \irrep{36608} & 34944 & 1\\
\dynkin{1, 0, 0, 0, 2} & \irrep{37752} & 32604 & 1\\
\dynkin{1, 3, 0, 0, 0} & \irrep{42240} & 34176 & 1\\
\dynkin{4, 0, 1, 0, 0} & \irrep{44550} & 36855 & 1\\
\dynkin{9, 0, 0, 0, 0} & \irrep{48620} & 75582 & 1\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp12Irreps}Sp(12) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(12) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{12} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0} & \irrep{65} & 10 & 0\\
\dynkin{2, 0, 0, 0, 0, 0} & \irrep{78} & 14 & 0\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{208} & 44 & 1\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep{364} & 105 & 1\\
\dynkin{0, 0, 0, 1, 0, 0} & \irrep{429} & 110 & 0\\
\dynkin{0, 0, 0, 0, 0, 1} & \irrep[1]{429} & 132 & 0\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{560} & 140 & 1\\
\dynkin{0, 0, 0, 0, 1, 0} & \irrep{572} & 165 & 1\\
\dynkin{4, 0, 0, 0, 0, 0} & \irrep{1365} & 560 & 0\\
\dynkin{0, 2, 0, 0, 0, 0} & \irrep{1650} & 550 & 0\\
\dynkin{1, 0, 1, 0, 0, 0} & \irrep{2002} & 616 & 0\\
\dynkin{2, 1, 0, 0, 0, 0} & \irrep{2925} & 1050 & 0\\
\dynkin{1, 0, 0, 1, 0, 0} & \irrep{4368} & 1540 & 1\\
\dynkin{5, 0, 0, 0, 0, 0} & \irrep[1]{4368} & 2380 & 1\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{4576} & 1848 & 1\\
\dynkin{1, 0, 0, 0, 1, 0} & \irrep{6006} & 2310 & 0\\
\dynkin{0, 1, 1, 0, 0, 0} & \irrep{7800} & 3050 & 1\\
\dynkin{2, 0, 1, 0, 0, 0} & \irrep{11088} & 4620 & 1\\
\dynkin{1, 2, 0, 0, 0, 0} & \irrep{11440} & 5060 & 1\\
\dynkin{3, 1, 0, 0, 0, 0} & \irrep{11648} & 5600 & 1\\
\dynkin{6, 0, 0, 0, 0, 0} & \irrep{12376} & 8568 & 0\\
\dynkin{0, 0, 2, 0, 0, 0} & \irrep{13650} & 6300 & 0\\
\dynkin{0, 1, 0, 1, 0, 0} & \irrep{18954} & 8262 & 0\\
\dynkin{0, 1, 0, 0, 0, 1} & \irrep{21450} & 10450 & 0\\
\dynkin{0, 3, 0, 0, 0, 0} & \irrep{24310} & 13090 & 0\\
\end{longtable}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:Sp14Irreps}Sp(14) Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{Sp(14) Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{14} & 1 & 1\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{90} & 12 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{105} & 16 & 0\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{350} & 65 & 1\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{560} & 136 & 1\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{896} & 192 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{910} & 208 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1} & \irrep{1430} & 429 & 1\\
\dynkin{0, 0, 0, 0, 1, 0, 0} & \irrep{1638} & 429 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 0} & \irrep{2002} & 572 & 0\\
\dynkin{4, 0, 0, 0, 0, 0, 0} & \irrep{2380} & 816 & 0\\
\dynkin{0, 2, 0, 0, 0, 0, 0} & \irrep{3094} & 884 & 0\\
\dynkin{1, 0, 1, 0, 0, 0, 0} & \irrep{3900} & 1040 & 0\\
\dynkin{2, 1, 0, 0, 0, 0, 0} & \irrep{5355} & 1632 & 0\\
\dynkin{5, 0, 0, 0, 0, 0, 0} & \irrep{8568} & 3876 & 1\\
\end{longtable}
\begin{longtable}{lrrcccc}
\caption{\label{tab:E6Irreps}\E6 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/6 &  & SO(10) & SU(6)${\times}$SU(2) & SU(3)${\times}$SU(3)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Triality & singlets & singlets & singlets\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$E_6$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/6 &  & SO(10) & SU(6)${\times}$SU(2) & SU(3)${\times}$SU(3)${\times}$SU(3)\\
\rowcolor{tableheadcolor}label & (name) & (index) & Triality & singlets & singlets & singlets\\
\midrule
\endhead
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SO(10)${\times}$U(1) singlets resp.}
\endfoot
\bottomrule
\rowcolor{white}\multicolumn{7}{l}{\footnotesize $^\ast$SO(10)${\times}$U(1) singlets resp.}
\endlastfoot
\dynkin{1, 0, 0, 0, 0, 0} & \irrep{27} & 1 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 1} & \irrep{78} & 4 & 0 & \starred{1} & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 0} & \irrep{351} & 25 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 0} & \irrep[1]{351} & 28 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 1, 0} & \irrep{650} & 50 & 0 & \starred{1} & 1 & 2\\
\dynkin{1, 0, 0, 0, 0, 1} & \irrep{1728} & 160 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 2} & \irrep{2430} & 270 & 0 & \starred{1} & 1 & 1\\
\dynkin{0, 0, 1, 0, 0, 0} & \irrep{2925} & 300 & 0 & 0 & 0 & 1\\
\dynkin{3, 0, 0, 0, 0, 0} & \irrep{3003} & 385 & 0 & 1 & 0 & 1\\
\dynkin{1, 1, 0, 0, 0, 0} & \irrep{5824} & 672 & 0 & 0 & 0 & 0\\
\dynkin{0, 1, 0, 0, 1, 0} & \irrep{7371} & 840 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 1, 0} & \irrep{7722} & 946 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 1} & \irrep{17550} & 2300 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 2, 1} & \irrep{19305} & 2695 & 1 & 1 & 0 & 0\\
\dynkin{4, 0, 0, 0, 0, 0} & \irrep[1]{19305} & 3520 & 1 & 1 & 0 & 0\\
\dynkin{0, 2, 0, 0, 0, 0} & \irrep{34398} & 5390 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 1, 1} & \irrep{34749} & 4752 & 0 & \starred{1} & 0 & 2\\
\dynkin{0, 0, 0, 0, 0, 3} & \irrep{43758} & 7854 & 0 & \starred{1} & 0 & 1\\
\dynkin{1, 0, 0, 0, 0, 2} & \irrep{46332} & 7260 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 1, 0, 0, 0} & \irrep{51975} & 7700 & 1 & 0 & 0 & 0\\
\dynkin{2, 1, 0, 0, 0, 0} & \irrep{54054} & 8932 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 0, 3, 0} & \irrep{61425} & 10675 & 1 & 1 & 0 & 0\\
\dynkin{0, 1, 0, 1, 0, 0} & \irrep{70070} & 10780 & 0 & 0 & 1 & 3\\
\dynkin{2, 0, 0, 1, 0, 0} & \irrep{78975} & 12825 & 0 & 0 & 0 & 1\\
\dynkin{2, 0, 0, 0, 2, 0} & \irrep{85293} & 14580 & 0 & \starred{1} & 1 & 3\\
\dynkin{0, 0, 0, 0, 5, 0} & \irrep{100386} & 24310 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 0, 1} & \irrep{105600} & 17600 & 0 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 1, 1, 0} & \irrep{112320} & 18080 & 1 & 0 & 0 & 0\\
\dynkin{3, 0, 0, 0, 0, 1} & \irrep{146432} & 28160 & 0 & 1 & 0 & 0\\
\dynkin{1, 1, 0, 0, 0, 1} & \irrep{252252} & 45276 & 0 & 0 & 0 & 2\\
\dynkin{0, 1, 0, 0, 1, 1} & \irrep{314496} & 56000 & 1 & 0 & 0 & 0\\
\dynkin{2, 0, 0, 0, 1, 1} & \irrep{359424} & 67072 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 0, 1, 3, 0} & \irrep[1]{359424} & 79360 & 1 & 0 & 0 & 0\\
\dynkin{4, 0, 0, 0, 1, 0} & \irrep{371800} & 85800 & 0 & 1 & 0 & 2\\
\dynkin{0, 0, 1, 1, 0, 0} & \irrep{386100} & 73700 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 1, 0, 2} & \irrep{393822} & 78540 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 2, 1, 0} & \irrep{412776} & 85848 & 1 & 0 & 0 & 0\\
\dynkin{6, 0, 0, 0, 0, 0} & \irrep{442442} & 136136 & 0 & 1 & 0 & 1\\
\dynkin{0, 0, 0, 0, 2, 2} & \irrep{459459} & 95557 & 1 & 1 & 0 & 0\\
\dynkin{0, 0, 1, 0, 2, 0} & \irrep{494208} & 98560 & 1 & 0 & 0 & 0\\
\dynkin{0, 0, 0, 0, 0, 4} & \irrep{537966} & 137940 & 0 & \starred{1} & 1 & 1\\
\dynkin{3, 0, 0, 1, 0, 0} & \irrep{579150} & 125400 & 1 & 0 & 0 & 0\\
\dynkin{1, 0, 0, 2, 0, 0} & \irrep{600600} & 123200 & 0 & 0 & 0 & 1\\
\dynkin{3, 0, 0, 0, 2, 0} & \irrep{638820} & 143780 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 0, 3} & \irrep{741312} & 170016 & 1 & 1 & 0 & 0\\
\dynkin{1, 0, 0, 0, 1, 2} & \irrep{812175} & 166600 & 0 & \starred{1} & 1 & 3\\
\dynkin{1, 0, 1, 0, 1, 0} & \irrep{852930} & 167670 & 0 & 0 & 0 & 3\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:E7Irreps}\E7 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/12 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$E_7$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/12 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{0, 0, 0, 0, 0, 1, 0} & \irrep{56} & 1 & 1\\
\dynkin{1, 0, 0, 0, 0, 0, 0} & \irrep{133} & 3 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1} & \irrep{912} & 30 & 1\\
\dynkin{0, 0, 0, 0, 0, 2, 0} & \irrep{1463} & 55 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0} & \irrep{1539} & 54 & 0\\
\dynkin{1, 0, 0, 0, 0, 1, 0} & \irrep{6480} & 270 & 1\\
\dynkin{2, 0, 0, 0, 0, 0, 0} & \irrep{7371} & 351 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0} & \irrep{8645} & 390 & 0\\
\dynkin{0, 0, 0, 0, 0, 3, 0} & \irrep{24320} & 1440 & 1\\
\dynkin{0, 0, 0, 1, 0, 0, 0} & \irrep{27664} & 1430 & 1\\
\dynkin{0, 0, 0, 0, 0, 1, 1} & \irrep{40755} & 2145 & 0\\
\dynkin{0, 0, 0, 0, 1, 1, 0} & \irrep{51072} & 2832 & 1\\
\dynkin{1, 0, 0, 0, 0, 0, 1} & \irrep{86184} & 4995 & 1\\
\dynkin{1, 0, 0, 0, 0, 2, 0} & \irrep{150822} & 9450 & 0\\
\dynkin{1, 0, 0, 0, 1, 0, 0} & \irrep{152152} & 9152 & 0\\
\dynkin{3, 0, 0, 0, 0, 0, 0} & \irrep{238602} & 17940 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 2} & \irrep{253935} & 17820 & 0\\
\dynkin{0, 0, 0, 0, 0, 4, 0} & \irrep{293930} & 24310 & 0\\
\dynkin{2, 0, 0, 0, 0, 1, 0} & \irrep{320112} & 21762 & 1\\
\dynkin{0, 1, 0, 0, 0, 1, 0} & \irrep{362880} & 23760 & 1\\
\dynkin{0, 0, 1, 0, 0, 0, 0} & \irrep{365750} & 24750 & 0\\
\dynkin{1, 1, 0, 0, 0, 0, 0} & \irrep{573440} & 40960 & 0\\
\dynkin{0, 0, 0, 0, 2, 0, 0} & \irrep{617253} & 46410 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 1} & \irrep{861840} & 61830 & 1\\
\dynkin{0, 0, 0, 0, 0, 2, 1} & \irrep{885248} & 65728 & 1\\
\dynkin{0, 0, 0, 0, 1, 2, 0} & \irrep{915705} & 71145 & 0\\
\dynkin{0, 0, 0, 1, 0, 1, 0} & \irrep{980343} & 71253 & 0\\
\dynkin{1, 0, 0, 0, 0, 3, 0} & \irrep{2273920} & 194480 & 1\\
\dynkin{1, 0, 0, 1, 0, 0, 0} & \irrep{2282280} & 178035 & 1\\
\end{longtable}
\vspace{-10pt}

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:E8Irreps}\E8 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/60 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$E_8$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/60 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{0, 0, 0, 0, 0, 0, 1, 0} & \irrep{248} & 1 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 0, 0} & \irrep{3875} & 25 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 2, 0} & \irrep{27000} & 225 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 0, 0} & \irrep{30380} & 245 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 0, 1} & \irrep{147250} & 1425 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 1, 0} & \irrep{779247} & 8379 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 3, 0} & \irrep{1763125} & 22750 & 0\\
\dynkin{0, 0, 0, 0, 1, 0, 0, 0} & \irrep{2450240} & 29640 & 0\\
\dynkin{0, 0, 0, 0, 0, 1, 1, 0} & \irrep{4096000} & 51200 & 0\\
\dynkin{2, 0, 0, 0, 0, 0, 0, 0} & \irrep{4881384} & 65610 & 0\\
\dynkin{0, 1, 0, 0, 0, 0, 0, 0} & \irrep{6696000} & 88200 & 0\\
\dynkin{0, 0, 0, 0, 0, 0, 1, 1} & \irrep{26411008} & 372736 & 0\\
\dynkin{1, 0, 0, 0, 0, 0, 2, 0} & \irrep{70680000} & 1083000 & 0\\
\dynkin{1, 0, 0, 0, 0, 1, 0, 0} & \irrep{76271625} & 1148175 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:F4Irreps}\F4 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/6 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$F_4$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/6 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{0, 0, 0, 1} & \irrep{26} & 1 & 0\\
\dynkin{1, 0, 0, 0} & \irrep{52} & 3 & 0\\
\dynkin{0, 0, 1, 0} & \irrep{273} & 21 & 0\\
\dynkin{0, 0, 0, 2} & \irrep{324} & 27 & 0\\
\dynkin{1, 0, 0, 1} & \irrep{1053} & 108 & 0\\
\dynkin{2, 0, 0, 0} & \irrep[1]{1053} & 135 & 0\\
\dynkin{0, 1, 0, 0} & \irrep{1274} & 147 & 0\\
\dynkin{0, 0, 0, 3} & \irrep{2652} & 357 & 0\\
\dynkin{0, 0, 1, 1} & \irrep{4096} & 512 & 0\\
\dynkin{1, 0, 1, 0} & \irrep{8424} & 1242 & 0\\
\dynkin{1, 0, 0, 2} & \irrep{10829} & 1666 & 0\\
\dynkin{3, 0, 0, 0} & \irrep{12376} & 2618 & 0\\
\dynkin{0, 0, 0, 4} & \irrep{16302} & 3135 & 0\\
\dynkin{2, 0, 0, 1} & \irrep{17901} & 3213 & 0\\
\dynkin{0, 1, 0, 1} & \irrep{19278} & 3213 & 0\\
\dynkin{0, 0, 2, 0} & \irrep{19448} & 3366 & 0\\
\dynkin{1, 1, 0, 0} & \irrep{29172} & 5610 & 0\\
\dynkin{0, 0, 1, 2} & \irrep{34749} & 6237 & 0\\
\dynkin{1, 0, 0, 3} & \irrep{76076} & 16093 & 0\\
\dynkin{0, 0, 0, 5} & \irrep{81081} & 20790 & 0\\
\dynkin{4, 0, 0, 0} & \irrep{100776} & 31008 & 0\\
\dynkin{1, 0, 1, 1} & \irrep{106496} & 21504 & 0\\
\dynkin{0, 1, 1, 0} & \irrep{107406} & 23409 & 0\\
\dynkin{2, 0, 1, 0} & \irrep{119119} & 27489 & 0\\
\dynkin{0, 1, 0, 2} & \irrep{160056} & 35910 & 0\\
\dynkin{2, 0, 0, 2} & \irrep[1]{160056} & 37962 & 0\\
\dynkin{3, 0, 0, 1} & \irrep{184756} & 49742 & 0\\
\dynkin{0, 0, 2, 1} & \irrep{205751} & 47481 & 0\\
\dynkin{0, 0, 1, 3} & \irrep{212992} & 51200 & 0\\
\dynkin{0, 2, 0, 0} & \irrep{226746} & 61047 & 0\\
\dynkin{2, 1, 0, 0} & \irrep{340119} & 95931 & 0\\
\dynkin{0, 0, 0, 6} & \irrep{342056} & 111826 & 0\\
\dynkin{1, 1, 0, 1} & \irrep{379848} & 94962 & 0\\
\dynkin{1, 0, 0, 4} & \irrep{412776} & 113778 & 0\\
\dynkin{1, 0, 2, 0} & \irrep{420147} & 107730 & 0\\
\dynkin{5, 0, 0, 0} & \irrep{627912} & 261630 & 0\\
\dynkin{0, 0, 3, 0} & \irrep{629356} & 181545 & 0\\
\dynkin{1, 0, 1, 2} & \irrep{787644} & 207009 & 0\\
\dynkin{0, 1, 0, 3} & \irrep{952952} & 274890 & 0\\
\dynkin{2, 0, 0, 3} & \irrep{1002456} & 302022 & 0\\
\dynkin{0, 0, 1, 4} & \irrep{1042899} & 320892 & 0\\
\dynkin{3, 0, 1, 0} & \irrep{1074944} & 351424 & 0\\
\dynkin{0, 1, 1, 1} & \irrep{1118208} & 311808 & 0\\
\dynkin{0, 0, 0, 7} & \irrep{1264120} & 510510 & 0\\
\dynkin{2, 0, 1, 1} & \irrep{1327104} & 387072 & 0\\
\dynkin{0, 0, 2, 2} & \irrep{1341522} & 395577 & 0\\
\dynkin{4, 0, 0, 1} & \irrep{1360476} & 505818 & 0\\
\dynkin{3, 0, 0, 2} & \irrep{1484406} & 494802 & 0\\
\dynkin{1, 1, 1, 0} & \irrep{1801371} & 554268 & 0\\
\dynkin{1, 0, 0, 5} & \irrep{1850212} & 640458 & 0\\
\dynkin{0, 2, 0, 1} & \irrep{2488563} & 829521 & 0\\
\dynkin{3, 1, 0, 0} & \irrep{2674763} & 1028755 & 0\\
\dynkin{1, 1, 0, 2} & \irrep{2792556} & 877149 & 0\\
\dynkin{6, 0, 0, 0} & \irrep{3187041} & 1716099 & 0\\
\dynkin{1, 2, 0, 0} & \irrep{3195192} & 1167474 & 0\\
\dynkin{0, 1, 2, 0} & \irrep{3508596} & 1192023 & 0\\
\dynkin{1, 0, 2, 1} & \irrep{3921372} & 1256850 & 0\\
\dynkin{2, 1, 0, 1} & \irrep{3955952} & 1369368 & 0\\
\dynkin{0, 0, 0, 8} & \irrep{4188834} & 2040714 & 0\\
\dynkin{1, 0, 1, 3} & \irrep{4313088} & 1423872 & 0\\
\dynkin{0, 0, 1, 5} & \irrep[1]{4313088} & 1645056 & 0\\
\dynkin{0, 1, 0, 4} & \irrep{4528953} & 1625778 & 0\\
\dynkin{2, 0, 2, 0} & \irrep{4582656} & 1615680 & 0\\
\dynkin{2, 0, 0, 4} & \irrep{4940676} & 1836918 & 0\\
\dynkin{0, 0, 3, 1} & \irrep{5218304} & 1856512 & 0\\
\dynkin{0, 0, 2, 3} & \irrep{6680856} & 2441082 & 0\\
\dynkin{0, 1, 1, 2} & \irrep{7113106} & 2462229 & 0\\
\dynkin{4, 0, 1, 0} & \irrep{7142499} & 3113397 & 0\\
\dynkin{1, 0, 0, 6} & \irrep{7147140} & 3023790 & 0\\
\dynkin{5, 0, 0, 1} & \irrep{7822737} & 3811077 & 0\\
\dynkin{3, 0, 0, 3} & \irrep{8498776} & 3432198 & 0\\
\dynkin{2, 0, 1, 2} & \irrep{8843094} & 3174444 & 0\\
\dynkin{0, 2, 1, 0} & \irrep{9683388} & 3848526 & 0\\
\dynkin{4, 0, 0, 2} & \irrep{10044008} & 4442542 & 0\\
\dynkin{1, 0, 3, 0} & \irrep{10482472} & 4031720 & 0\\
\dynkin{3, 0, 1, 1} & \irrep{10862592} & 4282368 & 0\\
\dynkin{0, 0, 4, 0} & \irrep{11955216} & 5057976 & 0\\
\dynkin{0, 0, 0, 9} & \irrep{12664184} & 7306260 & 0\\
\dynkin{0, 3, 0, 0} & \irrep{13530946} & 6245052 & 0\\
\dynkin{7, 0, 0, 0} & \irrep{13748020} & 9253475 & 0\\
\dynkin{1, 1, 0, 3} & \irrep{15031926} & 5781510 & 0\\
\dynkin{0, 0, 1, 6} & \irrep{15611882} & 7205484 & 0\\
\dynkin{0, 2, 0, 2} & \irrep{15997696} & 6460608 & 0\\
\dynkin{4, 1, 0, 0} & \irrep{16016924} & 8008462 & 0\\
\dynkin{2, 1, 1, 0} & \irrep{16665831} & 6837264 & 0\\
\dynkin{1, 1, 1, 1} & \irrep{16777216} & 6291456 & 0\\
\dynkin{0, 1, 0, 5} & \irrep{18206370} & 7936110 & 0\\
\dynkin{1, 0, 1, 4} & \irrep{19214624} & 7759752 & 0\\
\dynkin{2, 0, 0, 5} & \irrep{20407140} & 9157050 & 0\\
\dynkin{1, 0, 2, 2} & \irrep{23056488} & 9015678 & 0\\
\dynkin{1, 0, 0, 7} & \irrep{24488568} & 12401262 & 0\\
\dynkin{2, 2, 0, 0} & \irrep{26108082} & 12384603 & 0\\
\dynkin{2, 1, 0, 2} & \irrep{26476956} & 11032065 & 0\\
\dynkin{0, 0, 2, 4} & \irrep{27625000} & 12218750 & 0\\
\dynkin{0, 0, 3, 2} & \irrep{28068768} & 12055176 & 0\\
\dynkin{0, 1, 2, 1} & \irrep{28481544} & 11684736 & 0\\
\dynkin{3, 1, 0, 1} & \irrep[1]{28481544} & 12962754 & 0\\
\dynkin{1, 2, 0, 1} & \irrep{31702671} & 13819113 & 0\\
\end{longtable}
\newpage

\rowcolors{2}{}{tablerowcolor}
\begin{longtable}{lrrc}
\caption{\label{tab:G2Irreps}\G2 Irreps}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endfirsthead
\rowcolor{white}
\caption[]{$G_2$ Irreps (continued)}\\
\toprule
\rowcolor{tableheadcolor}
Dynkin & Dimension & l/2 & Congruency\\
\rowcolor{tableheadcolor}label & (name) & (index) & class\\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\dynkin{1, 0} & \irrep{7} & 1 & 0\\
\dynkin{0, 1} & \irrep{14} & 4 & 0\\
\dynkin{2, 0} & \irrep{27} & 9 & 0\\
\dynkin{1, 1} & \irrep{64} & 32 & 0\\
\dynkin{3, 0} & \irrep{77} & 44 & 0\\
\dynkin{0, 2} & \irrep[1]{77} & 55 & 0\\
\dynkin{4, 0} & \irrep{182} & 156 & 0\\
\dynkin{2, 1} & \irrep{189} & 144 & 0\\
\dynkin{0, 3} & \irrep{273} & 351 & 0\\
\dynkin{1, 2} & \irrep{286} & 286 & 0\\
\dynkin{5, 0} & \irrep{378} & 450 & 0\\
\dynkin{3, 1} & \irrep{448} & 480 & 0\\
\dynkin{6, 0} & \irrep{714} & 1122 & 0\\
\dynkin{2, 2} & \irrep{729} & 972 & 0\\
\dynkin{0, 4} & \irrep{748} & 1496 & 0\\
\dynkin{1, 3} & \irrep{896} & 1472 & 0\\
\dynkin{4, 1} & \irrep{924} & 1320 & 0\\
\dynkin{7, 0} & \irrep{1254} & 2508 & 0\\
\dynkin{3, 2} & \irrep{1547} & 2652 & 0\\
\dynkin{5, 1} & \irrep{1728} & 3168 & 0\\
\dynkin{0, 5} & \irrep{1729} & 4940 & 0\\
\dynkin{2, 3} & \irrep{2079} & 4257 & 0\\
\dynkin{8, 0} & \irrep[1]{2079} & 5148 & 0\\
\dynkin{1, 4} & \irrep{2261} & 5491 & 0\\
\dynkin{4, 2} & \irrep{2926} & 6270 & 0\\
\dynkin{6, 1} & \irrep{3003} & 6864 & 0\\
\dynkin{9, 0} & \irrep{3289} & 9867 & 0\\
\dynkin{0, 6} & \irrep{3542} & 13662 & 0\\
\dynkin{3, 3} & \irrep{4096} & 10240 & 0\\
\dynkin{2, 4} & \irrep{4914} & 14274 & 0\\
\dynkin{7, 1} & \irrep{4928} & 13728 & 0\\
\dynkin{1, 5} & \irrep[1]{4928} & 16544 & 0\\
\dynkincomma{10, 0} & \irrep{5005} & 17875 & 0\\
\dynkin{5, 2} & \irrep{5103} & 13365 & 0\\
\dynkin{0, 7} & \irrep{6630} & 33150 & 0\\
\dynkin{4, 3} & \irrep{7293} & 21879 & 0\\
\dynkincomma{11, 0} & \irrep{7371} & 30888 & 0\\
\dynkin{8, 1} & \irrep{7722} & 25740 & 0\\
\dynkin{6, 2} & \irrep{8372} & 26312 & 0\\
\dynkin{3, 4} & \irrep{9177} & 31464 & 0\\
\dynkin{1, 6} & \irrep{9660} & 42780 & 0\\
\dynkin{2, 5} & \irrep{10206} & 39852 & 0\\
\dynkincomma{12, 0} & \irrep{10556} & 51272 & 0\\
\dynkin{0, 8} & \irrep{11571} & 72732 & 0\\
\dynkin{9, 1} & \irrep{11648} & 45760 & 0\\
\dynkin{5, 3} & \irrep{12096} & 42912 & 0\\
\dynkin{7, 2} & \irrep{13090} & 48620 & 0\\
\dynkincomma{13, 0} & \irrep{14756} & 82212 & 0\\
\dynkin{4, 4} & \irrep{15625} & 62500 & 0\\
\dynkincomma{10, 1} & \irrep{17017} & 77792 & 0\\
\dynkin{1, 7} & \irrep{17472} & 98592 & 0\\
\dynkin{3, 5} & \irrep{18304} & 82368 & 0\\
\dynkin{6, 3} & \irrep{19019} & 78793 & 0\\
\dynkin{0, 9} & \irrep{19096} & 147312 & 0\\
\dynkin{2, 6} & \irrep{19278} & 97308 & 0\\
\dynkin{8, 2} & \irrep{19683} & 85293 & 0\\
\dynkincomma{14, 0} & \irrep{20196} & 127908 & 0\\
\dynkincomma{11, 1} & \irrep{24192} & 127296 & 0\\
\dynkin{5, 4} & \irrep{24948} & 115236 & 0\\
\dynkincomma{15, 0} & \irrep{27132} & 193800 & 0\\
\dynkin{9, 2} & \irrep{28652} & 143260 & 0\\
\dynkin{7, 3} & \irrep{28672} & 137216 & 0\\
\dynkin{1, 8} & \irrep{29667} & 207669 & 0\\
\dynkin{4, 5} & \irrep{30107} & 154836 & 0\\
\dynkincomma{0, 10} & \irrep[1]{30107} & 279565 & 0\\
\dynkin{3, 6} & \irrep{33495} & 191400 & 0\\
\dynkincomma{12, 1} & \irrep{33592} & 201552 & 0\\
\dynkin{2, 7} & \irrep{33858} & 214434 & 0\\
\dynkincomma{16, 0} & \irrep{35853} & 286824 & 0\\
\dynkin{6, 4} & \irrep{37961} & 200651 & 0\\
\dynkincomma{10, 2} & \irrep{40579} & 231880 & 0\\
\dynkin{8, 3} & \irrep{41769} & 228735 & 0\\
\dynkincomma{0, 11} & \irrep{45695} & 502645 & 0\\
\dynkincomma{13, 1} & \irrep{45696} & 310080 & 0\\
\dynkin{5, 5} & \irrep{46656} & 272160 & 0\\
\dynkincomma{17, 0} & \irrep{46683} & 415701 & 0\\
\dynkin{1, 9} & \irrep{47872} & 406912 & 0\\
\dynkin{4, 6} & \irrep{53599} & 344565 & 0\\
\dynkin{7, 4} & \irrep{55614} & 333684 & 0\\
\dynkincomma{11, 2} & \irrep{56133} & 363528 & 0\\
\dynkin{2, 8} & \irrep[1]{56133} & 435699 & 0\\
\dynkin{3, 7} & \irrep{57344} & 405504 & 0\\
\dynkin{9, 3} & \irrep{59136} & 367488 & 0\\
\dynkincomma{18, 0} & \irrep{59983} & 591261 & 0\\
\dynkincomma{14, 1} & \irrep{61047} & 465120 & 0\\
\dynkincomma{0, 12} & \irrep{67158} & 863460 & 0\\
\dynkin{6, 5} & \irrep{69160} & 454480 & 0\\
\dynkincomma{1, 10} & \irrep{74074} & 751322 & 0\\
\dynkincomma{12, 2} & \irrep{76076} & 554268 & 0\\
\dynkincomma{19, 0} & \irrep{76153} & 826804 & 0\\
\dynkin{8, 4} & \irrep{79002} & 534204 & 0\\
\dynkincomma{15, 1} & \irrep{80256} & 682176 & 0\\
\dynkin{5, 6} & \irrep{81081} & 583011 & 0\\
\dynkincomma{10, 3} & \irrep{81719} & 572033 & 0\\
\dynkin{2, 9} & \irrep{88803} & 828828 & 0\\
\dynkin{4, 7} & \irrep{89726} & 704990 & 0\\
\dynkin{3, 8} & \irrep{93093} & 797940 & 0\\
\dynkincomma{20, 0} & \irrep{95634} & 1138500 & 0\\
\end{longtable}
\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU2TensorProducts}SU(2) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(2) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{2}\times\irrep{2}$ & = & $\irrep{1}+\irrep{3}$\\
$\irrep{3}\times\irrep{2}$ & = & $\irrep{2}+\irrep{4}$\\
$\irrep{3}\times\irrep{3}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}$\\
$\irrep{4}\times\irrep{2}$ & = & $\irrep{3}+\irrep{5}$\\
$\irrep{4}\times\irrep{3}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}$\\
$\irrep{4}\times\irrep{4}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}$\\
$\irrep{5}\times\irrep{2}$ & = & $\irrep{4}+\irrep{6}$\\
$\irrep{5}\times\irrep{3}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}$\\
$\irrep{5}\times\irrep{4}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}$\\
$\irrep{5}\times\irrep{5}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}$\\
$\irrep{6}\times\irrep{2}$ & = & $\irrep{5}+\irrep{7}$\\
$\irrep{6}\times\irrep{3}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}$\\
$\irrep{6}\times\irrep{4}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}$\\
$\irrep{6}\times\irrep{5}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}$\\
$\irrep{6}\times\irrep{6}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}$\\
$\irrep{7}\times\irrep{2}$ & = & $\irrep{6}+\irrep{8}$\\
$\irrep{7}\times\irrep{3}$ & = & $\irrep{5}+\irrep{7}+\irrep{9}$\\
$\irrep{7}\times\irrep{4}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}$\\
$\irrep{7}\times\irrep{5}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}$\\
$\irrep{7}\times\irrep{6}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}$\\
$\irrep{7}\times\irrep{7}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
$\irrep{8}\times\irrep{2}$ & = & $\irrep{7}+\irrep{9}$\\
$\irrep{8}\times\irrep{3}$ & = & $\irrep{6}+\irrep{8}+\irrep{10}$\\
$\irrep{8}\times\irrep{4}$ & = & $\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}$\\
$\irrep{8}\times\irrep{5}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}$\\
$\irrep{8}\times\irrep{6}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
$\irrep{8}\times\irrep{7}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}$\\
$\irrep{8}\times\irrep{8}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}$\\
$\irrep{9}\times\irrep{2}$ & = & $\irrep{8}+\irrep{10}$\\
$\irrep{9}\times\irrep{3}$ & = & $\irrep{7}+\irrep{9}+\irrep{11}$\\
$\irrep{9}\times\irrep{4}$ & = & $\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}$\\
$\irrep{9}\times\irrep{5}$ & = & $\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
$\irrep{9}\times\irrep{6}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}$\\
$\irrep{9}\times\irrep{7}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}$\\
$\irrep{9}\times\irrep{8}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}+\irrep{16}$\\
$\irrep{9}\times\irrep{9}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}$\\
$\irrep{10}\times\irrep{2}$ & = & $\irrep{9}+\irrep{11}$\\
$\irrep{10}\times\irrep{3}$ & = & $\irrep{8}+\irrep{10}+\irrep{12}$\\
$\irrep{10}\times\irrep{4}$ & = & $\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}$\\
$\irrep{10}\times\irrep{5}$ & = & $\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}$\\
$\irrep{10}\times\irrep{6}$ & = & $\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}$\\
$\irrep{10}\times\irrep{7}$ & = & $\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}+\irrep{16}$\\
$\irrep{10}\times\irrep{8}$ & = & $\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}$\\
$\irrep{10}\times\irrep{9}$ & = & $\irrep{2}+\irrep{4}+\irrep{6}+\irrep{8}+\irrep{10}+\irrep{12}+\irrep{14}+\irrep{16}+\irrep{18}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{3}+\irrep{5}+\irrep{7}+\irrep{9}+\irrep{11}+\irrep{13}+\irrep{15}+\irrep{17}+\irrep{19}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU3TensorProducts}SU(3) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(3) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{3}\times\irrep{3}$ & = & $\irrep{1}+\irrep{8}$\\
$\irrep{3}\times\irrep{3}$ & = & $\irrepbar{3}+\irrep{6}$\\
$\irrepbar{6}\times\irrep{3}$ & = & $\irrepbar{3}+\irrepbar{15}$\\
$\irrep{6}\times\irrep{3}$ & = & $\irrep{8}+\irrep{10}$\\
$\irrepbar{6}\times\irrepbar{6}$ & = & $\irrep{6}+\irrepbar{15}+\irrepbar[1]{15}$\\
$\irrep{6}\times\irrepbar{6}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}$\\
$\irrep{8}\times\irrep{3}$ & = & $\irrep{3}+\irrepbar{6}+\irrep{15}$\\
$\irrep{8}\times\irrepbar{6}$ & = & $\irrep{3}+\irrepbar{6}+\irrep{15}+\irrep{24}$\\
$\irrep{8}\times\irrep{8}$ & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+\irrep{27}$\\
$\irrepbar{10}\times\irrep{3}$ & = & $\irrepbar{6}+\irrep{24}$\\
$\irrep{10}\times\irrep{3}$ & = & $\irrep{15}+\irrep[1]{15}$\\
$\irrepbar{10}\times\irrepbar{6}$ & = & $\irrep{15}+\irrep{21}+\irrep{24}$\\
$\irrep{10}\times\irrepbar{6}$ & = & $\irrep{3}+\irrep{15}+\irrep{42}$\\
$\irrep{10}\times\irrep{8}$ & = & $\irrep{8}+\irrep{10}+\irrep{27}+\irrep{35}$\\
$\irrepbar{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{64}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrepbar{10}+\irrep{27}+\irrep{28}+\irrep{35}$\\
$\irrepbar[1]{15}\times\irrep{3}$ & = & $\irrepbar{10}+\irrepbar{35}$\\
$\irrepbar{15}\times\irrep{3}$ & = & $\irrep{8}+\irrepbar{10}+\irrep{27}$\\
$\irrep{15}\times\irrep{3}$ & = & $\irrep{6}+\irrepbar{15}+\irrepbar{24}$\\
$\irrep[1]{15}\times\irrep{3}$ & = & $\irrepbar{21}+\irrepbar{24}$\\
$\irrepbar[1]{15}\times\irrepbar{6}$ & = & $\irrep{27}+\irrepbar{28}+\irrepbar{35}$\\
$\irrepbar{15}\times\irrepbar{6}$ & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrepbar{35}$\\
$\irrep{15}\times\irrepbar{6}$ & = & $\irrepbar{3}+\irrep{6}+\irrepbar{15}+\irrepbar{24}+\irrepbar{42}$\\
$\irrep[1]{15}\times\irrepbar{6}$ & = & $\irrep{6}+\irrepbar{24}+\irrepbar{60}$\\
$\irrep{15}\times\irrep{8}$ & = & $\irrep{3}+\irrepbar{6}+2(\irrep{15})+\irrep[1]{15}+\irrep{24}+\irrep{42}$\\
$\irrep[1]{15}\times\irrep{8}$ & = & $\irrep{15}+\irrep[1]{15}+\irrep{42}+\irrep{48}$\\
$\irrepbar[1]{15}\times\irrep{10}$ & = & $\irrepbar{3}+\irrepbar{15}+\irrepbar{42}+\irrepbar{90}$\\
$\irrepbar{15}\times\irrep{10}$ & = & $\irrepbar{3}+\irrep{6}+\irrepbar{15}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}$\\
$\irrep{15}\times\irrep{10}$ & = & $\irrepbar{6}+\irrep{15}+\irrep[1]{15}+\irrep{24}+\irrep{42}+\irrep{48}$\\
$\irrep[1]{15}\times\irrep{10}$ & = & $\irrep{24}+\irrep{36}+\irrep{42}+\irrep{48}$\\
$\irrepbar[1]{15}\times\irrep{15}$ & = & $\irrep{8}+\irrepbar{10}+\irrep{27}+\irrepbar{35}+\irrep{64}+\irrepbar{81}$\\
$\irrepbar[1]{15}\times\irrep[1]{15}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{64}+\irrep{125}$\\
$\irrepbar{15}\times\irrep{15}$ & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrepbar{3}+\irrep{6}+2(\irrepbar{15})+\irrepbar[1]{15}+\irrepbar{21}+2(\irrepbar{24})+\irrepbar{42}+\irrepbar{60}$\\
$\irrep[1]{15}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}+\irrepbar{63}$\\
$\irrep[1]{15}\times\irrep[1]{15}$ & = & $\irrepbar[1]{15}+\irrepbar{42}+\irrepbar{45}+\irrepbar{60}+\irrepbar{63}$\\
$\irrep{21}\times\irrep{3}$ & = & $\irrepbar[1]{15}+\irrepbar{48}$\\
$\irrepbar{21}\times\irrep{3}$ & = & $\irrep{28}+\irrep{35}$\\
$\irrep{21}\times\irrepbar{6}$ & = & $\irrepbar{36}+\irrepbar{42}+\irrepbar{48}$\\
$\irrepbar{21}\times\irrepbar{6}$ & = & $\irrep{10}+\irrep{35}+\irrep{81}$\\
$\irrep{21}\times\irrep{8}$ & = & $\irrep{21}+\irrep{24}+\irrep{60}+\irrep{63}$\\
$\irrep{21}\times\irrep{10}$ & = & $\irrepbar{6}+\irrep{24}+\irrep{60}+\irrep{120}$\\
$\irrepbar{21}\times\irrep{10}$ & = & $\irrepbar{42}+\irrepbar{45}+\irrepbar{60}+\irrepbar{63}$\\
$\irrep{21}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{42}+\irrepbar{48}+\irrepbar{90}+\irrepbar{105}$\\
$\irrep{21}\times\irrep[1]{15}$ & = & $\irrepbar{3}+\irrepbar{15}+\irrepbar{42}+\irrepbar{90}+\irrepbar{165}$\\
$\irrepbar{21}\times\irrep{15}$ & = & $\irrep{27}+\irrep{28}+\irrep{35}+\irrep{64}+\irrep{80}+\irrep{81}$\\
$\irrepbar{21}\times\irrep[1]{15}$ & = & $\irrepbar{35}+\irrep{55}+\irrep{64}+\irrep{80}+\irrep{81}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrepbar{21}+\irrepbar{60}+\irrepbar{66}+\irrepbar{90}+\irrepbar{99}+\irrepbar{105}$\\
$\irrepbar{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{64}+\irrep{125}+\irrep{216}$\\
$\irrep{24}\times\irrep{3}$ & = & $\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{42}$\\
$\irrepbar{24}\times\irrep{3}$ & = & $\irrep{10}+\irrep{27}+\irrep{35}$\\
$\irrep{24}\times\irrepbar{6}$ & = & $\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{24}+\irrepbar{42}+\irrepbar{48}$\\
$\irrepbar{24}\times\irrepbar{6}$ & = & $\irrep{8}+\irrep{10}+\irrep{27}+\irrep{35}+\irrep{64}$\\
$\irrep{24}\times\irrep{8}$ & = & $\irrepbar{6}+\irrep{15}+\irrep{21}+2(\irrep{24})+\irrep{42}+\irrep{60}$\\
$\irrep{24}\times\irrep{10}$ & = & $\irrep{3}+\irrepbar{6}+\irrep{15}+\irrep{24}+\irrep{42}+\irrep{60}+\irrep{90}$\\
$\irrepbar{24}\times\irrep{10}$ & = & $\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{21}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}+\irrepbar{63}$\\
$\irrep{24}\times\irrep{15}$ & = & $\irrepbar{3}+\irrep{6}+2(\irrepbar{15})+\irrepbar[1]{15}+\irrepbar{24}+2(\irrepbar{42})+\irrepbar{48}+\irrepbar{60}+\irrepbar{90}$\\
$\irrep{24}\times\irrep[1]{15}$ & = & $\irrepbar{3}+\irrep{6}+\irrepbar{15}+\irrepbar{24}+\irrepbar{42}+\irrepbar{60}+\irrepbar{90}+\irrepbar{120}$\\
$\irrepbar{24}\times\irrep{15}$ & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{28}+2(\irrep{35})+\irrepbar{35}+\irrep{64}+\irrep{81}$\\
$\irrepbar{24}\times\irrep[1]{15}$ & = & $\irrepbar{10}+\irrep{27}+\irrep{28}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{80}+\irrep{81}$\\
$\irrep{24}\times\irrep{21}$ & = & $\irrepbar{24}+\irrepbar{36}+\irrepbar{42}+\irrepbar{48}+\irrepbar{60}+\irrepbar{90}+\irrepbar{99}+\irrepbar{105}$\\
$\irrepbar{24}\times\irrep{21}$ & = & $\irrep{8}+\irrepbar{10}+\irrep{27}+\irrepbar{35}+\irrep{64}+\irrepbar{81}+\irrep{125}+\irrepbar{154}$\\
$\irrep{24}\times\irrep{24}$ & = & $\irrep{6}+\irrepbar{15}+\irrepbar[1]{15}+\irrepbar{21}+2(\irrepbar{24})+\irrepbar{36}+2(\irrepbar{42})+2(\irrepbar{48})+\irrepbar{60}+\irrepbar{90}+\irrepbar{105}$\\
$\irrepbar{24}\times\irrep{24}$ & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
$\irrep{27}\times\irrep{3}$ & = & $\irrep{15}+\irrep{24}+\irrep{42}$\\
$\irrep{27}\times\irrepbar{6}$ & = & $\irrepbar{6}+\irrep{15}+\irrep[1]{15}+\irrep{24}+\irrep{42}+\irrep{60}$\\
$\irrep{27}\times\irrep{8}$ & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+2(\irrep{27})+\irrep{35}+\irrepbar{35}+\irrep{64}$\\
$\irrep{27}\times\irrep{10}$ & = & $\irrep{8}+\irrep{10}+\irrepbar{10}+\irrep{27}+\irrep{35}+\irrepbar{35}+\irrep{64}+\irrep{81}$\\
$\irrep{27}\times\irrep{15}$ & = & $\irrep{3}+\irrepbar{6}+2(\irrep{15})+\irrep[1]{15}+\irrep{21}+2(\irrep{24})+2(\irrep{42})+\irrep{48}+\irrep{60}+\irrep{90}$\\
$\irrep{27}\times\irrep[1]{15}$ & = & $\irrepbar{6}+\irrep{15}+\irrep[1]{15}+\irrep{24}+\irrep{42}+\irrep{48}+\irrep{60}+\irrep{90}+\irrep{105}$\\
$\irrep{27}\times\irrep{21}$ & = & $\irrep{15}+\irrep{21}+\irrep{24}+\irrep{42}+\irrep{60}+\irrep{63}+\irrep{90}+\irrep{120}+\irrep{132}$\\
$\irrep{27}\times\irrep{24}$ & = & $\irrep{3}+\irrepbar{6}+2(\irrep{15})+\irrep[1]{15}+\irrep{21}+2(\irrep{24})+2(\irrep{42})+\irrep{48}+2(\irrep{60})+\irrep{63}+\irrep{90}+\irrep{120}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+2(\irrep{8})+\irrep{10}+\irrepbar{10}+3(\irrep{27})+\irrep{28}+\irrepbar{28}+2(\irrep{35})+2(\irrepbar{35})+2(\irrep{64})+\irrep{81}+\irrepbar{81}+\irrep{125}$\\
$\irrepbar{28}\times\irrep{3}$ & = & $\irrep{21}+\irrep{63}$\\
$\irrep{28}\times\irrep{3}$ & = & $\irrep{36}+\irrep{48}$\\
$\irrepbar{28}\times\irrepbar{6}$ & = & $\irrep{45}+\irrep{60}+\irrep{63}$\\
$\irrep{28}\times\irrepbar{6}$ & = & $\irrep[1]{15}+\irrep{48}+\irrep{105}$\\
$\irrep{28}\times\irrep{8}$ & = & $\irrep{28}+\irrep{35}+\irrep{80}+\irrep{81}$\\
$\irrepbar{28}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{35}+\irrepbar{81}+\irrepbar{154}$\\
$\irrep{28}\times\irrep{10}$ & = & $\irrep{55}+\irrep{64}+\irrep{80}+\irrep{81}$\\
$\irrepbar{28}\times\irrep{15}$ & = & $\irrep{21}+\irrep{24}+\irrep{60}+\irrep{63}+\irrep{120}+\irrep{132}$\\
$\irrepbar{28}\times\irrep[1]{15}$ & = & $\irrepbar{6}+\irrep{24}+\irrep{60}+\irrep{120}+\irrep{210}$\\
$\irrep{28}\times\irrep{15}$ & = & $\irrep{36}+\irrep{42}+\irrep{48}+\irrep{90}+\irrep{99}+\irrep{105}$\\
$\irrep{28}\times\irrep[1]{15}$ & = & $\irrep{60}+\irrep{66}+\irrep{90}+\irrep{99}+\irrep{105}$\\
$\irrepbar{28}\times\irrep{21}$ & = & $\irrep{48}+\irrep{78}+\irrep{90}+\irrep{120}+\irrep[1]{120}+\irrep{132}$\\
$\irrep{28}\times\irrep{21}$ & = & $\irrep{3}+\irrep{15}+\irrep{42}+\irrep{90}+\irrep{165}+\irrep{273}$\\
$\irrepbar{28}\times\irrep{24}$ & = & $\irrep{42}+\irrep{45}+\irrep{60}+\irrep{63}+\irrep{90}+\irrep{120}+\irrep[1]{120}+\irrep{132}$\\
$\irrep{28}\times\irrep{24}$ & = & $\irrep{15}+\irrep[1]{15}+\irrep{42}+\irrep{48}+\irrep{90}+\irrep{105}+\irrep{165}+\irrep{192}$\\
$\irrep{28}\times\irrep{27}$ & = & $\irrep{27}+\irrep{28}+\irrep{35}+\irrep{64}+\irrep{80}+\irrep{81}+\irrep{125}+\irrep{154}+\irrep{162}$\\
$\irrepbar{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{8}+\irrep{27}+\irrep{64}+\irrep{125}+\irrep{216}+\irrep{343}$\\
$\irrep{28}\times\irrep{28}$ & = & $\irrepbar{28}+\irrepbar{81}+\irrep{91}+\irrep{125}+\irrep{143}+\irrep{154}+\irrep{162}$\\
\end{longtable}
\newpage

\enlargethispage{10pt}
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU4TensorProducts}SU(4) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(4) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{4}\times\irrep{4}$ & = & $\irrep{1}+\irrep{15}$\\
$\irrep{4}\times\irrep{4}$ & = & $\irrep{6}+\irrep{10}$\\
$\irrep{6}\times\irrep{4}$ & = & $\irrepbar{4}+\irrepbar{20}$\\
$\irrep{6}\times\irrep{6}$ & = & $\irrep{1}+\irrep{15}+\irrep[1]{20}$\\
$\irrepbar{10}\times\irrep{4}$ & = & $\irrepbar{4}+\irrepbar{36}$\\
$\irrep{10}\times\irrep{4}$ & = & $\irrepbar{20}+\irrepbar[2]{20}$\\
$\irrep{10}\times\irrep{6}$ & = & $\irrep{15}+\irrep{45}$\\
$\irrepbar{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{15}+\irrep{84}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrep[1]{20}+\irrep{35}+\irrep{45}$\\
$\irrep{15}\times\irrep{4}$ & = & $\irrep{4}+\irrep{20}+\irrep{36}$\\
$\irrep{15}\times\irrep{6}$ & = & $\irrep{6}+\irrep{10}+\irrepbar{10}+\irrep{64}$\\
$\irrep{15}\times\irrep{10}$ & = & $\irrep{6}+\irrep{10}+\irrep{64}+\irrep{70}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{84}$\\
$\irrep[2]{20}\times\irrep{4}$ & = & $\irrepbar{10}+\irrepbar{70}$\\
$\irrep{20}\times\irrep{4}$ & = & $\irrep{6}+\irrepbar{10}+\irrep{64}$\\
$\irrep[1]{20}\times\irrep{4}$ & = & $\irrep{20}+\irrep{60}$\\
$\irrepbar{20}\times\irrep{4}$ & = & $\irrep{15}+\irrep[1]{20}+\irrep{45}$\\
$\irrepbar[2]{20}\times\irrep{4}$ & = & $\irrep{35}+\irrep{45}$\\
$\irrep[2]{20}\times\irrep{6}$ & = & $\irrepbar{36}+\irrepbar[1]{84}$\\
$\irrep{20}\times\irrep{6}$ & = & $\irrepbar{4}+\irrepbar{20}+\irrepbar{36}+\irrepbar{60}$\\
$\irrep[1]{20}\times\irrep{6}$ & = & $\irrep{6}+\irrep{50}+\irrep{64}$\\
$\irrep[2]{20}\times\irrep{10}$ & = & $\irrepbar{4}+\irrepbar{36}+\irrepbar{160}$\\
$\irrep{20}\times\irrep{10}$ & = & $\irrepbar{4}+\irrepbar{20}+\irrepbar{36}+\irrepbar{140}$\\
$\irrep[1]{20}\times\irrep{10}$ & = & $\irrepbar{10}+\irrep{64}+\irrep{126}$\\
$\irrepbar{20}\times\irrep{10}$ & = & $\irrep{20}+\irrep{36}+\irrep{60}+\irrep[1]{84}$\\
$\irrepbar[2]{20}\times\irrep{10}$ & = & $\irrep{56}+\irrep{60}+\irrep[1]{84}$\\
$\irrep[2]{20}\times\irrep{15}$ & = & $\irrep{20}+\irrep[2]{20}+\irrep{120}+\irrep{140}$\\
$\irrep{20}\times\irrep{15}$ & = & $\irrep{4}+2(\irrep{20})+\irrep[2]{20}+\irrep{36}+\irrep{60}+\irrep{140}$\\
$\irrep[1]{20}\times\irrep{15}$ & = & $\irrep{15}+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{175}$\\
$\irrep[2]{20}\times\irrep[2]{20}$ & = & $\irrep{50}+\irrepbar[2]{84}+\irrepbar{126}+\irrepbar[2]{140}$\\
$\irrep[2]{20}\times\irrep{20}$ & = & $\irrep{64}+\irrepbar{70}+\irrepbar{126}+\irrepbar[2]{140}$\\
$\irrep[2]{20}\times\irrep[1]{20}$ & = & $\irrep{36}+\irrep{140}+\irrep{224}$\\
$\irrep{20}\times\irrep{20}$ & = & $\irrep{6}+\irrep{10}+\irrepbar{10}+\irrep{50}+2(\irrep{64})+\irrepbar{70}+\irrepbar{126}$\\
$\irrep[1]{20}\times\irrep{20}$ & = & $\irrep{4}+\irrep{20}+\irrep{36}+\irrep{60}+\irrep{140}+\irrep[1]{140}$\\
$\irrep[1]{20}\times\irrep[1]{20}$ & = & $\irrep{1}+\irrep{15}+\irrep[1]{20}+\irrep{84}+\irrep{105}+\irrep{175}$\\
$\irrepbar{20}\times\irrep{20}$ & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{175}$\\
$\irrepbar[2]{20}\times\irrep[2]{20}$ & = & $\irrep{1}+\irrep{15}+\irrep{84}+\irrep[1]{300}$\\
$\irrepbar[2]{20}\times\irrep{20}$ & = & $\irrep{15}+\irrep{45}+\irrep{84}+\irrep{256}$\\
$\irrepbar{35}\times\irrep{4}$ & = & $\irrep[2]{20}+\irrep{120}$\\
$\irrep{35}\times\irrep{4}$ & = & $\irrep{56}+\irrep[1]{84}$\\
$\irrep{35}\times\irrep{6}$ & = & $\irrep{70}+\irrep[2]{140}$\\
$\irrepbar{35}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{70}+\irrepbar{270}$\\
$\irrep{35}\times\irrep{10}$ & = & $\irrep[2]{84}+\irrep{126}+\irrep[2]{140}$\\
$\irrep{35}\times\irrep{15}$ & = & $\irrep{35}+\irrep{45}+\irrep{189}+\irrep{256}$\\
$\irrepbar{35}\times\irrep[2]{20}$ & = & $\irrep[1]{120}+\irrep[1]{140}+\irrep{216}+\irrep{224}$\\
$\irrepbar{35}\times\irrep{20}$ & = & $\irrep{120}+\irrep{140}+\irrep{216}+\irrep{224}$\\
$\irrep{35}\times\irrep[2]{20}$ & = & $\irrep{4}+\irrep{36}+\irrep{160}+\irrep{500}$\\
$\irrep{35}\times\irrep{20}$ & = & $\irrep{36}+\irrep[1]{84}+\irrep{160}+\irrep{420}$\\
$\irrep{35}\times\irrep[1]{20}$ & = & $\irrep{84}+\irrep{256}+\irrep[1]{360}$\\
$\irrepbar{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{15}+\irrep{84}+\irrep[1]{300}+\irrep{825}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrep{105}+\irrep{165}+\irrep{280}+\irrep{315}+\irrep[1]{360}$\\
$\irrepbar{36}\times\irrep{4}$ & = & $\irrep{15}+\irrepbar{45}+\irrep{84}$\\
$\irrep{36}\times\irrep{4}$ & = & $\irrep{10}+\irrep{64}+\irrep{70}$\\
$\irrep{36}\times\irrep{6}$ & = & $\irrepbar{20}+\irrepbar[2]{20}+\irrepbar{36}+\irrepbar{140}$\\
$\irrepbar{36}\times\irrep{10}$ & = & $\irrep{4}+\irrep{20}+\irrep{36}+\irrep{140}+\irrep{160}$\\
$\irrep{36}\times\irrep{10}$ & = & $\irrepbar{20}+\irrepbar[2]{20}+\irrepbar{60}+\irrepbar{120}+\irrepbar{140}$\\
$\irrep{36}\times\irrep{15}$ & = & $\irrep{4}+\irrep{20}+2(\irrep{36})+\irrep{60}+\irrep[1]{84}+\irrep{140}+\irrep{160}$\\
$\irrepbar{36}\times\irrep[2]{20}$ & = & $\irrep[1]{20}+\irrepbar{35}+\irrepbar{45}+\irrep{175}+\irrepbar{189}+\irrepbar{256}$\\
$\irrepbar{36}\times\irrep{20}$ & = & $\irrep{15}+\irrep[1]{20}+\irrepbar{35}+\irrep{45}+2(\irrepbar{45})+\irrep{84}+\irrep{175}+\irrepbar{256}$\\
$\irrep{36}\times\irrep[2]{20}$ & = & $\irrep{6}+\irrepbar{10}+\irrep{64}+\irrepbar{70}+\irrepbar{270}+\irrep{300}$\\
$\irrep{36}\times\irrep{20}$ & = & $\irrep{6}+\irrep{10}+\irrepbar{10}+2(\irrep{64})+\irrep{70}+\irrepbar{70}+\irrep{126}+\irrep{300}$\\
$\irrep{36}\times\irrep[1]{20}$ & = & $\irrep{20}+\irrep[2]{20}+\irrep{36}+\irrep{60}+\irrep[1]{84}+\irrep{140}+\irrep{360}$\\
$\irrepbar{36}\times\irrep{35}$ & = & $\irrepbar{20}+\irrepbar[2]{20}+\irrepbar{120}+\irrepbar{140}+\irrepbar[1]{420}+\irrepbar{540}$\\
$\irrep{36}\times\irrep{35}$ & = & $\irrep{56}+\irrep{60}+\irrep[1]{84}+\irrep[2]{280}+\irrep{360}+\irrep{420}$\\
$\irrepbar{36}\times\irrep{36}$ & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+2(\irrep{84})+\irrep{175}+\irrep{256}+\irrepbar{256}+\irrep[1]{300}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{6}+\irrep{10}+\irrep{50}+2(\irrep{64})+2(\irrep{70})+\irrep{126}+\irrepbar{126}+\irrep[2]{140}+\irrep{270}+\irrep{300}$\\
$\irrepbar{45}\times\irrep{4}$ & = & $\irrep{20}+\irrep[2]{20}+\irrep{140}$\\
$\irrep{45}\times\irrep{4}$ & = & $\irrep{36}+\irrep{60}+\irrep[1]{84}$\\
$\irrep{45}\times\irrep{6}$ & = & $\irrep{10}+\irrep{64}+\irrep{70}+\irrep{126}$\\
$\irrepbar{45}\times\irrep{10}$ & = & $\irrep{6}+\irrepbar{10}+\irrep{64}+\irrepbar{70}+\irrep{300}$\\
$\irrep{45}\times\irrep{10}$ & = & $\irrep{50}+\irrep{64}+\irrep{70}+\irrep{126}+\irrep[2]{140}$\\
$\irrep{45}\times\irrep{15}$ & = & $\irrep{15}+\irrep[1]{20}+\irrep{35}+2(\irrep{45})+\irrep{84}+\irrep{175}+\irrep{256}$\\
$\irrepbar{45}\times\irrep[2]{20}$ & = & $\irrep{60}+\irrep{120}+\irrep{140}+\irrep[1]{140}+\irrep{216}+\irrep{224}$\\
$\irrepbar{45}\times\irrep{20}$ & = & $\irrep{20}+\irrep[2]{20}+\irrep{36}+\irrep{60}+\irrep{120}+2(\irrep{140})+\irrep[1]{140}+\irrep{224}$\\
$\irrep{45}\times\irrep[2]{20}$ & = & $\irrep{4}+\irrep{20}+\irrep{36}+\irrep{140}+\irrep{160}+\irrep{540}$\\
$\irrep{45}\times\irrep{20}$ & = & $\irrep{4}+\irrep{20}+2(\irrep{36})+\irrep{60}+\irrep[1]{84}+\irrep{140}+\irrep{160}+\irrep{360}$\\
$\irrep{45}\times\irrep[1]{20}$ & = & $\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{175}+\irrep{256}+\irrep{280}$\\
$\irrepbar{45}\times\irrep{35}$ & = & $\irrep{15}+\irrep{45}+\irrep{84}+\irrep{256}+\irrep[1]{300}+\irrep{875}$\\
$\irrep{45}\times\irrep{35}$ & = & $\irrep{175}+\irrep{189}+\irrep{256}+\irrep{280}+\irrep{315}+\irrep[1]{360}$\\
$\irrepbar{45}\times\irrep{36}$ & = & $\irrep{4}+2(\irrep{20})+\irrep[2]{20}+\irrep{36}+\irrep{60}+\irrep{120}+2(\irrep{140})+\irrep{160}+\irrep{360}+\irrep{540}$\\
$\irrep{45}\times\irrep{36}$ & = & $\irrep{20}+\irrep{36}+\irrep{56}+2(\irrep{60})+2(\irrep[1]{84})+\irrep{140}+\irrep[1]{140}+\irrep{160}+\irrep{360}+\irrep{420}$\\
$\irrepbar{45}\times\irrep{45}$ & = & $\irrep{1}+2(\irrep{15})+\irrep[1]{20}+\irrep{45}+\irrepbar{45}+2(\irrep{84})+\irrep{175}+\irrep{256}+\irrepbar{256}+\irrep[1]{300}+\irrep{729}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep[1]{20}+\irrep{35}+\irrep{45}+\irrepbar{45}+\irrep{84}+\irrep{105}+2(\irrep{175})+\irrep{189}+2(\irrep{256})+\irrep{280}+\irrep[1]{360}$\\
$\irrep{50}\times\irrep{4}$ & = & $\irrepbar{60}+\irrepbar[1]{140}$\\
$\irrep{50}\times\irrep{6}$ & = & $\irrep[1]{20}+\irrep{105}+\irrep{175}$\\
$\irrep{50}\times\irrep{10}$ & = & $\irrepbar{45}+\irrep{175}+\irrep{280}$\\
$\irrep{50}\times\irrep{15}$ & = & $\irrep{50}+\irrep{64}+\irrep{126}+\irrepbar{126}+\irrep{384}$\\
$\irrep{50}\times\irrep[2]{20}$ & = & $\irrepbar[2]{20}+\irrepbar{140}+\irrepbar{360}+\irrepbar{480}$\\
$\irrep{50}\times\irrep{20}$ & = & $\irrepbar{20}+\irrepbar{60}+\irrepbar{140}+\irrepbar[1]{140}+\irrepbar[1]{280}+\irrepbar{360}$\\
$\irrep{50}\times\irrep[1]{20}$ & = & $\irrep{6}+\irrep{50}+\irrep{64}+\irrep{196}+\irrep{300}+\irrep{384}$\\
$\irrep{50}\times\irrep{35}$ & = & $\irrepbar{70}+\irrep{300}+\irrep{630}+\irrep{750}$\\
$\irrep{50}\times\irrep{36}$ & = & $\irrepbar{36}+\irrepbar{60}+\irrepbar[1]{84}+\irrepbar{140}+\irrepbar[1]{140}+\irrepbar{224}+\irrepbar{360}+\irrepbar{756}$\\
$\irrep{50}\times\irrep{45}$ & = & $\irrepbar{10}+\irrep{64}+\irrepbar{70}+\irrep{126}+\irrepbar{126}+\irrep{300}+\irrep{384}+\irrep[1]{540}+\irrep{630}$\\
$\irrep{50}\times\irrep{50}$ & = & $\irrep{1}+\irrep{15}+\irrep[1]{20}+\irrep{84}+\irrep{105}+\irrep{175}+\irrep[1]{300}+\irrep{336}+\irrep{729}+\irrep{735}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU5TensorProducts}SU(5) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(5) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{5}\times\irrep{5}$ & = & $\irrep{1}+\irrep{24}$\\
$\irrep{5}\times\irrep{5}$ & = & $\irrep{10}+\irrep{15}$\\
$\irrepbar{10}\times\irrep{5}$ & = & $\irrepbar{5}+\irrepbar{45}$\\
$\irrep{10}\times\irrep{5}$ & = & $\irrepbar{10}+\irrepbar{40}$\\
$\irrepbar{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{24}+\irrep{75}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrepbar{5}+\irrepbar{45}+\irrepbar{50}$\\
$\irrepbar{15}\times\irrep{5}$ & = & $\irrepbar{5}+\irrepbar{70}$\\
$\irrep{15}\times\irrep{5}$ & = & $\irrepbar{35}+\irrepbar{40}$\\
$\irrepbar{15}\times\irrep{10}$ & = & $\irrep{24}+\irrepbar{126}$\\
$\irrep{15}\times\irrep{10}$ & = & $\irrepbar{45}+\irrepbar{105}$\\
$\irrepbar{15}\times\irrep{15}$ & = & $\irrep{1}+\irrep{24}+\irrep{200}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrepbar{50}+\irrepbar[1]{70}+\irrepbar{105}$\\
$\irrep{24}\times\irrep{5}$ & = & $\irrep{5}+\irrep{45}+\irrep{70}$\\
$\irrep{24}\times\irrep{10}$ & = & $\irrep{10}+\irrep{15}+\irrep{40}+\irrep{175}$\\
$\irrep{24}\times\irrep{15}$ & = & $\irrep{10}+\irrep{15}+\irrep{160}+\irrep{175}$\\
$\irrep{24}\times\irrep{24}$ & = & $\irrep{1}+2(\irrep{24})+\irrep{75}+\irrep{126}+\irrepbar{126}+\irrep{200}$\\
$\irrep{35}\times\irrep{5}$ & = & $\irrepbar{15}+\irrepbar{160}$\\
$\irrepbar{35}\times\irrep{5}$ & = & $\irrepbar[1]{70}+\irrepbar{105}$\\
$\irrep{35}\times\irrep{10}$ & = & $\irrepbar{70}+\irrepbar[1]{280}$\\
$\irrepbar{35}\times\irrep{10}$ & = & $\irrep{126}+\irrep{224}$\\
$\irrep{35}\times\irrep{15}$ & = & $\irrepbar{5}+\irrepbar{70}+\irrepbar[1]{450}$\\
$\irrepbar{35}\times\irrep{15}$ & = & $\irrep[1]{126}+\irrep[1]{175}+\irrep{224}$\\
$\irrep{35}\times\irrep{24}$ & = & $\irrep{35}+\irrep{40}+\irrep[1]{315}+\irrep{450}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrepbar[2]{175}+\irrepbar[1]{210}+\irrepbar{420}+\irrepbar[1]{420}$\\
$\irrepbar{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{24}+\irrep{200}+\irrep{1000}$\\
$\irrep{40}\times\irrep{5}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{175}$\\
$\irrepbar{40}\times\irrep{5}$ & = & $\irrepbar{45}+\irrepbar{50}+\irrepbar{105}$\\
$\irrep{40}\times\irrep{10}$ & = & $\irrepbar{5}+\irrepbar{45}+\irrepbar{70}+\irrepbar{280}$\\
$\irrepbar{40}\times\irrep{10}$ & = & $\irrep{24}+\irrep{75}+\irrep{126}+\irrep[1]{175}$\\
$\irrep{40}\times\irrep{15}$ & = & $\irrepbar{5}+\irrepbar{45}+\irrepbar{70}+\irrepbar{480}$\\
$\irrepbar{40}\times\irrep{15}$ & = & $\irrep{75}+\irrep{126}+\irrep[1]{175}+\irrep{224}$\\
$\irrep{40}\times\irrep{24}$ & = & $\irrep{10}+\irrep{35}+2(\irrep{40})+\irrep{175}+\irrep{210}+\irrep{450}$\\
$\irrep{40}\times\irrep{35}$ & = & $\irrepbar{280}+\irrepbar[1]{280}+\irrepbar{420}+\irrepbar[1]{420}$\\
$\irrepbar{40}\times\irrep{35}$ & = & $\irrep{24}+\irrepbar{126}+\irrep{200}+\irrepbar[1]{1050}$\\
$\irrep{40}\times\irrep{40}$ & = & $\irrepbar{45}+\irrepbar{50}+\irrepbar{70}+\irrepbar[2]{175}+2(\irrepbar{280})+\irrepbar[1]{280}+\irrepbar{420}$\\
$\irrepbar{40}\times\irrep{40}$ & = & $\irrep{1}+2(\irrep{24})+\irrep{75}+\irrep{126}+\irrepbar{126}+\irrep{200}+\irrep{1024}$\\
$\irrep{45}\times\irrep{5}$ & = & $\irrep{10}+\irrep{40}+\irrep{175}$\\
$\irrepbar{45}\times\irrep{5}$ & = & $\irrep{24}+\irrep{75}+\irrep{126}$\\
$\irrep{45}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{40}+\irrepbar{175}+\irrepbar{210}$\\
$\irrepbar{45}\times\irrep{10}$ & = & $\irrep{5}+\irrep{45}+\irrep{50}+\irrep{70}+\irrep{280}$\\
$\irrep{45}\times\irrep{15}$ & = & $\irrepbar{10}+\irrepbar{40}+\irrepbar{175}+\irrepbar{450}$\\
$\irrepbar{45}\times\irrep{15}$ & = & $\irrep{45}+\irrep{70}+\irrep{280}+\irrep[1]{280}$\\
$\irrep{45}\times\irrep{24}$ & = & $\irrep{5}+2(\irrep{45})+\irrep{50}+\irrep{70}+\irrep{105}+\irrep{280}+\irrep{480}$\\
$\irrep{45}\times\irrep{35}$ & = & $\irrepbar{160}+\irrepbar{175}+\irrepbar{540}+\irrepbar{700}$\\
$\irrepbar{45}\times\irrep{35}$ & = & $\irrep{45}+\irrep{105}+\irrep{480}+\irrep{945}$\\
$\irrep{45}\times\irrep{40}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{40}+\irrepbar{160}+2(\irrepbar{175})+\irrepbar{210}+\irrepbar{315}+\irrepbar{700}$\\
$\irrepbar{45}\times\irrep{40}$ & = & $\irrep{5}+2(\irrep{45})+\irrep{50}+\irrep{70}+\irrep{105}+\irrep{280}+\irrep{480}+\irrep{720}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep{10}+\irrep{15}+\irrep{35}+2(\irrep{40})+2(\irrep{175})+\irrep{210}+\irrep{315}+\irrep{450}+\irrep{560}$\\
$\irrepbar{45}\times\irrep{45}$ & = & $\irrep{1}+2(\irrep{24})+2(\irrep{75})+\irrep{126}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{175}+\irrep{200}+\irrep{1024}$\\
$\irrep{50}\times\irrep{5}$ & = & $\irrep{40}+\irrep{210}$\\
$\irrepbar{50}\times\irrep{5}$ & = & $\irrep{75}+\irrep[1]{175}$\\
$\irrep{50}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{175}+\irrepbar{315}$\\
$\irrepbar{50}\times\irrep{10}$ & = & $\irrep{45}+\irrep[2]{175}+\irrep{280}$\\
$\irrep{50}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{175}+\irrepbar{560}$\\
$\irrepbar{50}\times\irrep{15}$ & = & $\irrep{50}+\irrep{280}+\irrep{420}$\\
$\irrep{50}\times\irrep{24}$ & = & $\irrep{45}+\irrep{50}+\irrep{105}+\irrep{280}+\irrep{720}$\\
$\irrep{50}\times\irrep{35}$ & = & $\irrepbar{210}+\irrepbar{700}+\irrepbar{840}$\\
$\irrepbar{50}\times\irrep{35}$ & = & $\irrep{70}+\irrep{480}+\irrep{1200}$\\
$\irrep{50}\times\irrep{40}$ & = & $\irrepbar{40}+\irrepbar{175}+\irrepbar{210}+\irrepbar{315}+\irrepbar[1]{560}+\irrepbar{700}$\\
$\irrepbar{50}\times\irrep{40}$ & = & $\irrep{5}+\irrep{45}+\irrep{70}+\irrep{280}+\irrep{480}+\irrep{1120}$\\
$\irrep{50}\times\irrep{45}$ & = & $\irrep{10}+\irrep{40}+\irrep{175}+\irrep{210}+\irrep{315}+\irrep{450}+\irrep{1050}$\\
$\irrepbar{50}\times\irrep{45}$ & = & $\irrep{24}+\irrep{75}+\irrep{126}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{700}+\irrep{1024}$\\
$\irrep{50}\times\irrep{50}$ & = & $\irrep{15}+\irrep{175}+\irrep{210}+\irrep{490}+\irrep{560}+\irrep{1050}$\\
$\irrepbar{50}\times\irrep{50}$ & = & $\irrep{1}+\irrep{24}+\irrep{75}+\irrep{200}+\irrep{1024}+\irrep{1176}$\\
$\irrepbar{70}\times\irrep{5}$ & = & $\irrep{24}+\irrepbar{126}+\irrep{200}$\\
$\irrep{70}\times\irrep{5}$ & = & $\irrep{15}+\irrep{160}+\irrep{175}$\\
$\irrepbar{70}\times\irrep{10}$ & = & $\irrep{45}+\irrep{70}+\irrep{105}+\irrep{480}$\\
$\irrep{70}\times\irrep{10}$ & = & $\irrepbar{35}+\irrepbar{40}+\irrepbar{175}+\irrepbar{450}$\\
$\irrepbar{70}\times\irrep{15}$ & = & $\irrep{5}+\irrep{45}+\irrep{70}+\irrep[1]{450}+\irrep{480}$\\
$\irrep{70}\times\irrep{15}$ & = & $\irrepbar{35}+\irrepbar{40}+\irrepbar{210}+\irrepbar[1]{315}+\irrepbar{450}$\\
$\irrep{70}\times\irrep{24}$ & = & $\irrep{5}+\irrep{45}+2(\irrep{70})+\irrep{280}+\irrep[1]{280}+\irrep[1]{450}+\irrep{480}$\\
$\irrepbar{70}\times\irrep{35}$ & = & $\irrep{50}+\irrep[1]{70}+\irrep{105}+\irrep[2]{560}+\irrep{720}+\irrep{945}$\\
$\irrep{70}\times\irrep{35}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{160}+\irrepbar{175}+\irrepbar{875}+\irrepbar{1215}$\\
$\irrepbar{70}\times\irrep{40}$ & = & $\irrep{45}+\irrep{50}+\irrep[1]{70}+2(\irrep{105})+\irrep{280}+\irrep{480}+\irrep{720}+\irrep{945}$\\
$\irrep{70}\times\irrep{40}$ & = & $\irrepbar{10}+\irrepbar{15}+\irrepbar{40}+\irrepbar{160}+2(\irrepbar{175})+\irrepbar{450}+\irrepbar{560}+\irrepbar{1215}$\\
$\irrepbar{70}\times\irrep{45}$ & = & $\irrep{24}+\irrep{75}+\irrep{126}+2(\irrepbar{126})+\irrepbar[1]{175}+\irrep{200}+\irrepbar{224}+\irrep{1024}+\irrepbar[1]{1050}$\\
$\irrep{70}\times\irrep{45}$ & = & $\irrep{10}+\irrep{15}+\irrep{40}+\irrep{160}+2(\irrep{175})+\irrep{210}+\irrep{450}+\irrep{700}+\irrep{1215}$\\
$\irrepbar{70}\times\irrep{50}$ & = & $\irrep{75}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{175}+\irrepbar{224}+\irrep{1024}+\irrepbar{1701}$\\
$\irrep{70}\times\irrep{50}$ & = & $\irrep{35}+\irrep{40}+\irrep{175}+\irrep{210}+\irrep{450}+\irrep{700}+\irrep{1890}$\\
$\irrepbar{70}\times\irrep{70}$ & = & $\irrep{1}+2(\irrep{24})+\irrep{75}+\irrep{126}+\irrepbar{126}+2(\irrep{200})+\irrep{1000}+\irrep{1024}+\irrep[1]{1050}+\irrepbar[1]{1050}$\\
$\irrep{70}\times\irrep{70}$ & = & $\irrep{10}+\irrep{15}+2(\irrep{160})+2(\irrep{175})+\irrep{315}+\irrep{540}+\irrep{560}+\irrep{700}+\irrep{875}+\irrep{1215}$\\
$\irrep{75}\times\irrep{5}$ & = & $\irrep{45}+\irrep{50}+\irrep{280}$\\
$\irrep{75}\times\irrep{10}$ & = & $\irrep{10}+\irrep{40}+\irrep{175}+\irrep{210}+\irrep{315}$\\
$\irrep{75}\times\irrep{15}$ & = & $\irrep{40}+\irrep{175}+\irrep{210}+\irrep{700}$\\
$\irrep{75}\times\irrep{24}$ & = & $\irrep{24}+2(\irrep{75})+\irrep{126}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{175}+\irrep{1024}$\\
$\irrep{75}\times\irrep{35}$ & = & $\irrep{175}+\irrep{450}+\irrep{560}+\irrep{1440}$\\
$\irrep{75}\times\irrep{40}$ & = & $\irrep{10}+\irrep{15}+\irrep{40}+2(\irrep{175})+\irrep{210}+\irrep{315}+\irrep{450}+\irrep{560}+\irrep{1050}$\\
$\irrep{75}\times\irrep{45}$ & = & $\irrep{5}+2(\irrep{45})+\irrep{50}+\irrep{70}+\irrep{105}+\irrep[2]{175}+2(\irrep{280})+\irrep{480}+\irrep{720}+\irrep{1120}$\\
$\irrep{75}\times\irrep{50}$ & = & $\irrep{5}+\irrep{45}+\irrep{50}+\irrep{70}+\irrep{280}+\irrep{480}+\irrep{720}+\irrep{980}+\irrep{1120}$\\
$\irrep{75}\times\irrep{70}$ & = & $\irrep{45}+\irrep{50}+\irrep{70}+\irrep{105}+2(\irrep{280})+\irrep[1]{280}+\irrep{420}+\irrep{480}+\irrep{720}+\irrep{2520}$\\
$\irrep{75}\times\irrep{75}$ & = & $\irrep{1}+2(\irrep{24})+2(\irrep{75})+\irrep{126}+\irrepbar{126}+\irrep[1]{175}+\irrepbar[1]{175}+\irrep{200}+\irrep[1]{700}+\irrepbar[1]{700}+2(\irrep{1024})+\irrep{1176}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU6TensorProducts}SU(6) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(6) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{6}\times\irrep{6}$ & = & $\irrep{1}+\irrep{35}$\\
$\irrep{6}\times\irrep{6}$ & = & $\irrep{15}+\irrep{21}$\\
$\irrepbar{15}\times\irrep{6}$ & = & $\irrepbar{6}+\irrepbar{84}$\\
$\irrep{15}\times\irrep{6}$ & = & $\irrep{20}+\irrep{70}$\\
$\irrepbar{15}\times\irrep{15}$ & = & $\irrep{1}+\irrep{35}+\irrep{189}$\\
$\irrep{15}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{105}+\irrepbar[1]{105}$\\
$\irrep{20}\times\irrep{6}$ & = & $\irrepbar{15}+\irrepbar{105}$\\
$\irrep{20}\times\irrep{15}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{210}$\\
$\irrep{20}\times\irrep{20}$ & = & $\irrep{1}+\irrep{35}+\irrep{175}+\irrep{189}$\\
$\irrepbar{21}\times\irrep{6}$ & = & $\irrepbar{6}+\irrepbar{120}$\\
$\irrep{21}\times\irrep{6}$ & = & $\irrep{56}+\irrep{70}$\\
$\irrepbar{21}\times\irrep{15}$ & = & $\irrep{35}+\irrepbar{280}$\\
$\irrep{21}\times\irrep{15}$ & = & $\irrepbar{105}+\irrepbar[1]{210}$\\
$\irrep{21}\times\irrep{20}$ & = & $\irrepbar{84}+\irrepbar{336}$\\
$\irrepbar{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{35}+\irrep{405}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrepbar[1]{105}+\irrepbar{126}+\irrepbar[1]{210}$\\
$\irrep{35}\times\irrep{6}$ & = & $\irrep{6}+\irrep{84}+\irrep{120}$\\
$\irrep{35}\times\irrep{15}$ & = & $\irrep{15}+\irrep{21}+\irrep{105}+\irrep{384}$\\
$\irrep{35}\times\irrep{20}$ & = & $\irrep{20}+\irrep{70}+\irrepbar{70}+\irrep{540}$\\
$\irrep{35}\times\irrep{21}$ & = & $\irrep{15}+\irrep{21}+\irrep{315}+\irrep{384}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrep{1}+2(\irrep{35})+\irrep{189}+\irrep{280}+\irrepbar{280}+\irrep{405}$\\
$\irrepbar{56}\times\irrep{6}$ & = & $\irrepbar{21}+\irrepbar{315}$\\
$\irrep{56}\times\irrep{6}$ & = & $\irrepbar{126}+\irrepbar[1]{210}$\\
$\irrepbar{56}\times\irrep{15}$ & = & $\irrepbar{120}+\irrepbar{720}$\\
$\irrep{56}\times\irrep{15}$ & = & $\irrepbar{336}+\irrepbar{504}$\\
$\irrep{56}\times\irrep{20}$ & = & $\irrep{280}+\irrep[2]{840}$\\
$\irrepbar{56}\times\irrep{21}$ & = & $\irrepbar{6}+\irrepbar{120}+\irrepbar[1]{1050}$\\
$\irrep{56}\times\irrep{21}$ & = & $\irrepbar{252}+\irrepbar{420}+\irrepbar{504}$\\
$\irrep{56}\times\irrep{35}$ & = & $\irrep{56}+\irrep{70}+\irrep{700}+\irrep{1134}$\\
$\irrepbar{56}\times\irrep{56}$ & = & $\irrep{1}+\irrep{35}+\irrep{405}+\irrep{2695}$\\
$\irrep{56}\times\irrep{56}$ & = & $\irrep{462}+\irrep{490}+\irrep[2]{1050}+\irrep[1]{1134}$\\
$\irrepbar{70}\times\irrep{6}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{384}$\\
$\irrep{70}\times\irrep{6}$ & = & $\irrepbar{105}+\irrepbar[1]{105}+\irrepbar[1]{210}$\\
$\irrepbar{70}\times\irrep{15}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{120}+\irrepbar{840}$\\
$\irrep{70}\times\irrep{15}$ & = & $\irrepbar{84}+\irrepbar{210}+\irrepbar{336}+\irrepbar{420}$\\
$\irrep{70}\times\irrep{20}$ & = & $\irrep{35}+\irrep{189}+\irrep{280}+\irrep{896}$\\
$\irrepbar{70}\times\irrep{21}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{120}+\irrepbar{1260}$\\
$\irrep{70}\times\irrep{21}$ & = & $\irrepbar{210}+\irrepbar{336}+\irrepbar{420}+\irrepbar{504}$\\
$\irrep{70}\times\irrep{35}$ & = & $\irrep{20}+\irrep{56}+2(\irrep{70})+\irrep{540}+\irrepbar{560}+\irrep{1134}$\\
$\irrepbar{70}\times\irrep{56}$ & = & $\irrep{35}+\irrep{280}+\irrep{405}+\irrep{3200}$\\
$\irrep{70}\times\irrep{56}$ & = & $\irrep[2]{840}+\irrep{896}+\irrep[2]{1050}+\irrep[1]{1134}$\\
$\irrepbar{70}\times\irrep{70}$ & = & $\irrep{1}+2(\irrep{35})+\irrep{189}+\irrep{280}+\irrepbar{280}+\irrep{405}+\irrep{3675}$\\
$\irrep{70}\times\irrep{70}$ & = & $\irrep{175}+\irrep{189}+\irrep{280}+\irrep{490}+\irrep[2]{840}+2(\irrep{896})+\irrep[1]{1134}$\\
$\irrep{84}\times\irrep{6}$ & = & $\irrep{15}+\irrep{105}+\irrep{384}$\\
$\irrepbar{84}\times\irrep{6}$ & = & $\irrep{35}+\irrep{189}+\irrep{280}$\\
$\irrep{84}\times\irrep{15}$ & = & $\irrep{20}+\irrep{70}+\irrepbar{70}+\irrep{540}+\irrepbar{560}$\\
$\irrepbar{84}\times\irrep{15}$ & = & $\irrep{6}+\irrep{84}+\irrep{120}+\irrep{210}+\irrep{840}$\\
$\irrep{84}\times\irrep{20}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{105}+\irrepbar[1]{105}+\irrepbar{384}+\irrepbar{1050}$\\
$\irrep{84}\times\irrep{21}$ & = & $\irrep{20}+\irrep{70}+\irrep{540}+\irrep{1134}$\\
$\irrepbar{84}\times\irrep{21}$ & = & $\irrep{84}+\irrep{120}+\irrep{720}+\irrep{840}$\\
$\irrep{84}\times\irrep{35}$ & = & $\irrep{6}+2(\irrep{84})+\irrep{120}+\irrep{210}+\irrep{336}+\irrep{840}+\irrep{1260}$\\
$\irrep{84}\times\irrep{56}$ & = & $\irrepbar{105}+\irrepbar[1]{210}+\irrepbar{1701}+\irrepbar{2688}$\\
$\irrepbar{84}\times\irrep{56}$ & = & $\irrep{315}+\irrep{384}+\irrep{1575}+\irrep{2430}$\\
$\irrep{84}\times\irrep{70}$ & = & $\irrepbar{15}+2(\irrepbar{105})+\irrepbar[1]{105}+\irrepbar[1]{210}+\irrepbar{384}+\irrepbar{1050}+\irrepbar{1701}+\irrepbar{2205}$\\
$\irrepbar{84}\times\irrep{70}$ & = & $\irrep{15}+\irrep{21}+\irrep{105}+\irrep{315}+2(\irrep{384})+\irrep{1050}+\irrep{1176}+\irrep{2430}$\\
$\irrep{84}\times\irrep{84}$ & = & $\irrep{15}+\irrep{21}+2(\irrep{105})+\irrep[1]{105}+\irrep[1]{210}+2(\irrep{384})+\irrep{1050}+\irrep{1176}+\irrep{1701}+\irrep{1800}$\\
$\irrepbar{84}\times\irrep{84}$ & = & $\irrep{1}+2(\irrep{35})+\irrep{175}+2(\irrep{189})+\irrep{280}+\irrepbar{280}+\irrep{405}+\irrep{896}+\irrepbar{896}+\irrep{3675}$\\
$\irrep[1]{105}\times\irrep{6}$ & = & $\irrepbar{70}+\irrep{560}$\\
$\irrep{105}\times\irrep{6}$ & = & $\irrep{20}+\irrepbar{70}+\irrep{540}$\\
$\irrepbar[1]{105}\times\irrep{6}$ & = & $\irrepbar{210}+\irrepbar{420}$\\
$\irrepbar{105}\times\irrep{6}$ & = & $\irrepbar{84}+\irrepbar{210}+\irrepbar{336}$\\
$\irrep[1]{105}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{384}+\irrepbar{1176}$\\
$\irrep{105}\times\irrep{15}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{105}+\irrepbar{384}+\irrepbar{1050}$\\
$\irrepbar[1]{105}\times\irrep{15}$ & = & $\irrep{189}+\irrep{490}+\irrep{896}$\\
$\irrepbar{105}\times\irrep{15}$ & = & $\irrep{35}+\irrep{175}+\irrep{189}+\irrep{280}+\irrep{896}$\\
$\irrep[1]{105}\times\irrep{20}$ & = & $\irrepbar{84}+\irrepbar{840}+\irrepbar[1]{1176}$\\
$\irrep{105}\times\irrep{20}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{120}+\irrepbar{210}+\irrepbar{840}+\irrepbar[1]{840}$\\
$\irrep[1]{105}\times\irrep{21}$ & = & $\irrepbar{21}+\irrepbar{384}+\irrepbar{1800}$\\
$\irrep{105}\times\irrep{21}$ & = & $\irrepbar{15}+\irrepbar{105}+\irrepbar{384}+\irrepbar{1701}$\\
$\irrepbar[1]{105}\times\irrep{21}$ & = & $\irrep{175}+\irrep{896}+\irrep[1]{1134}$\\
$\irrepbar{105}\times\irrep{21}$ & = & $\irrep{189}+\irrep{280}+\irrep[2]{840}+\irrep{896}$\\
$\irrep[1]{105}\times\irrep{35}$ & = & $\irrep{105}+\irrep[1]{105}+\irrep[1]{210}+\irrep{1050}+\irrep{2205}$\\
$\irrep{105}\times\irrep{35}$ & = & $\irrep{15}+2(\irrep{105})+\irrep[1]{105}+\irrep[1]{210}+\irrep{384}+\irrep{1050}+\irrep{1701}$\\
$\irrep[1]{105}\times\irrep{56}$ & = & $\irrepbar{120}+\irrepbar{1260}+\irrepbar{4500}$\\
$\irrep{105}\times\irrep{56}$ & = & $\irrepbar{84}+\irrepbar{336}+\irrepbar{1260}+\irrepbar{4200}$\\
$\irrepbar[1]{105}\times\irrep{56}$ & = & $\irrep[1]{840}+\irrep{2520}+\irrep[3]{2520}$\\
$\irrepbar{105}\times\irrep{56}$ & = & $\irrep{720}+\irrep{840}+\irrep[1]{1800}+\irrep{2520}$\\
$\irrep[1]{105}\times\irrep{70}$ & = & $\irrepbar{6}+\irrepbar{84}+\irrepbar{120}+\irrepbar{840}+\irrepbar{1260}+\irrepbar{5040}$\\
$\irrep{105}\times\irrep{70}$ & = & $\irrepbar{6}+2(\irrepbar{84})+\irrepbar{120}+\irrepbar{210}+\irrepbar{336}+\irrepbar{840}+\irrepbar{1260}+\irrepbar{4410}$\\
$\irrepbar[1]{105}\times\irrep{70}$ & = & $\irrep{210}+\irrep{840}+\irrep[1]{840}+\irrep[1]{1176}+\irrep{1764}+\irrep{2520}$\\
$\irrepbar{105}\times\irrep{70}$ & = & $\irrep{84}+\irrep{120}+\irrep{210}+\irrep{720}+2(\irrep{840})+\irrep[1]{840}+\irrep[1]{1176}+\irrep{2520}$\\
$\irrep[1]{105}\times\irrep{84}$ & = & $\irrep{20}+\irrepbar{70}+\irrep{540}+\irrep{560}+\irrepbar{1134}+\irrep{1960}+\irrepbar{4536}$\\
$\irrep{105}\times\irrep{84}$ & = & $\irrep{20}+\irrepbar{56}+\irrep{70}+2(\irrepbar{70})+2(\irrep{540})+\irrep{560}+\irrepbar{560}+\irrepbar{1134}+\irrep{1960}+\irrepbar{3240}$\\
$\irrepbar[1]{105}\times\irrep{84}$ & = & $\irrepbar{84}+\irrepbar{210}+\irrepbar{336}+\irrepbar{420}+\irrepbar{840}+\irrepbar[2]{2520}+\irrepbar{4410}$\\
$\irrepbar{105}\times\irrep{84}$ & = & $\irrepbar{6}+2(\irrepbar{84})+\irrepbar{120}+2(\irrepbar{210})+\irrepbar{336}+\irrepbar{420}+\irrepbar{840}+\irrepbar[1]{840}+\irrepbar{1260}+\irrepbar{4410}$\\
$\irrep[1]{105}\times\irrep[1]{105}$ & = & $\irrepbar[1]{105}+\irrepbar{1050}+\irrepbar{1176}+\irrepbar[1]{1764}+\irrepbar[1]{2520}+\irrepbar[1]{4410}$\\
$\irrep[1]{105}\times\irrep{105}$ & = & $\irrepbar{105}+\irrepbar{384}+\irrepbar{1050}+\irrepbar{1176}+\irrepbar{1470}+\irrepbar{2430}+\irrepbar[1]{4410}$\\
$\irrep{105}\times\irrep{105}$ & = & $\irrepbar{15}+\irrepbar{21}+\irrepbar{105}+\irrepbar[1]{105}+\irrepbar{315}+2(\irrepbar{384})+2(\irrepbar{1050})+\irrepbar{1176}+\irrepbar{1470}+\irrepbar{2430}+\irrepbar[1]{2520}$\\
$\irrepbar[1]{105}\times\irrep{105}$ & = & $\irrep{35}+\irrep{189}+\irrep{280}+\irrepbar{280}+\irrep{896}+\irrep{3675}+\irrepbar{5670}$\\
$\irrepbar{105}\times\irrep{105}$ & = & $\irrep{1}+2(\irrep{35})+\irrep{175}+2(\irrep{189})+\irrep{280}+\irrepbar{280}+\irrep{405}+\irrep{896}+\irrepbar{896}+\irrep{3675}+\irrep{3969}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU7TensorProducts}SU(7) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(7) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{7}\times\irrep{7}$ & = & $\irrep{1}+\irrep{48}$\\
$\irrep{7}\times\irrep{7}$ & = & $\irrep{21}+\irrep{28}$\\
$\irrepbar{21}\times\irrep{7}$ & = & $\irrepbar{7}+\irrepbar{140}$\\
$\irrep{21}\times\irrep{7}$ & = & $\irrep{35}+\irrep{112}$\\
$\irrepbar{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{48}+\irrep{392}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrepbar{35}+\irrepbar{196}+\irrepbar{210}$\\
$\irrepbar{28}\times\irrep{7}$ & = & $\irrepbar{7}+\irrepbar{189}$\\
$\irrep{28}\times\irrep{7}$ & = & $\irrep{84}+\irrep{112}$\\
$\irrepbar{28}\times\irrep{21}$ & = & $\irrep{48}+\irrepbar{540}$\\
$\irrep{28}\times\irrep{21}$ & = & $\irrepbar{210}+\irrepbar{378}$\\
$\irrepbar{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{48}+\irrep[1]{735}$\\
$\irrep{28}\times\irrep{28}$ & = & $\irrepbar{196}+\irrepbar[1]{210}+\irrepbar{378}$\\
$\irrepbar{35}\times\irrep{7}$ & = & $\irrepbar{21}+\irrepbar{224}$\\
$\irrep{35}\times\irrep{7}$ & = & $\irrepbar{35}+\irrepbar{210}$\\
$\irrepbar{35}\times\irrep{21}$ & = & $\irrepbar{7}+\irrepbar{140}+\irrepbar{588}$\\
$\irrep{35}\times\irrep{21}$ & = & $\irrepbar{21}+\irrepbar{224}+\irrepbar{490}$\\
$\irrepbar{35}\times\irrep{28}$ & = & $\irrepbar{140}+\irrepbar{840}$\\
$\irrep{35}\times\irrep{28}$ & = & $\irrepbar{224}+\irrepbar{756}$\\
$\irrepbar{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{48}+\irrep{392}+\irrep{784}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrepbar{7}+\irrepbar{140}+\irrepbar[1]{490}+\irrepbar{588}$\\
$\irrep{48}\times\irrep{7}$ & = & $\irrep{7}+\irrep{140}+\irrep{189}$\\
$\irrep{48}\times\irrep{21}$ & = & $\irrep{21}+\irrep{28}+\irrep{224}+\irrep{735}$\\
$\irrep{48}\times\irrep{28}$ & = & $\irrep{21}+\irrep{28}+\irrep{560}+\irrep{735}$\\
$\irrep{48}\times\irrep{35}$ & = & $\irrep{35}+\irrep{112}+\irrep{210}+\irrep{1323}$\\
$\irrep{48}\times\irrep{48}$ & = & $\irrep{1}+2(\irrep{48})+\irrep{392}+\irrep{540}+\irrepbar{540}+\irrep[1]{735}$\\
$\irrepbar{84}\times\irrep{7}$ & = & $\irrepbar{28}+\irrepbar{560}$\\
$\irrep{84}\times\irrep{7}$ & = & $\irrepbar[1]{210}+\irrepbar{378}$\\
$\irrepbar{84}\times\irrep{21}$ & = & $\irrepbar{189}+\irrepbar{1575}$\\
$\irrep{84}\times\irrep{21}$ & = & $\irrepbar{756}+\irrepbar{1008}$\\
$\irrepbar{84}\times\irrep{28}$ & = & $\irrepbar{7}+\irrepbar{189}+\irrepbar{2156}$\\
$\irrep{84}\times\irrep{28}$ & = & $\irrepbar{462}+\irrepbar{882}+\irrepbar{1008}$\\
$\irrepbar{84}\times\irrep{35}$ & = & $\irrepbar{540}+\irrepbar{2400}$\\
$\irrep{84}\times\irrep{35}$ & = & $\irrepbar{840}+\irrepbar{2100}$\\
$\irrep{84}\times\irrep{48}$ & = & $\irrep{84}+\irrep{112}+\irrep{1386}+\irrep{2450}$\\
$\irrep{84}\times\irrep{84}$ & = & $\irrepbar{924}+\irrepbar{1176}+\irrepbar{2310}+\irrepbar[1]{2646}$\\
$\irrepbar{112}\times\irrep{7}$ & = & $\irrepbar{21}+\irrepbar{28}+\irrepbar{735}$\\
$\irrep{112}\times\irrep{7}$ & = & $\irrepbar{196}+\irrepbar{210}+\irrepbar{378}$\\
$\irrepbar{112}\times\irrep{21}$ & = & $\irrepbar{7}+\irrepbar{140}+\irrepbar{189}+\irrepbar{2016}$\\
$\irrep{112}\times\irrep{21}$ & = & $\irrepbar{224}+\irrepbar{490}+\irrepbar{756}+\irrepbar{882}$\\
$\irrepbar{112}\times\irrep{28}$ & = & $\irrepbar{7}+\irrepbar{140}+\irrepbar{189}+\irrepbar{2800}$\\
$\irrep{112}\times\irrep{28}$ & = & $\irrepbar{490}+\irrepbar{756}+\irrepbar{882}+\irrepbar{1008}$\\
$\irrepbar{112}\times\irrep{35}$ & = & $\irrep{48}+\irrep{392}+\irrepbar{540}+\irrepbar{2940}$\\
$\irrep{112}\times\irrep{35}$ & = & $\irrepbar{140}+\irrepbar{588}+\irrepbar{840}+\irrepbar{2352}$\\
$\irrep{112}\times\irrep{48}$ & = & $\irrep{35}+\irrep{84}+2(\irrep{112})+\irrep{1260}+\irrep{1323}+\irrep{2450}$\\
$\irrep{112}\times\irrep{84}$ & = & $\irrepbar{2100}+\irrepbar{2310}+\irrepbar{2352}+\irrepbar[1]{2646}$\\
$\irrep{112}\times\irrep{112}$ & = & $\irrepbar[1]{490}+\irrepbar{588}+\irrepbar{840}+\irrepbar{1176}+\irrepbar{2100}+2(\irrepbar{2352})+\irrepbar[1]{2646}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU8TensorProducts}SU(8) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(8) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{8}\times\irrep{8}$ & = & $\irrep{1}+\irrep{63}$\\
$\irrep{8}\times\irrep{8}$ & = & $\irrep{28}+\irrep{36}$\\
$\irrepbar{28}\times\irrep{8}$ & = & $\irrepbar{8}+\irrepbar{216}$\\
$\irrep{28}\times\irrep{8}$ & = & $\irrep{56}+\irrep{168}$\\
$\irrepbar{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{63}+\irrep{720}$\\
$\irrep{28}\times\irrep{28}$ & = & $\irrep{70}+\irrep{336}+\irrep{378}$\\
$\irrepbar{36}\times\irrep{8}$ & = & $\irrepbar{8}+\irrepbar{280}$\\
$\irrep{36}\times\irrep{8}$ & = & $\irrep{120}+\irrep{168}$\\
$\irrepbar{36}\times\irrep{28}$ & = & $\irrep{63}+\irrepbar{945}$\\
$\irrep{36}\times\irrep{28}$ & = & $\irrep{378}+\irrep{630}$\\
$\irrepbar{36}\times\irrep{36}$ & = & $\irrep{1}+\irrep{63}+\irrep{1232}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{330}+\irrep{336}+\irrep{630}$\\
$\irrepbar{56}\times\irrep{8}$ & = & $\irrepbar{28}+\irrepbar{420}$\\
$\irrep{56}\times\irrep{8}$ & = & $\irrep{70}+\irrep{378}$\\
$\irrepbar{56}\times\irrep{28}$ & = & $\irrepbar{8}+\irrepbar{216}+\irrepbar{1344}$\\
$\irrep{56}\times\irrep{28}$ & = & $\irrepbar{56}+\irrepbar{504}+\irrepbar{1008}$\\
$\irrepbar{56}\times\irrep{36}$ & = & $\irrepbar{216}+\irrepbar{1800}$\\
$\irrep{56}\times\irrep{36}$ & = & $\irrepbar{504}+\irrepbar[1]{1512}$\\
$\irrepbar{56}\times\irrep{56}$ & = & $\irrep{1}+\irrep{63}+\irrep{720}+\irrep{2352}$\\
$\irrep{56}\times\irrep{56}$ & = & $\irrepbar{28}+\irrepbar{420}+\irrepbar{1176}+\irrepbar{1512}$\\
$\irrep{63}\times\irrep{8}$ & = & $\irrep{8}+\irrep{216}+\irrep{280}$\\
$\irrep{63}\times\irrep{28}$ & = & $\irrep{28}+\irrep{36}+\irrep{420}+\irrep{1280}$\\
$\irrep{63}\times\irrep{36}$ & = & $\irrep{28}+\irrep{36}+\irrep{924}+\irrep{1280}$\\
$\irrep{63}\times\irrep{56}$ & = & $\irrep{56}+\irrep{168}+\irrep{504}+\irrep{2800}$\\
$\irrep{63}\times\irrep{63}$ & = & $\irrep{1}+2(\irrep{63})+\irrep{720}+\irrep{945}+\irrepbar{945}+\irrep{1232}$\\
$\irrep{70}\times\irrep{8}$ & = & $\irrepbar{56}+\irrepbar{504}$\\
$\irrep{70}\times\irrep{28}$ & = & $\irrepbar{28}+\irrepbar{420}+\irrepbar{1512}$\\
$\irrep{70}\times\irrep{36}$ & = & $\irrepbar{420}+\irrepbar{2100}$\\
$\irrep{70}\times\irrep{56}$ & = & $\irrepbar{8}+\irrepbar{216}+\irrepbar{1344}+\irrepbar[1]{2352}$\\
$\irrep{70}\times\irrep{63}$ & = & $\irrep{70}+\irrep{378}+\irrepbar{378}+\irrep{3584}$\\
$\irrep{70}\times\irrep{70}$ & = & $\irrep{1}+\irrep{63}+\irrep{720}+\irrep{1764}+\irrep{2352}$\\
$\irrepbar{120}\times\irrep{8}$ & = & $\irrepbar{36}+\irrepbar{924}$\\
$\irrep{120}\times\irrep{8}$ & = & $\irrep{330}+\irrep{630}$\\
$\irrepbar{120}\times\irrep{28}$ & = & $\irrepbar{280}+\irrepbar{3080}$\\
$\irrep{120}\times\irrep{28}$ & = & $\irrepbar[1]{1512}+\irrepbar{1848}$\\
$\irrepbar{120}\times\irrep{36}$ & = & $\irrepbar{8}+\irrepbar{280}+\irrepbar{4032}$\\
$\irrep{120}\times\irrep{36}$ & = & $\irrepbar{792}+\irrepbar{1680}+\irrepbar{1848}$\\
$\irrep{120}\times\irrep{56}$ & = & $\irrepbar{2100}+\irrepbar{4620}$\\
$\irrep{120}\times\irrep{63}$ & = & $\irrep{120}+\irrep{168}+\irrep[2]{2520}+\irrep{4752}$\\
$\irrepbar{168}\times\irrep{8}$ & = & $\irrepbar{28}+\irrepbar{36}+\irrepbar{1280}$\\
$\irrep{168}\times\irrep{8}$ & = & $\irrep{336}+\irrep{378}+\irrep{630}$\\
$\irrepbar{168}\times\irrep{28}$ & = & $\irrepbar{8}+\irrepbar{216}+\irrepbar{280}+\irrepbar{4200}$\\
$\irrep{168}\times\irrep{28}$ & = & $\irrepbar{504}+\irrepbar{1008}+\irrepbar[1]{1512}+\irrepbar{1680}$\\
$\irrep{168}\times\irrep{36}$ & = & $\irrepbar{1008}+\irrepbar[1]{1512}+\irrepbar{1680}+\irrepbar{1848}$\\
$\irrep{168}\times\irrep{56}$ & = & $\irrepbar{420}+\irrepbar{1512}+\irrepbar{2100}+\irrepbar{5376}$\\
$\irrep{168}\times\irrep{63}$ & = & $\irrep{56}+\irrep{120}+2(\irrep{168})+\irrep{2520}+\irrep{2800}+\irrep{4752}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU9TensorProducts}SU(9) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(9) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{9}\times\irrep{9}$ & = & $\irrep{1}+\irrep{80}$\\
$\irrep{9}\times\irrep{9}$ & = & $\irrep{36}+\irrep{45}$\\
$\irrepbar{36}\times\irrep{9}$ & = & $\irrepbar{9}+\irrepbar{315}$\\
$\irrep{36}\times\irrep{9}$ & = & $\irrep{84}+\irrep{240}$\\
$\irrepbar{36}\times\irrep{36}$ & = & $\irrep{1}+\irrep{80}+\irrep{1215}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{126}+\irrep{540}+\irrep{630}$\\
$\irrepbar{45}\times\irrep{9}$ & = & $\irrepbar{9}+\irrepbar{396}$\\
$\irrep{45}\times\irrep{9}$ & = & $\irrep{165}+\irrep{240}$\\
$\irrepbar{45}\times\irrep{36}$ & = & $\irrep{80}+\irrepbar{1540}$\\
$\irrep{45}\times\irrep{36}$ & = & $\irrep{630}+\irrep{990}$\\
$\irrepbar{45}\times\irrep{45}$ & = & $\irrep{1}+\irrep{80}+\irrep{1944}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep{495}+\irrep{540}+\irrep{990}$\\
$\irrep{80}\times\irrep{9}$ & = & $\irrep{9}+\irrep{315}+\irrep{396}$\\
$\irrep{80}\times\irrep{80}$ & = & $\irrep{1}+2(\irrep{80})+\irrep{1215}+\irrep{1540}+\irrepbar{1540}+\irrep{1944}$\\
$\irrepbar{84}\times\irrep{9}$ & = & $\irrepbar{36}+\irrepbar{720}$\\
$\irrep{84}\times\irrep{9}$ & = & $\irrep{126}+\irrep{630}$\\
$\irrep{84}\times\irrep{36}$ & = & $\irrepbar{126}+\irrepbar{1008}+\irrepbar{1890}$\\
$\irrepbar{126}\times\irrep{9}$ & = & $\irrepbar{84}+\irrepbar{1050}$\\
$\irrep{126}\times\irrep{9}$ & = & $\irrepbar{126}+\irrepbar{1008}$\\
$\irrepbar{165}\times\irrep{9}$ & = & $\irrepbar{45}+\irrepbar{1440}$\\
$\irrep{165}\times\irrep{9}$ & = & $\irrep{495}+\irrep{990}$\\
$\irrep{240}\times\irrep{9}$ & = & $\irrep{540}+\irrep{630}+\irrep{990}$\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU10TensorProducts}SU(10) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(10) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{99}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrep{45}+\irrep{55}$\\
$\irrepbar{45}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{440}$\\
$\irrep{45}\times\irrep{10}$ & = & $\irrep{120}+\irrep{330}$\\
$\irrepbar{45}\times\irrep{45}$ & = & $\irrep{1}+\irrep{99}+\irrep{1925}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep{210}+\irrep{825}+\irrep{990}$\\
$\irrepbar{55}\times\irrep{10}$ & = & $\irrepbar{10}+\irrepbar{540}$\\
$\irrep{55}\times\irrep{10}$ & = & $\irrep{220}+\irrep{330}$\\
$\irrep{55}\times\irrep{45}$ & = & $\irrep{990}+\irrep{1485}$\\
$\irrep{55}\times\irrep{55}$ & = & $\irrep{715}+\irrep{825}+\irrep{1485}$\\
$\irrep{99}\times\irrep{10}$ & = & $\irrep{10}+\irrep{440}+\irrep{540}$\\
$\irrepbar{120}\times\irrep{10}$ & = & $\irrepbar{45}+\irrepbar{1155}$\\
$\irrep{120}\times\irrep{10}$ & = & $\irrep{210}+\irrep{990}$\\
$\irrepbar{210}\times\irrep{10}$ & = & $\irrepbar{120}+\irrepbar{1980}$\\
$\irrep{210}\times\irrep{10}$ & = & $\irrep{252}+\irrep{1848}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU11TensorProducts}SU(11) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(11) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{11}\times\irrep{11}$ & = & $\irrep{1}+\irrep{120}$\\
$\irrep{11}\times\irrep{11}$ & = & $\irrep{55}+\irrep{66}$\\
$\irrepbar{55}\times\irrep{11}$ & = & $\irrepbar{11}+\irrepbar{594}$\\
$\irrep{55}\times\irrep{11}$ & = & $\irrep{165}+\irrep{440}$\\
$\irrepbar{66}\times\irrep{11}$ & = & $\irrepbar{11}+\irrepbar{715}$\\
$\irrep{66}\times\irrep{11}$ & = & $\irrep{286}+\irrep{440}$\\
$\irrep{120}\times\irrep{11}$ & = & $\irrep{11}+\irrep{594}+\irrep{715}$\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SU12TensorProducts}SU(12) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SU(12) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{12}\times\irrep{12}$ & = & $\irrep{1}+\irrep{143}$\\
$\irrep{12}\times\irrep{12}$ & = & $\irrep{66}+\irrep{78}$\\
$\irrepbar{66}\times\irrep{12}$ & = & $\irrepbar{12}+\irrepbar{780}$\\
$\irrep{66}\times\irrep{12}$ & = & $\irrep{220}+\irrep{572}$\\
$\irrepbar{78}\times\irrep{12}$ & = & $\irrepbar{12}+\irrepbar{924}$\\
$\irrep{78}\times\irrep{12}$ & = & $\irrep{364}+\irrep{572}$\\
$\irrep{143}\times\irrep{12}$ & = & $\irrep{12}+\irrep{780}+\irrep{924}$\\
\end{longtable}
\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO7TensorProducts}SO(7) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(7) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{7}\times\irrep{7}$ & = & $\irrep{1}+\irrep{21}+\irrep{27}$\\
$\irrep{8}\times\irrep{7}$ & = & $\irrep{8}+\irrep{48}$\\
$\irrep{8}\times\irrep{8}$ & = & $\irrep{1}+\irrep{7}+\irrep{21}+\irrep{35}$\\
$\irrep{21}\times\irrep{7}$ & = & $\irrep{7}+\irrep{35}+\irrep{105}$\\
$\irrep{21}\times\irrep{8}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep[1]{168}+\irrep{189}$\\
$\irrep{27}\times\irrep{7}$ & = & $\irrep{7}+\irrep{77}+\irrep{105}$\\
$\irrep{27}\times\irrep{8}$ & = & $\irrep{48}+\irrep{168}$\\
$\irrep{27}\times\irrep{21}$ & = & $\irrep{21}+\irrep{27}+\irrep{189}+\irrep{330}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{182}+\irrep{330}$\\
$\irrep{35}\times\irrep{7}$ & = & $\irrep{21}+\irrep{35}+\irrep{189}$\\
$\irrep{35}\times\irrep{8}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep[1]{112}$\\
$\irrep{35}\times\irrep{21}$ & = & $\irrep{7}+\irrep{21}+\irrep{35}+\irrep{105}+\irrep{189}+\irrep{378}$\\
$\irrep{35}\times\irrep{27}$ & = & $\irrep{35}+\irrep{105}+\irrep{189}+\irrep{616}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{294}+\irrep{378}$\\
$\irrep{48}\times\irrep{7}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep{168}$\\
$\irrep{48}\times\irrep{8}$ & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep{105}+\irrep{189}$\\
$\irrep{48}\times\irrep{21}$ & = & $\irrep{8}+2(\irrep{48})+\irrep{112}+\irrep[1]{112}+\irrep{168}+\irrep{512}$\\
$\irrep{48}\times\irrep{27}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}$\\
$\irrep{48}\times\irrep{35}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+\irrep{512}+\irrep{560}$\\
$\irrep{48}\times\irrep{48}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{21})+\irrep{27}+2(\irrep{35})+\irrep{77}+2(\irrep{105})+\irrep[1]{168}+2(\irrep{189})+\irrep{330}+\irrep{378}+\irrep{616}$\\
$\irrep{77}\times\irrep{7}$ & = & $\irrep{27}+\irrep{182}+\irrep{330}$\\
$\irrep{77}\times\irrep{8}$ & = & $\irrep{168}+\irrep{448}$\\
$\irrep{77}\times\irrep{21}$ & = & $\irrep{77}+\irrep{105}+\irrep{616}+\irrep{819}$\\
$\irrep{77}\times\irrep{27}$ & = & $\irrep{7}+\irrep{77}+\irrep{105}+\irrep[1]{378}+\irrep{693}+\irrep{819}$\\
$\irrep{77}\times\irrep{35}$ & = & $\irrep{189}+\irrep{330}+\irrep{616}+\irrep{1560}$\\
$\irrep{77}\times\irrep{48}$ & = & $\irrep{48}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep[1]{1008}+\irrep{1512}$\\
$\irrep{77}\times\irrep{77}$ & = & $\irrep{1}+\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{182}+\irrep{330}+\irrep{714}+\irrep{825}+\irrep{1750}+\irrep{1911}$\\
$\irrep{105}\times\irrep{7}$ & = & $\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{189}+\irrep{330}$\\
$\irrep{105}\times\irrep{8}$ & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{512}$\\
$\irrep{105}\times\irrep{21}$ & = & $\irrep{7}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep{189}+\irrep{378}+\irrep{616}+\irrep{693}$\\
$\irrep{105}\times\irrep{27}$ & = & $\irrep{7}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{819}$\\
$\irrep{105}\times\irrep{35}$ & = & $\irrep{21}+\irrep{27}+\irrep{35}+\irrep{105}+\irrep[1]{168}+2(\irrep{189})+\irrep{330}+\irrep{378}+\irrep{616}+\irrep{1617}$\\
$\irrep{105}\times\irrep{48}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+\irrep[1]{112}+2(\irrep{168})+\irrep{448}+2(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1512}$\\
$\irrep{105}\times\irrep{77}$ & = & $\irrep{21}+\irrep{27}+\irrep[1]{168}+\irrep{182}+\irrep{189}+2(\irrep{330})+\irrep{1560}+\irrep{1617}+\irrep{1750}+\irrep{1911}$\\
$\irrep{105}\times\irrep{105}$ & = & $\irrep{1}+2(\irrep{21})+2(\irrep{27})+\irrep{35}+2(\irrep[1]{168})+\irrep{182}+3(\irrep{189})+\irrep{294}+3(\irrep{330})+\irrep{378}+\irrep{616}+\irrep{825}+\irrep{1560}+2(\irrep{1617})+\irrep{1911}$\\
$\irrep[1]{112}\times\irrep{7}$ & = & $\irrep{112}+\irrep[1]{112}+\irrep{560}$\\
$\irrep{112}\times\irrep{7}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{512}$\\
$\irrep[1]{112}\times\irrep{8}$ & = & $\irrep{35}+\irrep{189}+\irrep{294}+\irrep{378}$\\
$\irrep{112}\times\irrep{8}$ & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{378}$\\
$\irrep[1]{112}\times\irrep{21}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{512}+\irrep{560}+\irrep{1008}$\\
$\irrep{112}\times\irrep{21}$ & = & $\irrep{8}+\irrep{48}+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+\irrep{512}+\irrep{560}+\irrep{720}$\\
$\irrep[1]{112}\times\irrep{27}$ & = & $\irrep{112}+\irrep[1]{112}+\irrep{512}+\irrep{560}+\irrep{1728}$\\
$\irrep{112}\times\irrep{27}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{168}+\irrep{512}+\irrep{560}+\irrep{1512}$\\
$\irrep[1]{112}\times\irrep{35}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{168}+\irrep{512}+\irrep{560}+\irrep{672}+\irrep{720}+\irrep{1008}$\\
$\irrep{112}\times\irrep{35}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+2(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1008}$\\
$\irrep[1]{112}\times\irrep{48}$ & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep[1]{168}+2(\irrep{189})+\irrep{294}+2(\irrep{378})+\irrep{616}+\irrep{1386}+\irrep{1617}$\\
$\irrep{112}\times\irrep{48}$ & = & $\irrep{7}+\irrep{21}+\irrep{27}+2(\irrep{35})+2(\irrep{105})+\irrep[1]{168}+3(\irrep{189})+\irrep{294}+\irrep{330}+2(\irrep{378})+\irrep{616}+\irrep{693}+\irrep{1617}$\\
$\irrep[1]{112}\times\irrep{77}$ & = & $\irrep[1]{112}+\irrep{512}+\irrep{560}+\irrep{1512}+\irrep{1728}+\irrep{4200}$\\
$\irrep{112}\times\irrep{77}$ & = & $\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{560}+\irrep{1512}+\irrep{1728}+\irrep{3584}$\\
$\irrep[1]{112}\times\irrep{105}$ & = & $\irrep{48}+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+2(\irrep{512})+2(\irrep{560})+\irrep{720}+\irrep{1008}+\irrep{1512}+\irrep{1728}+\irrep{4096}$\\
$\irrep{112}\times\irrep{105}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+2(\irrep[1]{112})+2(\irrep{168})+\irrep{448}+3(\irrep{512})+2(\irrep{560})+\irrep{720}+\irrep{1008}+\irrep{1512}+\irrep{1728}+\irrep{2800}$\\
$\irrep[1]{112}\times\irrep[1]{112}$ & = & $\irrep{1}+\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep{77}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{294}+\irrep{330}+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{825}+\irrep{1386}+\irrep[1]{1386}+\irrep{1617}+\irrep{2079}+\irrep{2310}$\\
$\irrep[1]{112}\times\irrep{112}$ & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+2(\irrep{105})+\irrep[1]{168}+2(\irrep{189})+\irrep{294}+\irrep{330}+2(\irrep{378})+\irrep{616}+\irrep{693}+\irrep{1386}+2(\irrep{1617})+\irrep{2079}+\irrep{2310}$\\
$\irrep{112}\times\irrep{112}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{21})+\irrep{27}+2(\irrep{35})+\irrep{77}+2(\irrep{105})+2(\irrep[1]{168})+3(\irrep{189})+\irrep{294}+\irrep{330}+3(\irrep{378})+2(\irrep{616})+\irrep{693}+\irrep{825}+\irrep{1386}+2(\irrep{1617})+\irrep{2079}$\\
$\irrep[1]{168}\times\irrep{7}$ & = & $\irrep{105}+\irrep{378}+\irrep{693}$\\
$\irrep{168}\times\irrep{7}$ & = & $\irrep{48}+\irrep{168}+\irrep{448}+\irrep{512}$\\
$\irrep[1]{168}\times\irrep{8}$ & = & $\irrep{112}+\irrep{512}+\irrep{720}$\\
$\irrep{168}\times\irrep{8}$ & = & $\irrep{27}+\irrep{77}+\irrep{105}+\irrep{189}+\irrep{330}+\irrep{616}$\\
$\irrep[1]{168}\times\irrep{21}$ & = & $\irrep{21}+\irrep[1]{168}+\irrep{189}+\irrep{330}+\irrep{378}+\irrep{825}+\irrep{1617}$\\
$\irrep{168}\times\irrep{21}$ & = & $\irrep{48}+\irrep{112}+2(\irrep{168})+\irrep{448}+\irrep{512}+\irrep{560}+\irrep{1512}$\\
$\irrep[1]{168}\times\irrep{27}$ & = & $\irrep{27}+\irrep[1]{168}+\irrep{189}+\irrep{294}+\irrep{330}+\irrep{1617}+\irrep{1911}$\\
$\irrep{168}\times\irrep{27}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{720}+\irrep[1]{1008}+\irrep{1512}$\\
$\irrep[1]{168}\times\irrep{35}$ & = & $\irrep{35}+\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{1617}+\irrep{2079}$\\
$\irrep{168}\times\irrep{35}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+2(\irrep{168})+\irrep{448}+2(\irrep{512})+\irrep{560}+\irrep{1512}+\irrep{1728}$\\
$\irrep[1]{168}\times\irrep{48}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{168}+2(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1008}+\irrep{1512}+\irrep{2800}$\\
$\irrep{168}\times\irrep{48}$ & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep[1]{168}+\irrep{182}+2(\irrep{189})+2(\irrep{330})+\irrep{378}+2(\irrep{616})+\irrep{693}+\irrep{819}+\irrep{1560}+\irrep{1617}$\\
$\irrep[1]{168}\times\irrep{77}$ & = & $\irrep{77}+\irrep{105}+\irrep{378}+\irrep{616}+\irrep{693}+\irrep{819}+\irrep{1386}+\irrep{4312}+\irrep{4550}$\\
$\irrep{168}\times\irrep{77}$ & = & $\irrep{8}+\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{720}+\irrep[1]{1008}+\irrep{1512}+\irrep{2016}+\irrep{2800}+\irrep{3584}$\\
$\irrep[1]{168}\times\irrep{105}$ & = & $\irrep{7}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep{189}+\irrep{294}+2(\irrep{378})+2(\irrep{616})+2(\irrep{693})+\irrep{819}+\irrep{1386}+\irrep{1617}+\irrep{2079}+\irrep{3003}+\irrep{4550}$\\
$\irrep{168}\times\irrep{105}$ & = & $\irrep{8}+2(\irrep{48})+2(\irrep{112})+\irrep[1]{112}+2(\irrep{168})+2(\irrep{448})+3(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1008}+\irrep[1]{1008}+2(\irrep{1512})+\irrep{1728}+\irrep{2800}+\irrep{3584}$\\
$\irrep[1]{168}\times\irrep[1]{112}$ & = & $\irrep{48}+\irrep{112}+\irrep[1]{112}+\irrep{168}+2(\irrep{512})+\irrep{560}+\irrep{720}+\irrep{1008}+\irrep{1512}+\irrep{1728}+\irrep{2800}+\irrep{4096}+\irrep{4928}$\\
$\irrep[1]{168}\times\irrep{112}$ & = & $\irrep{8}+\irrep{48}+2(\irrep{112})+\irrep[1]{112}+\irrep{168}+\irrep{448}+2(\irrep{512})+2(\irrep{560})+2(\irrep{720})+\irrep{1008}+\irrep{1512}+\irrep{1728}+\irrep{2800}+\irrep{3080}+\irrep{4096}$\\
$\irrep{168}\times\irrep[1]{112}$ & = & $\irrep{35}+\irrep{105}+\irrep[1]{168}+2(\irrep{189})+\irrep{294}+\irrep{330}+2(\irrep{378})+2(\irrep{616})+\irrep{693}+\irrep{1386}+\irrep{1560}+2(\irrep{1617})+\irrep{4095}+\irrep{4550}$\\
$\irrep{168}\times\irrep{112}$ & = & $\irrep{21}+\irrep{27}+\irrep{35}+\irrep{77}+2(\irrep{105})+\irrep[1]{168}+3(\irrep{189})+\irrep{294}+2(\irrep{330})+2(\irrep{378})+3(\irrep{616})+\irrep{693}+\irrep{819}+\irrep{1386}+\irrep{1560}+2(\irrep{1617})+\irrep{1911}+\irrep{4550}$\\
$\irrep{168}\times\irrep{168}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{21})+\irrep{27}+2(\irrep{35})+\irrep{77}+2(\irrep{105})+2(\irrep[1]{168})+\irrep{182}+2(\irrep{189})+2(\irrep{330})+2(\irrep{378})+\irrep[1]{378}+2(\irrep{616})+2(\irrep{693})+2(\irrep{819})+\irrep{825}+2(\irrep{1560})+2(\irrep{1617})+\irrep{1750}+\irrep{1911}+\irrep{2079}+\irrep{3375}+\irrep{4550}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO8TensorProducts}SO(8) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(8) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepsub{8}{s}\times\irrepsub{8}{s}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{s}$\\
$\irrepsub{8}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}$\\
$\irrepsub{8}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}$\\
$\irrepsub{8}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}$\\
$\irrepsub{8}{v}\times\irrepsub{8}{v}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{v}$\\
$\irrep{28}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{160}{s}$\\
$\irrep{28}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{160}{v}$\\
$\irrep{28}\times\irrep{28}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+\irrep{350}$\\
$\irrepsub{35}{s}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{s}+\irrepsub{112}{s}+\irrepsub{160}{s}$\\
$\irrepsub{35}{s}\times\irrepsub{8}{v}$ & = & $\irrepsub{56}{v}+\irrepsub{224}{sv}$\\
$\irrepsub{35}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{56}{s}+\irrepsub{224}{cs}$\\
$\irrepsub{35}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{56}{v}+\irrepsub{224}{cv}$\\
$\irrepsub{35}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{56}{s}+\irrepsub{224}{vs}$\\
$\irrepsub{35}{v}\times\irrepsub{8}{c}$ & = & $\irrepsub{56}{c}+\irrepsub{224}{vc}$\\
$\irrepsub{35}{v}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}$\\
$\irrepsub{35}{c}\times\irrep{28}$ & = & $\irrep{28}+\irrepsub{35}{c}+\irrep{350}+\irrepsub{567}{c}$\\
$\irrepsub{35}{v}\times\irrep{28}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrep{350}+\irrepsub{567}{v}$\\
$\irrepsub{35}{s}\times\irrepsub{35}{c}$ & = & $\irrepsub{35}{v}+\irrep{350}+\irrepsub[1]{840}{v}$\\
$\irrepsub{35}{s}\times\irrepsub{35}{v}$ & = & $\irrepsub{35}{c}+\irrep{350}+\irrepsub[1]{840}{c}$\\
$\irrepsub{35}{c}\times\irrepsub{35}{c}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{c}+\irrepsub{294}{c}+\irrep{300}+\irrepsub{567}{c}$\\
$\irrepsub{35}{c}\times\irrepsub{35}{v}$ & = & $\irrepsub{35}{s}+\irrep{350}+\irrepsub[1]{840}{s}$\\
$\irrepsub{35}{v}\times\irrepsub{35}{v}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{294}{v}+\irrep{300}+\irrepsub{567}{v}$\\
$\irrepsub{56}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{sc}$\\
$\irrepsub{56}{v}\times\irrepsub{8}{v}$ & = & $\irrep{28}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{350}$\\
$\irrepsub{56}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{sv}$\\
$\irrepsub{56}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}$\\
$\irrepsub{56}{s}\times\irrepsub{8}{s}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrep{350}$\\
$\irrepsub{56}{s}\times\irrepsub{8}{c}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}$\\
$\irrepsub{56}{s}\times\irrepsub{8}{v}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}$\\
$\irrepsub{56}{c}\times\irrep{28}$ & = & $\irrepsub{8}{c}+2(\irrepsub{56}{c})+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{224}{sc}+\irrepsub{840}{c}$\\
$\irrepsub{56}{s}\times\irrep{28}$ & = & $\irrepsub{8}{s}+2(\irrepsub{56}{s})+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{840}{s}$\\
$\irrepsub{56}{v}\times\irrepsub{35}{c}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{672}{cs}+\irrepsub{840}{v}$\\
$\irrepsub{56}{v}\times\irrepsub{35}{v}$ & = & $\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{1296}{v}$\\
$\irrepsub{56}{c}\times\irrepsub{35}{c}$ & = & $\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{224}{sc}+\irrepsub{1296}{c}$\\
$\irrepsub{56}{c}\times\irrepsub{35}{v}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{672}{vs}+\irrepsub{840}{c}$\\
$\irrepsub{56}{s}\times\irrepsub{35}{s}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{1296}{s}$\\
$\irrepsub{56}{s}\times\irrepsub{35}{c}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{cs}+\irrepsub{672}{cv}+\irrepsub{840}{s}$\\
$\irrepsub{56}{s}\times\irrepsub{35}{v}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{672}{vc}+\irrepsub{840}{s}$\\
$\irrepsub{56}{v}\times\irrepsub{56}{s}$ & = & $\irrepsub{8}{c}+2(\irrepsub{56}{c})+\irrepsub{112}{c}+2(\irrepsub{160}{c})+\irrepsub{224}{vc}+\irrepsub{224}{sc}+\irrepsub{840}{c}+\irrepsub{1296}{c}$\\
$\irrepsub{56}{c}\times\irrepsub{56}{c}$ & = & $\irrep{1}+2(\irrep{28})+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+2(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{s}+\irrepsub[1]{840}{c}$\\
$\irrepsub{56}{c}\times\irrepsub{56}{s}$ & = & $\irrepsub{8}{v}+2(\irrepsub{56}{v})+\irrepsub{112}{v}+2(\irrepsub{160}{v})+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{840}{v}+\irrepsub{1296}{v}$\\
$\irrepsub{56}{s}\times\irrepsub{56}{s}$ & = & $\irrep{1}+2(\irrep{28})+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+2(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub[1]{840}{s}$\\
$\irrepsub{112}{s}\times\irrepsub{8}{s}$ & = & $\irrepsub{35}{s}+\irrepsub{294}{s}+\irrepsub{567}{s}$\\
$\irrepsub{112}{s}\times\irrepsub{8}{v}$ & = & $\irrepsub{224}{sc}+\irrepsub{672}{sv}$\\
$\irrepsub{112}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{224}{cv}+\irrepsub{672}{cs}$\\
$\irrepsub{112}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{224}{cs}+\irrepsub{672}{cv}$\\
$\irrepsub{112}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{224}{vc}+\irrepsub{672}{vs}$\\
$\irrepsub{112}{v}\times\irrepsub{8}{c}$ & = & $\irrepsub{224}{vs}+\irrepsub{672}{vc}$\\
$\irrepsub{112}{v}\times\irrepsub{8}{v}$ & = & $\irrepsub{35}{v}+\irrepsub{294}{v}+\irrepsub{567}{v}$\\
$\irrepsub{112}{s}\times\irrep{28}$ & = & $\irrepsub{112}{s}+\irrepsub{160}{s}+\irrepsub{1296}{s}+\irrepsub{1568}{s}$\\
$\irrepsub{112}{v}\times\irrep{28}$ & = & $\irrepsub{112}{v}+\irrepsub{160}{v}+\irrepsub{1296}{v}+\irrepsub{1568}{v}$\\
$\irrepsub{112}{s}\times\irrepsub{35}{c}$ & = & $\irrepsub{224}{vs}+\irrepsub{1296}{s}+\irrepsub{2400}{sc}$\\
$\irrepsub{112}{s}\times\irrepsub{35}{v}$ & = & $\irrepsub{224}{cs}+\irrepsub{1296}{s}+\irrepsub{2400}{sv}$\\
$\irrepsub{112}{c}\times\irrepsub{35}{c}$ & = & $\irrepsub{8}{c}+\irrepsub{112}{c}+\irrepsub{160}{c}+\irrepsub[1]{672}{c}+\irrepsub{1400}{c}+\irrepsub{1568}{c}$\\
$\irrepsub{112}{c}\times\irrepsub{35}{v}$ & = & $\irrepsub{224}{sc}+\irrepsub{1296}{c}+\irrepsub{2400}{cv}$\\
$\irrepsub{112}{v}\times\irrepsub{35}{s}$ & = & $\irrepsub{224}{cv}+\irrepsub{1296}{v}+\irrepsub{2400}{vs}$\\
$\irrepsub{112}{v}\times\irrepsub{35}{c}$ & = & $\irrepsub{224}{sv}+\irrepsub{1296}{v}+\irrepsub{2400}{vc}$\\
$\irrepsub{112}{v}\times\irrepsub{35}{v}$ & = & $\irrepsub{8}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}+\irrepsub[1]{672}{v}+\irrepsub{1400}{v}+\irrepsub{1568}{v}$\\
$\irrepsub{112}{s}\times\irrepsub{56}{s}$ & = & $\irrep{350}+\irrepsub{567}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrepsub{3675}{s}$\\
$\irrepsub{112}{c}\times\irrepsub{56}{c}$ & = & $\irrep{350}+\irrepsub{567}{c}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{v}+\irrepsub{3675}{c}$\\
$\irrepsub{112}{c}\times\irrepsub{56}{s}$ & = & $\irrepsub{56}{v}+\irrepsub{224}{cv}+\irrepsub{672}{cs}+\irrepsub{840}{v}+\irrepsub{1680}{cv}+\irrepsub{2800}{cv}$\\
$\irrepsub{112}{v}\times\irrepsub{56}{v}$ & = & $\irrep{350}+\irrepsub{567}{v}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub{3675}{v}$\\
$\irrepsub{112}{v}\times\irrepsub{56}{c}$ & = & $\irrepsub{56}{s}+\irrepsub{224}{vs}+\irrepsub{672}{vc}+\irrepsub{840}{s}+\irrepsub{1680}{vs}+\irrepsub{2800}{vs}$\\
$\irrepsub{112}{v}\times\irrepsub{56}{s}$ & = & $\irrepsub{56}{c}+\irrepsub{224}{vc}+\irrepsub{672}{vs}+\irrepsub{840}{c}+\irrepsub{1680}{vc}+\irrepsub{2800}{vc}$\\
$\irrepsub{112}{s}\times\irrepsub{112}{s}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{s}+\irrepsub{294}{s}+\irrep{300}+\irrepsub{567}{s}+\irrepsub{1386}{s}+\irrep{1925}+\irrepsub{3696}{s}+\irrepsub{4312}{s}$\\
$\irrepsub{112}{v}\times\irrepsub{112}{v}$ & = & $\irrep{1}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{294}{v}+\irrep{300}+\irrepsub{567}{v}+\irrepsub{1386}{v}+\irrep{1925}+\irrepsub{3696}{v}+\irrepsub{4312}{v}$\\
$\irrepsub{160}{s}\times\irrepsub{8}{s}$ & = & $\irrep{28}+\irrepsub{35}{s}+\irrep{300}+\irrep{350}+\irrepsub{567}{s}$\\
$\irrepsub{160}{s}\times\irrepsub{8}{v}$ & = & $\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{sc}+\irrepsub{840}{c}$\\
$\irrepsub{160}{c}\times\irrepsub{8}{s}$ & = & $\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{840}{v}$\\
$\irrepsub{160}{c}\times\irrepsub{8}{v}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{cs}+\irrepsub{840}{s}$\\
$\irrepsub{160}{v}\times\irrepsub{8}{s}$ & = & $\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{840}{c}$\\
$\irrepsub{160}{v}\times\irrepsub{8}{c}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{840}{s}$\\
$\irrepsub{160}{v}\times\irrepsub{8}{v}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrep{300}+\irrep{350}+\irrepsub{567}{v}$\\
$\irrepsub{160}{s}\times\irrep{28}$ & = & $\irrepsub{8}{s}+\irrepsub{56}{s}+\irrepsub{112}{s}+2(\irrepsub{160}{s})+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{840}{s}+\irrepsub{1296}{s}+\irrepsub{1400}{s}$\\
$\irrepsub{160}{v}\times\irrep{28}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{112}{v}+2(\irrepsub{160}{v})+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{840}{v}+\irrepsub{1296}{v}+\irrepsub{1400}{v}$\\
$\irrepsub{160}{s}\times\irrepsub{35}{c}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{840}{s}+\irrepsub{1296}{s}+\irrepsub{2800}{cs}$\\
$\irrepsub{160}{s}\times\irrepsub{35}{v}$ & = & $\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{224}{vs}+\irrepsub{224}{cs}+\irrepsub{840}{s}+\irrepsub{1296}{s}+\irrepsub{2800}{vs}$\\
$\irrepsub{160}{c}\times\irrepsub{35}{c}$ & = & $\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{112}{c}+2(\irrepsub{160}{c})+\irrepsub{840}{c}+\irrepsub{1296}{c}+\irrepsub{1400}{c}+\irrepsub{1568}{c}$\\
$\irrepsub{160}{c}\times\irrepsub{35}{v}$ & = & $\irrepsub{56}{c}+\irrepsub{160}{c}+\irrepsub{224}{vc}+\irrepsub{224}{sc}+\irrepsub{840}{c}+\irrepsub{1296}{c}+\irrepsub{2800}{vc}$\\
$\irrepsub{160}{v}\times\irrepsub{35}{s}$ & = & $\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{840}{v}+\irrepsub{1296}{v}+\irrepsub{2800}{sv}$\\
$\irrepsub{160}{v}\times\irrepsub{35}{c}$ & = & $\irrepsub{56}{v}+\irrepsub{160}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrepsub{840}{v}+\irrepsub{1296}{v}+\irrepsub{2800}{cv}$\\
$\irrepsub{160}{v}\times\irrepsub{35}{v}$ & = & $\irrepsub{8}{v}+\irrepsub{56}{v}+\irrepsub{112}{v}+2(\irrepsub{160}{v})+\irrepsub{840}{v}+\irrepsub{1296}{v}+\irrepsub{1400}{v}+\irrepsub{1568}{v}$\\
$\irrepsub{160}{s}\times\irrepsub{56}{s}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrep{4096}$\\
$\irrepsub{160}{c}\times\irrepsub{56}{c}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{v}+\irrep{4096}$\\
$\irrepsub{160}{c}\times\irrepsub{56}{s}$ & = & $\irrepsub{8}{v}+2(\irrepsub{56}{v})+2(\irrepsub{160}{v})+2(\irrepsub{224}{cv})+\irrepsub{224}{sv}+\irrepsub{672}{cs}+2(\irrepsub{840}{v})+\irrepsub{1296}{v}+\irrepsub{1400}{v}+\irrepsub{2800}{cv}$\\
$\irrepsub{160}{v}\times\irrepsub{56}{v}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrep{300}+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrep{4096}$\\
$\irrepsub{160}{v}\times\irrepsub{56}{c}$ & = & $\irrepsub{8}{s}+2(\irrepsub{56}{s})+2(\irrepsub{160}{s})+2(\irrepsub{224}{vs})+\irrepsub{224}{cs}+\irrepsub{672}{vc}+2(\irrepsub{840}{s})+\irrepsub{1296}{s}+\irrepsub{1400}{s}+\irrepsub{2800}{vs}$\\
$\irrepsub{160}{v}\times\irrepsub{56}{s}$ & = & $\irrepsub{8}{c}+2(\irrepsub{56}{c})+2(\irrepsub{160}{c})+2(\irrepsub{224}{vc})+\irrepsub{224}{sc}+\irrepsub{672}{vs}+2(\irrepsub{840}{c})+\irrepsub{1296}{c}+\irrepsub{1400}{c}+\irrepsub{2800}{vc}$\\
$\irrepsub{160}{s}\times\irrepsub{112}{s}$ & = & $\irrep{28}+\irrepsub{35}{s}+\irrepsub{294}{s}+\irrep{300}+\irrep{350}+2(\irrepsub{567}{s})+\irrepsub{3675}{s}+\irrepsub{3696}{s}+\irrep{4096}+\irrepsub{4312}{s}$\\
$\irrepsub{160}{v}\times\irrepsub{112}{v}$ & = & $\irrep{28}+\irrepsub{35}{v}+\irrepsub{294}{v}+\irrep{300}+\irrep{350}+2(\irrepsub{567}{v})+\irrepsub{3675}{v}+\irrepsub{3696}{v}+\irrep{4096}+\irrepsub{4312}{v}$\\
$\irrepsub{160}{s}\times\irrepsub{160}{s}$ & = & $\irrep{1}+2(\irrep{28})+\irrepsub{35}{v}+\irrepsub{35}{c}+2(\irrepsub{35}{s})+\irrepsub{294}{s}+2(\irrep{300})+3(\irrep{350})+\irrepsub{567}{v}+\irrepsub{567}{c}+3(\irrepsub{567}{s})+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrep{1925}+\irrepsub{3675}{s}+2(\irrep{4096})+\irrepsub{4312}{s}$\\
$\irrepsub{160}{v}\times\irrepsub{160}{v}$ & = & $\irrep{1}+2(\irrep{28})+2(\irrepsub{35}{v})+\irrepsub{35}{c}+\irrepsub{35}{s}+\irrepsub{294}{v}+2(\irrep{300})+3(\irrep{350})+3(\irrepsub{567}{v})+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub[1]{840}{v}+\irrep{1925}+\irrepsub{3675}{v}+2(\irrep{4096})+\irrepsub{4312}{v}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO9TensorProducts}SO(9) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(9) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{9}\times\irrep{9}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}$\\
$\irrep{16}\times\irrep{9}$ & = & $\irrep{16}+\irrep{128}$\\
$\irrep{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{9}+\irrep{36}+\irrep{84}+\irrep{126}$\\
$\irrep{36}\times\irrep{9}$ & = & $\irrep{9}+\irrep{84}+\irrep{231}$\\
$\irrep{36}\times\irrep{16}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{126}+\irrep{495}+\irrep{594}$\\
$\irrep{44}\times\irrep{9}$ & = & $\irrep{9}+\irrep{156}+\irrep{231}$\\
$\irrep{44}\times\irrep{16}$ & = & $\irrep{128}+\irrep{576}$\\
$\irrep{44}\times\irrep{36}$ & = & $\irrep{36}+\irrep{44}+\irrep{594}+\irrep{910}$\\
$\irrep{44}\times\irrep{44}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{450}+\irrep{495}+\irrep{910}$\\
$\irrep{84}\times\irrep{9}$ & = & $\irrep{36}+\irrep{126}+\irrep{594}$\\
$\irrep{84}\times\irrep{16}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{768}$\\
$\irrep{84}\times\irrep{36}$ & = & $\irrep{9}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{924}+\irrep{1650}$\\
$\irrep{84}\times\irrep{44}$ & = & $\irrep{84}+\irrep{231}+\irrep{924}+\irrep{2457}$\\
$\irrep{84}\times\irrep{84}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{84}+\irrep{126}+\irrep{495}+\irrep{594}+\irrep{924}+\irrep{1980}+\irrep{2772}$\\
$\irrep{126}\times\irrep{9}$ & = & $\irrep{84}+\irrep{126}+\irrep{924}$\\
$\irrep{126}\times\irrep{16}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{672}+\irrep{768}$\\
$\irrep{126}\times\irrep{36}$ & = & $\irrep{36}+\irrep{84}+\irrep{126}+\irrep{594}+\irrep{924}+\irrep{2772}$\\
$\irrep{126}\times\irrep{44}$ & = & $\irrep{126}+\irrep{594}+\irrep{924}+\irrep{3900}$\\
$\irrep{126}\times\irrep{84}$ & = & $\irrep{9}+\irrep{36}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{594}+\irrep{924}+\irrep{1650}+\irrep{2772}+\irrep{4158}$\\
$\irrep{126}\times\irrep{126}$ & = & $\irrep{1}+\irrep{9}+\irrep{36}+\irrep{44}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{495}+\irrep{594}+\irrep{924}+\irrep{1650}+\irrep{1980}+\irrep{2772}+\irrep[1]{2772}+\irrep{4158}$\\
$\irrep{128}\times\irrep{9}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{576}$\\
$\irrep{128}\times\irrep{16}$ & = & $\irrep{9}+\irrep{36}+\irrep{44}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{594}+\irrep{924}$\\
$\irrep{128}\times\irrep{36}$ & = & $\irrep{16}+2(\irrep{128})+\irrep{432}+\irrep{576}+\irrep{768}+\irrep{2560}$\\
$\irrep{128}\times\irrep{44}$ & = & $\irrep{16}+\irrep{128}+\irrep{432}+\irrep{576}+\irrep{1920}+\irrep{2560}$\\
$\irrep{128}\times\irrep{84}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+\irrep{576}+\irrep{672}+\irrep{768}+\irrep{2560}+\irrep{5040}$\\
$\irrep{128}\times\irrep{126}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+\irrep{576}+\irrep{672}+2(\irrep{768})+\irrep{2560}+\irrep{4608}+\irrep{5040}$\\
$\irrep{128}\times\irrep{128}$ & = & $\irrep{1}+\irrep{9}+2(\irrep{36})+\irrep{44}+2(\irrep{84})+2(\irrep{126})+\irrep{156}+2(\irrep{231})+\irrep{495}+2(\irrep{594})+\irrep{910}+2(\irrep{924})+\irrep{1650}+\irrep{2457}+\irrep{2772}+\irrep{3900}$\\
$\irrep{156}\times\irrep{9}$ & = & $\irrep{44}+\irrep{450}+\irrep{910}$\\
$\irrep{156}\times\irrep{16}$ & = & $\irrep{576}+\irrep{1920}$\\
$\irrep{156}\times\irrep{36}$ & = & $\irrep{156}+\irrep{231}+\irrep{2457}+\irrep[2]{2772}$\\
$\irrep{156}\times\irrep{44}$ & = & $\irrep{9}+\irrep{156}+\irrep{231}+\irrep{1122}+\irrep{2574}+\irrep[2]{2772}$\\
$\irrep{156}\times\irrep{84}$ & = & $\irrep{594}+\irrep{910}+\irrep{3900}+\irrep{7700}$\\
$\irrep{156}\times\irrep{126}$ & = & $\irrep{924}+\irrep{2457}+\irrep{3900}+\irrep{12375}$\\
$\irrep{156}\times\irrep{128}$ & = & $\irrep{128}+\irrep{576}+\irrep{1920}+\irrep{2560}+\irrep{5280}+\irrep{9504}$\\
$\irrep{156}\times\irrep{156}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{450}+\irrep{495}+\irrep{910}+\irrep{2508}+\irrep{4004}+\irrep{7140}+\irrep{8748}$\\
$\irrep{231}\times\irrep{9}$ & = & $\irrep{36}+\irrep{44}+\irrep{495}+\irrep{594}+\irrep{910}$\\
$\irrep{231}\times\irrep{16}$ & = & $\irrep{128}+\irrep{432}+\irrep{576}+\irrep{2560}$\\
$\irrep{231}\times\irrep{36}$ & = & $\irrep{9}+\irrep{84}+\irrep{156}+2(\irrep{231})+\irrep{924}+\irrep{1650}+\irrep{2457}+\irrep{2574}$\\
$\irrep{231}\times\irrep{44}$ & = & $\irrep{9}+\irrep{84}+\irrep{156}+2(\irrep{231})+\irrep{1650}+\irrep{2457}+\irrep{2574}+\irrep[2]{2772}$\\
$\irrep{231}\times\irrep{84}$ & = & $\irrep{36}+\irrep{44}+\irrep{126}+\irrep{495}+2(\irrep{594})+\irrep{910}+\irrep{924}+\irrep{2772}+\irrep{3900}+\irrep{9009}$\\
$\irrep{231}\times\irrep{126}$ & = & $\irrep{84}+\irrep{126}+\irrep{231}+\irrep{594}+2(\irrep{924})+\irrep{1650}+\irrep{2457}+\irrep{2772}+\irrep{3900}+\irrep{15444}$\\
$\irrep{231}\times\irrep{128}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+2(\irrep{576})+\irrep{768}+\irrep{1920}+2(\irrep{2560})+\irrep{4928}+\irrep{5040}+\irrep{9504}$\\
$\irrep{231}\times\irrep{156}$ & = & $\irrep{36}+\irrep{44}+\irrep{450}+\irrep{495}+\irrep{594}+2(\irrep{910})+\irrep{7140}+\irrep{7700}+\irrep{8748}+\irrep{9009}$\\
$\irrep{231}\times\irrep{231}$ & = & $\irrep{1}+2(\irrep{36})+2(\irrep{44})+\irrep{126}+\irrep{450}+2(\irrep{495})+3(\irrep{594})+3(\irrep{910})+\irrep{1980}+\irrep{2772}+\irrep{3900}+\irrep{4004}+\irrep{7700}+\irrep{8748}+2(\irrep{9009})$\\
$\irrep{432}\times\irrep{9}$ & = & $\irrep{128}+\irrep{432}+\irrep{768}+\irrep{2560}$\\
$\irrep{432}\times\irrep{16}$ & = & $\irrep{36}+\irrep{84}+\irrep{126}+\irrep{231}+\irrep{495}+\irrep{594}+\irrep{924}+\irrep{1650}+\irrep{2772}$\\
$\irrep{432}\times\irrep{36}$ & = & $\irrep{16}+\irrep{128}+2(\irrep{432})+\irrep{576}+\irrep{672}+\irrep{768}+\irrep{2560}+\irrep{4928}+\irrep{5040}$\\
$\irrep{432}\times\irrep{44}$ & = & $\irrep{128}+\irrep{432}+\irrep{576}+\irrep{768}+\irrep{2560}+\irrep{5040}+\irrep{9504}$\\
$\irrep{432}\times\irrep{84}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+\irrep{576}+\irrep{672}+2(\irrep{768})+2(\irrep{2560})+\irrep{4608}+\irrep{4928}+\irrep{5040}+\irrep{12672}$\\
$\irrep{432}\times\irrep{126}$ & = & $\irrep{16}+2(\irrep{128})+3(\irrep{432})+\irrep{576}+\irrep{672}+2(\irrep{768})+2(\irrep{2560})+\irrep{4608}+\irrep{4928}+2(\irrep{5040})+\irrep{12672}+\irrep[1]{12672}$\\
$\irrep{432}\times\irrep{128}$ & = & $\irrep{9}+\irrep{36}+\irrep{44}+2(\irrep{84})+2(\irrep{126})+2(\irrep{231})+\irrep{495}+3(\irrep{594})+\irrep{910}+3(\irrep{924})+2(\irrep{1650})+\irrep{1980}+\irrep{2457}+\irrep{2574}+2(\irrep{2772})+\irrep{3900}+\irrep{4158}+\irrep{9009}+\irrep{15444}$\\
$\irrep{432}\times\irrep{156}$ & = & $\irrep{432}+\irrep{576}+\irrep{1920}+\irrep{2560}+\irrep{5040}+\irrep{9504}+\irrep{19712}+\irrep{27648}$\\
$\irrep{432}\times\irrep{231}$ & = & $\irrep{16}+2(\irrep{128})+2(\irrep{432})+2(\irrep{576})+\irrep{672}+2(\irrep{768})+\irrep{1920}+3(\irrep{2560})+\irrep{4608}+\irrep{4928}+2(\irrep{5040})+\irrep{9504}+\irrep{12672}+\irrep{19712}+\irrep{24192}$\\
$\irrep{432}\times\irrep{432}$ & = & $\irrep{1}+\irrep{9}+2(\irrep{36})+\irrep{44}+2(\irrep{84})+3(\irrep{126})+\irrep{156}+2(\irrep{231})+2(\irrep{495})+3(\irrep{594})+\irrep{910}+4(\irrep{924})+3(\irrep{1650})+\irrep{1980}+2(\irrep{2457})+\irrep{2574}+4(\irrep{2772})+\irrep[1]{2772}+2(\irrep{3900})+\irrep{4004}+2(\irrep{4158})+2(\irrep{9009})+\irrep{12012}+2(\irrep{15444})+\irrep[1]{15444}+\irrep{25740}+\irrep{27456}$\\
$\irrep{450}\times\irrep{9}$ & = & $\irrep{156}+\irrep{1122}+\irrep[2]{2772}$\\
$\irrep{450}\times\irrep{16}$ & = & $\irrep{1920}+\irrep{5280}$\\
$\irrep{450}\times\irrep{36}$ & = & $\irrep{450}+\irrep{910}+\irrep{7140}+\irrep{7700}$\\
$\irrep{450}\times\irrep{44}$ & = & $\irrep{44}+\irrep{450}+\irrep{910}+\irrep{2508}+\irrep{7140}+\irrep{8748}$\\
$\irrep{450}\times\irrep{84}$ & = & $\irrep{2457}+\irrep[2]{2772}+\irrep{12375}+\irrep{20196}$\\
$\irrep{450}\times\irrep{126}$ & = & $\irrep{3900}+\irrep{7700}+\irrep{12375}+\irrep{32725}$\\
$\irrep{450}\times\irrep{128}$ & = & $\irrep{576}+\irrep{1920}+\irrep{5280}+\irrep{9504}+\irrep[2]{12672}+\irrep{27648}$\\
$\irrep{450}\times\irrep{156}$ & = & $\irrep{9}+\irrep{156}+\irrep{231}+\irrep{1122}+\irrep{2574}+\irrep[2]{2772}+\irrep{5148}+\irrep{16302}+\irrep[1]{18018}+\irrep{23868}$\\
$\irrep{450}\times\irrep{231}$ & = & $\irrep{156}+\irrep{231}+\irrep{1122}+\irrep{2457}+\irrep{2574}+2(\irrep[2]{2772})+\irrep{16302}+\irrep{20196}+\irrep{23868}+\irrep{31500}$\\
$\irrep{450}\times\irrep{432}$ & = & $\irrep{1920}+\irrep{2560}+\irrep{5280}+\irrep{9504}+\irrep{19712}+\irrep{27648}+\irrep{59136}+\irrep{68640}$\\
$\irrep{450}\times\irrep{450}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{450}+\irrep{495}+\irrep{910}+\irrep{2508}+\irrep{4004}+\irrep{7140}+\irrep{8748}+\irrep{9867}+\irrep{22932}+\irrep{33957}+\irrep{54978}+\irrep{56430}$\\
$\irrep{495}\times\irrep{9}$ & = & $\irrep{231}+\irrep{1650}+\irrep{2574}$\\
$\irrep{495}\times\irrep{16}$ & = & $\irrep{432}+\irrep{2560}+\irrep{4928}$\\
$\irrep{495}\times\irrep{36}$ & = & $\irrep{36}+\irrep{495}+\irrep{594}+\irrep{910}+\irrep{2772}+\irrep{4004}+\irrep{9009}$\\
$\irrep{495}\times\irrep{44}$ & = & $\irrep{44}+\irrep{495}+\irrep{594}+\irrep{910}+\irrep{1980}+\irrep{8748}+\irrep{9009}$\\
$\irrep{495}\times\irrep{84}$ & = & $\irrep{84}+\irrep{231}+\irrep{924}+\irrep{1650}+\irrep{2457}+\irrep{2574}+\irrep{2772}+\irrep{15444}+\irrep[1]{15444}$\\
$\irrep{495}\times\irrep{126}$ & = & $\irrep{126}+\irrep{495}+\irrep{594}+\irrep{924}+\irrep{1650}+\irrep{2772}+\irrep{3900}+\irrep{9009}+\irrep{15444}+\irrep{27456}$\\
$\irrep{495}\times\irrep{128}$ & = & $\irrep{128}+\irrep{432}+\irrep{576}+\irrep{768}+2(\irrep{2560})+\irrep{4928}+\irrep{5040}+\irrep{9504}+\irrep{12672}+\irrep{24192}$\\
$\irrep{495}\times\irrep{156}$ & = & $\irrep{156}+\irrep{231}+\irrep{1650}+\irrep{2457}+\irrep{2574}+\irrep[2]{2772}+\irrep{12012}+\irrep{23868}+\irrep{31500}$\\
$\irrep{495}\times\irrep{231}$ & = & $\irrep{9}+\irrep{84}+\irrep{156}+2(\irrep{231})+\irrep{924}+2(\irrep{1650})+2(\irrep{2457})+2(\irrep{2574})+\irrep[2]{2772}+\irrep{4158}+\irrep{12012}+\irrep{15444}+\irrep[1]{15444}+\irrep[1]{18018}+\irrep{31500}$\\
$\irrep{495}\times\irrep{432}$ & = & $\irrep{16}+\irrep{128}+2(\irrep{432})+\irrep{576}+\irrep{672}+\irrep{768}+\irrep{1920}+2(\irrep{2560})+\irrep{4608}+2(\irrep{4928})+2(\irrep{5040})+\irrep{9504}+\irrep{12672}+\irrep[1]{12672}+\irrep{19712}+\irrep{24192}+\irrep{34944}+\irrep{65536}$\\
$\irrep{495}\times\irrep{450}$ & = & $\irrep{450}+\irrep{495}+\irrep{910}+\irrep{7140}+\irrep{7700}+\irrep{8748}+\irrep{9009}+\irrep{44352}+\irrep{56430}+\irrep{87516}$\\
$\irrep{495}\times\irrep{495}$ & = & $\irrep{1}+\irrep{36}+\irrep{44}+\irrep{126}+\irrep{450}+2(\irrep{495})+\irrep{594}+\irrep{910}+\irrep{1980}+\irrep{2772}+\irrep[1]{2772}+\irrep{3900}+\irrep{4004}+\irrep{7700}+\irrep{8748}+2(\irrep{9009})+\irrep{22932}+\irrep{25740}+\irrep{27456}+\irrep{44352}+\irrep{71500}$\\
\end{longtable}
\newpage

{\setlength\extrarowheight{1.2pt}
\enlargethispage{10pt}
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO10TensorProducts}SO(10) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(10) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}$\\
$\irrep{16}\times\irrep{10}$ & = & $\irrepbar{16}+\irrepbar{144}$\\
$\irrep{16}\times\irrep{16}$ & = & $\irrep{10}+\irrep{120}+\irrepbar{126}$\\
$\irrepbar{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{45}+\irrep{210}$\\
$\irrep{45}\times\irrep{10}$ & = & $\irrep{10}+\irrep{120}+\irrep{320}$\\
$\irrep{45}\times\irrep{16}$ & = & $\irrep{16}+\irrep{144}+\irrep{560}$\\
$\irrep{45}\times\irrep{45}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}+\irrep{210}+\irrep{770}+\irrep{945}$\\
$\irrep{54}\times\irrep{10}$ & = & $\irrep{10}+\irrep[1]{210}+\irrep{320}$\\
$\irrep{54}\times\irrep{16}$ & = & $\irrep{144}+\irrep{720}$\\
$\irrep{54}\times\irrep{45}$ & = & $\irrep{45}+\irrep{54}+\irrep{945}+\irrep{1386}$\\
$\irrep{54}\times\irrep{54}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}+\irrep{660}+\irrep{770}+\irrep{1386}$\\
$\irrep{120}\times\irrep{10}$ & = & $\irrep{45}+\irrep{210}+\irrep{945}$\\
$\irrep{120}\times\irrep{16}$ & = & $\irrepbar{16}+\irrepbar{144}+\irrepbar{560}+\irrepbar{1200}$\\
$\irrep{120}\times\irrep{45}$ & = & $\irrep{10}+\irrep{120}+\irrep{126}+\irrepbar{126}+\irrep{320}+\irrep{1728}+\irrep{2970}$\\
$\irrep{120}\times\irrep{54}$ & = & $\irrep{120}+\irrep{320}+\irrep{1728}+\irrep{4312}$\\
$\irrep{120}\times\irrep{120}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}+2(\irrep{210})+\irrep{770}+\irrep{945}+\irrep{1050}+\irrepbar{1050}+\irrep{4125}+\irrep{5940}$\\
$\irrep{126}\times\irrep{10}$ & = & $\irrep{210}+\irrep{1050}$\\
$\irrepbar{126}\times\irrep{16}$ & = & $\irrepbar{144}+\irrepbar{672}+\irrepbar{1200}$\\
$\irrep{126}\times\irrep{16}$ & = & $\irrepbar{16}+\irrepbar{560}+\irrepbar{1440}$\\
$\irrep{126}\times\irrep{45}$ & = & $\irrep{120}+\irrep{126}+\irrep{1728}+\irrep[1]{3696}$\\
$\irrep{126}\times\irrep{54}$ & = & $\irrepbar{126}+\irrep{1728}+\irrep{4950}$\\
$\irrep{126}\times\irrep{120}$ & = & $\irrep{45}+\irrep{210}+\irrep{945}+\irrep{1050}+\irrep{5940}+\irrep{6930}$\\
$\irrepbar{126}\times\irrep{126}$ & = & $\irrep{1}+\irrep{45}+\irrep{210}+\irrep{770}+\irrep{5940}+\irrep{8910}$\\
$\irrep{126}\times\irrep{126}$ & = & $\irrep{54}+\irrep{945}+\irrep{1050}+\irrep{2772}+\irrep{4125}+\irrep{6930}$\\
$\irrep{144}\times\irrep{10}$ & = & $\irrepbar{16}+\irrepbar{144}+\irrepbar{560}+\irrepbar{720}$\\
$\irrepbar{144}\times\irrep{16}$ & = & $\irrep{45}+\irrep{54}+\irrep{210}+\irrep{945}+\irrepbar{1050}$\\
$\irrep{144}\times\irrep{16}$ & = & $\irrep{10}+\irrep{120}+\irrep{126}+\irrep{320}+\irrep{1728}$\\
$\irrep{144}\times\irrep{45}$ & = & $\irrep{16}+2(\irrep{144})+\irrep{560}+\irrep{720}+\irrep{1200}+\irrep{3696}$\\
$\irrep{144}\times\irrep{54}$ & = & $\irrep{16}+\irrep{144}+\irrep{560}+\irrep{720}+\irrep{2640}+\irrep{3696}$\\
$\irrep{144}\times\irrep{120}$ & = & $\irrepbar{16}+2(\irrepbar{144})+2(\irrepbar{560})+\irrepbar{720}+\irrepbar{1200}+\irrepbar{1440}+\irrepbar{3696}+\irrepbar{8800}$\\
$\irrepbar{144}\times\irrep{126}$ & = & $\irrep{16}+\irrep{144}+\irrep{560}+\irrep{1200}+\irrep{1440}+\irrep{3696}+\irrep{11088}$\\
$\irrep{144}\times\irrep{126}$ & = & $\irrepbar{144}+\irrepbar{560}+\irrepbar{720}+\irrepbar{1200}+\irrepbar{1440}+\irrepbar{5280}+\irrepbar{8800}$\\
$\irrepbar{144}\times\irrep{144}$ & = & $\irrep{1}+2(\irrep{45})+\irrep{54}+2(\irrep{210})+\irrep{770}+2(\irrep{945})+\irrep{1050}+\irrepbar{1050}+\irrep{1386}+\irrep{5940}+\irrep{8085}$\\
$\irrep{144}\times\irrep{144}$ & = & $\irrep{10}+2(\irrep{120})+\irrep{126}+\irrepbar{126}+\irrep[1]{210}+2(\irrep{320})+2(\irrep{1728})+\irrep{2970}+\irrep[1]{3696}+\irrep{4312}+\irrep{4950}$\\
$\irrep{210}\times\irrep{10}$ & = & $\irrep{120}+\irrep{126}+\irrepbar{126}+\irrep{1728}$\\
$\irrep[1]{210}\times\irrep{10}$ & = & $\irrep{54}+\irrep{660}+\irrep{1386}$\\
$\irrep{210}\times\irrep{16}$ & = & $\irrep{16}+\irrep{144}+\irrep{560}+\irrep{1200}+\irrep{1440}$\\
$\irrep[1]{210}\times\irrep{16}$ & = & $\irrepbar{720}+\irrepbar{2640}$\\
$\irrep{210}\times\irrep{45}$ & = & $\irrep{45}+2(\irrep{210})+\irrep{945}+\irrep{1050}+\irrepbar{1050}+\irrep{5940}$\\
$\irrep[1]{210}\times\irrep{45}$ & = & $\irrep[1]{210}+\irrep{320}+\irrep{4312}+\irrep{4608}$\\
$\irrep{210}\times\irrep{54}$ & = & $\irrep{210}+\irrep{945}+\irrep{1050}+\irrepbar{1050}+\irrep{8085}$\\
$\irrep[1]{210}\times\irrep{54}$ & = & $\irrep{10}+\irrep[1]{210}+\irrep{320}+\irrep{1782}+\irrep{4410}+\irrep{4608}$\\
$\irrep{210}\times\irrep{120}$ & = & $\irrep{10}+2(\irrep{120})+\irrep{126}+\irrepbar{126}+\irrep{320}+2(\irrep{1728})+\irrep{2970}+\irrep[1]{3696}+\irrepbar[1]{3696}+\irrep{10560}$\\
$\irrep[1]{210}\times\irrep{120}$ & = & $\irrep{945}+\irrep{1386}+\irrep{8085}+\irrep{14784}$\\
$\irrep{210}\times\irrep{126}$ & = & $\irrep{10}+\irrep{120}+\irrep{126}+\irrep{320}+\irrep{1728}+\irrep{2970}+\irrep[1]{3696}+\irrep[1]{6930}+\irrep{10560}$\\
$\irrep[1]{210}\times\irrep{126}$ & = & $\irrepbar{1050}+\irrep{8085}+\irrep{17325}$\\
$\irrep{210}\times\irrep{144}$ & = & $\irrep{16}+2(\irrep{144})+2(\irrep{560})+\irrep{672}+\irrep{720}+2(\irrep{1200})+\irrep{1440}+\irrep{3696}+\irrep{8800}+\irrep{11088}$\\
$\irrep[1]{210}\times\irrep{144}$ & = & $\irrepbar{144}+\irrepbar{720}+\irrepbar{2640}+\irrepbar{3696}+\irrepbar{7920}+\irrepbar{15120}$\\
$\irrep{210}\times\irrep{210}$ & = & $\irrep{1}+2(\irrep{45})+\irrep{54}+2(\irrep{210})+\irrep{770}+2(\irrep{945})+\irrep{1050}+\irrepbar{1050}+\irrep{4125}+2(\irrep{5940})+\irrep{6930}+\irrepbar{6930}+\irrep{8910}$\\
$\irrep[1]{210}\times\irrep{210}$ & = & $\irrep{1728}+\irrep{4312}+\irrep{4950}+\irrepbar{4950}+\irrep{28160}$\\
$\irrep[1]{210}\times\irrep[1]{210}$ & = & $\irrep{1}+\irrep{45}+\irrep{54}+\irrep{660}+\irrep{770}+\irrep{1386}+\irrep{4290}+\irrep{7644}+\irrep{12870}+\irrep{16380}$\\
$\irrep{320}\times\irrep{10}$ & = & $\irrep{45}+\irrep{54}+\irrep{770}+\irrep{945}+\irrep{1386}$\\
$\irrep{320}\times\irrep{16}$ & = & $\irrepbar{144}+\irrepbar{560}+\irrepbar{720}+\irrepbar{3696}$\\
$\irrep{320}\times\irrep{45}$ & = & $\irrep{10}+\irrep{120}+\irrep[1]{210}+2(\irrep{320})+\irrep{1728}+\irrep{2970}+\irrep{4312}+\irrep{4410}$\\
$\irrep{320}\times\irrep{54}$ & = & $\irrep{10}+\irrep{120}+\irrep[1]{210}+2(\irrep{320})+\irrep{2970}+\irrep{4312}+\irrep{4410}+\irrep{4608}$\\
$\irrep{320}\times\irrep{120}$ & = & $\irrep{45}+\irrep{54}+\irrep{210}+\irrep{770}+2(\irrep{945})+\irrep{1050}+\irrepbar{1050}+\irrep{1386}+\irrep{5940}+\irrep{8085}+\irrep{17920}$\\
$\irrep{320}\times\irrep{126}$ & = & $\irrep{210}+\irrep{945}+\irrep{1050}+\irrepbar{1050}+\irrep{5940}+\irrep{8085}+\irrep{23040}$\\
$\irrep{320}\times\irrep{144}$ & = & $\irrepbar{16}+2(\irrepbar{144})+2(\irrepbar{560})+2(\irrepbar{720})+\irrepbar{1200}+\irrepbar{2640}+2(\irrepbar{3696})+\irrepbar{8064}+\irrepbar{8800}+\irrepbar{15120}$\\
$\irrep{320}\times\irrep{210}$ & = & $\irrep{120}+\irrep{126}+\irrepbar{126}+\irrep{320}+3(\irrep{1728})+\irrep{2970}+\irrep[1]{3696}+\irrepbar[1]{3696}+\irrep{4312}+\irrep{4950}+\irrepbar{4950}+\irrep{36750}$\\
$\irrep{320}\times\irrep[1]{210}$ & = & $\irrep{45}+\irrep{54}+\irrep{660}+\irrep{770}+\irrep{945}+2(\irrep{1386})+\irrep{12870}+\irrep{14784}+\irrep{16380}+\irrep{17920}$\\
$\irrep{320}\times\irrep{320}$ & = & $\irrep{1}+2(\irrep{45})+2(\irrep{54})+\irrep{210}+\irrep{660}+2(\irrep{770})+3(\irrep{945})+3(\irrep{1386})+\irrep{4125}+\irrep{5940}+\irrep{7644}+\irrep{8085}+\irrep{14784}+\irrep{16380}+2(\irrep{17920})$\\
$\irrep{560}\times\irrep{10}$ & = & $\irrepbar{144}+\irrepbar{560}+\irrepbar{1200}+\irrepbar{3696}$\\
$\irrep{560}\times\irrep{16}$ & = & $\irrep{120}+\irrepbar{126}+\irrep{320}+\irrep{1728}+\irrep{2970}+\irrepbar[1]{3696}$\\
$\irrepbar{560}\times\irrep{16}$ & = & $\irrep{45}+\irrep{210}+\irrep{770}+\irrep{945}+\irrep{1050}+\irrep{5940}$\\
$\irrep{560}\times\irrep{45}$ & = & $\irrep{16}+\irrep{144}+2(\irrep{560})+\irrep{720}+\irrep{1200}+\irrep{1440}+\irrep{3696}+\irrep{8064}+\irrep{8800}$\\
$\irrep{560}\times\irrep{54}$ & = & $\irrep{144}+\irrep{560}+\irrep{720}+\irrep{1200}+\irrep{3696}+\irrep{8800}+\irrep{15120}$\\
$\irrep{560}\times\irrep{120}$ & = & $\irrepbar{16}+2(\irrepbar{144})+2(\irrepbar{560})+\irrepbar{672}+\irrepbar{720}+2(\irrepbar{1200})+\irrepbar{1440}+2(\irrepbar{3696})+\irrepbar{8064}+\irrepbar{8800}+\irrepbar{11088}+\irrepbar{25200}$\\
$\irrep{560}\times\irrep{126}$ & = & $\irrepbar{16}+\irrepbar{144}+2(\irrepbar{560})+\irrepbar{1200}+\irrepbar{1440}+\irrepbar{3696}+\irrepbar{8064}+\irrepbar{8800}+\irrepbar{11088}+\irrepbar{34992}$\\
$\irrepbar{560}\times\irrep{126}$ & = & $\irrep{144}+\irrep{560}+\irrep{672}+\irrep{720}+2(\irrep{1200})+\irrep{3696}+\irrep{8800}+\irrep{11088}+\irrep{17280}+\irrep{25200}$\\
$\irrep{560}\times\irrep{144}$ & = & $\irrep{10}+2(\irrep{120})+\irrep{126}+\irrepbar{126}+2(\irrep{320})+3(\irrep{1728})+2(\irrep{2970})+\irrep[1]{3696}+\irrepbar[1]{3696}+\irrep{4312}+\irrep{4410}+\irrepbar{4950}+\irrep{10560}+\irrep{36750}$\\
$\irrepbar{560}\times\irrep{144}$ & = & $\irrep{45}+\irrep{54}+2(\irrep{210})+\irrep{770}+3(\irrep{945})+2(\irrep{1050})+\irrepbar{1050}+\irrep{1386}+\irrep{4125}+2(\irrep{5940})+\irrep{6930}+\irrep{8085}+\irrep{17920}+\irrep{23040}$\\
$\irrep{560}\times\irrep{210}$ & = & $\irrep{16}+2(\irrep{144})+3(\irrep{560})+\irrep{720}+2(\irrep{1200})+2(\irrep{1440})+2(\irrep{3696})+\irrep{5280}+\irrep{8064}+2(\irrep{8800})+\irrep{11088}+\irrep{25200}+\irrep{34992}$\\
$\irrep{560}\times\irrep[1]{210}$ & = & $\irrepbar{560}+\irrepbar{720}+\irrepbar{2640}+\irrepbar{3696}+\irrepbar{8800}+\irrepbar{15120}+\irrepbar{38016}+\irrepbar{48048}$\\
$\irrep{560}\times\irrep{320}$ & = & $\irrepbar{16}+2(\irrepbar{144})+2(\irrepbar{560})+2(\irrepbar{720})+2(\irrepbar{1200})+\irrepbar{1440}+\irrepbar{2640}+3(\irrepbar{3696})+\irrepbar{8064}+2(\irrepbar{8800})+\irrepbar{11088}+\irrepbar{15120}+\irrepbar{25200}+\irrepbar{38016}+\irrepbar{43680}$\\
$\irrep{560}\times\irrep{560}$ & = & $\irrep{10}+2(\irrep{120})+\irrep{126}+2(\irrepbar{126})+\irrep[1]{210}+2(\irrep{320})+4(\irrep{1728})+3(\irrep{2970})+\irrep[1]{3696}+3(\irrepbar[1]{3696})+2(\irrep{4312})+\irrep{4410}+\irrep{4950}+\irrepbar{4950}+\irrepbar[1]{6930}+2(\irrep{10560})+\irrep{27720}+\irrep{34398}+2(\irrep{36750})+\irrepbar{46800}+\irrepbar{48114}$\\
$\irrepbar{560}\times\irrep{560}$ & = & $\irrep{1}+2(\irrep{45})+\irrep{54}+3(\irrep{210})+2(\irrep{770})+3(\irrep{945})+2(\irrep{1050})+2(\irrepbar{1050})+\irrep{1386}+\irrep{4125}+4(\irrep{5940})+\irrep{6930}+\irrepbar{6930}+\irrep{7644}+2(\irrep{8085})+\irrep{8910}+2(\irrep{17920})+\irrep{23040}+\irrepbar{23040}+\irrep{72765}+\irrep{73710}$\\
$\irrep{660}\times\irrep{10}$ & = & $\irrep[1]{210}+\irrep{1782}+\irrep{4608}$\\
$\irrep{660}\times\irrep{16}$ & = & $\irrep{2640}+\irrep{7920}$\\
$\irrep{660}\times\irrep{45}$ & = & $\irrep{660}+\irrep{1386}+\irrep{12870}+\irrep{14784}$\\
$\irrep{660}\times\irrep{54}$ & = & $\irrep{54}+\irrep{660}+\irrep{1386}+\irrep{4290}+\irrep{12870}+\irrep{16380}$\\
$\irrep{660}\times\irrep{120}$ & = & $\irrep{4312}+\irrep{4608}+\irrep{28160}+\irrep{42120}$\\
$\irrep{660}\times\irrep{126}$ & = & $\irrepbar{4950}+\irrep{28160}+\irrep{50050}$\\
$\irrep{660}\times\irrep{144}$ & = & $\irrep{720}+\irrep{2640}+\irrep{7920}+\irrep{15120}+\irrep{20592}+\irrep{48048}$\\
$\irrep{660}\times\irrep[1]{210}$ & = & $\irrep{10}+\irrep[1]{210}+\irrep{320}+\irrep{1782}+\irrep{4410}+\irrep{4608}+\irrep{9438}+\irrep{31680}+\irrep{37632}+\irrep{48510}$\\
$\irrep{660}\times\irrep{320}$ & = & $\irrep[1]{210}+\irrep{320}+\irrep{1782}+\irrep{4312}+\irrep{4410}+2(\irrep{4608})+\irrep{31680}+\irrep{42120}+\irrep{48510}+\irrep{68640}$\\
\end{longtable}
}
\newpage

\enlargethispage{20pt}
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO11TensorProducts}SO(11) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(11) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{11}\times\irrep{11}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}$\\
$\irrep{32}\times\irrep{11}$ & = & $\irrep{32}+\irrep{320}$\\
$\irrep{32}\times\irrep{32}$ & = & $\irrep{1}+\irrep{11}+\irrep{55}+\irrep{165}+\irrep{330}+\irrep{462}$\\
$\irrep{55}\times\irrep{11}$ & = & $\irrep{11}+\irrep{165}+\irrep{429}$\\
$\irrep{55}\times\irrep{32}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}$\\
$\irrep{55}\times\irrep{55}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{330}+\irrep{1144}+\irrep{1430}$\\
$\irrep{65}\times\irrep{11}$ & = & $\irrep{11}+\irrep{275}+\irrep{429}$\\
$\irrep{65}\times\irrep{32}$ & = & $\irrep{320}+\irrep{1760}$\\
$\irrep{65}\times\irrep{55}$ & = & $\irrep{55}+\irrep{65}+\irrep{1430}+\irrep{2025}$\\
$\irrep{65}\times\irrep{65}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{935}+\irrep{1144}+\irrep{2025}$\\
$\irrep{165}\times\irrep{11}$ & = & $\irrep{55}+\irrep{330}+\irrep{1430}$\\
$\irrep{165}\times\irrep{32}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{3520}$\\
$\irrep{165}\times\irrep{55}$ & = & $\irrep{11}+\irrep{165}+\irrep{429}+\irrep{462}+\irrep{3003}+\irrep{5005}$\\
$\irrep{165}\times\irrep{65}$ & = & $\irrep{165}+\irrep{429}+\irrep{3003}+\irrep{7128}$\\
$\irrep{165}\times\irrep{165}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{330}+\irrep{462}+\irrep{1144}+\irrep{1430}+\irrep{4290}+\irrep{7865}+\irrep{11583}$\\
$\irrep{275}\times\irrep{11}$ & = & $\irrep{65}+\irrep{935}+\irrep{2025}$\\
$\irrep{275}\times\irrep{32}$ & = & $\irrep{1760}+\irrep{7040}$\\
$\irrep{275}\times\irrep{55}$ & = & $\irrep{275}+\irrep{429}+\irrep{7128}+\irrep{7293}$\\
$\irrep{275}\times\irrep{65}$ & = & $\irrep{11}+\irrep{275}+\irrep{429}+\irrep{2717}+\irrep{7150}+\irrep{7293}$\\
$\irrep{275}\times\irrep{165}$ & = & $\irrep{1430}+\irrep{2025}+\irrep{15400}+\irrep{26520}$\\
$\irrep{275}\times\irrep{275}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{935}+\irrep{1144}+\irrep{2025}+\irrep{7007}+\irrep{13650}+\irrep{21945}+\irrep{28798}$\\
$\irrep{320}\times\irrep{11}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{1760}$\\
$\irrep{320}\times\irrep{32}$ & = & $\irrep{11}+\irrep{55}+\irrep{65}+\irrep{165}+\irrep{330}+\irrep{429}+\irrep{462}+\irrep{1430}+\irrep{3003}+\irrep{4290}$\\
$\irrep{320}\times\irrep{55}$ & = & $\irrep{32}+2(\irrep{320})+\irrep{1408}+\irrep{1760}+\irrep{3520}+\irrep{10240}$\\
$\irrep{320}\times\irrep{65}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{1760}+\irrep{7040}+\irrep{10240}$\\
$\irrep{320}\times\irrep{165}$ & = & $\irrep{32}+2(\irrep{320})+2(\irrep{1408})+\irrep{1760}+\irrep{3520}+\irrep{5280}+\irrep{10240}+\irrep{28512}$\\
$\irrep{320}\times\irrep{320}$ & = & $\irrep{1}+\irrep{11}+2(\irrep{55})+\irrep{65}+2(\irrep{165})+\irrep{275}+2(\irrep{330})+2(\irrep{429})+2(\irrep{462})+\irrep{1144}+2(\irrep{1430})+\irrep{2025}+2(\irrep{3003})+2(\irrep{4290})+\irrep{5005}+\irrep{7128}+\irrep{11583}+\irrep{15400}+\irrep{17160}+\irrep{22275}$\\
$\irrep{330}\times\irrep{11}$ & = & $\irrep{165}+\irrep{462}+\irrep{3003}$\\
$\irrep{330}\times\irrep{32}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{3520}+\irrep{5280}$\\
$\irrep{330}\times\irrep{55}$ & = & $\irrep{55}+\irrep{330}+\irrep{462}+\irrep{1430}+\irrep{4290}+\irrep{11583}$\\
$\irrep{330}\times\irrep{65}$ & = & $\irrep{330}+\irrep{1430}+\irrep{4290}+\irrep{15400}$\\
$\irrep{330}\times\irrep{165}$ & = & $\irrep{11}+\irrep{165}+\irrep{330}+\irrep{429}+\irrep{462}+\irrep{3003}+\irrep{4290}+\irrep{5005}+\irrep{17160}+\irrep{23595}$\\
$\irrep{330}\times\irrep{330}$ & = & $\irrep{1}+\irrep{55}+\irrep{65}+\irrep{165}+\irrep{330}+\irrep{462}+\irrep{1144}+\irrep{1430}+\irrep{3003}+\irrep{4290}+\irrep{7865}+\irrep{11583}+\irrep{17160}+\irrep[1]{23595}+\irrep{37752}$\\
$\irrep{429}\times\irrep{11}$ & = & $\irrep{55}+\irrep{65}+\irrep{1144}+\irrep{1430}+\irrep{2025}$\\
$\irrep{429}\times\irrep{32}$ & = & $\irrep{320}+\irrep{1408}+\irrep{1760}+\irrep{10240}$\\
$\irrep{429}\times\irrep{55}$ & = & $\irrep{11}+\irrep{165}+\irrep{275}+2(\irrep{429})+\irrep{3003}+\irrep{5005}+\irrep{7128}+\irrep{7150}$\\
$\irrep{429}\times\irrep{65}$ & = & $\irrep{11}+\irrep{165}+\irrep{275}+2(\irrep{429})+\irrep{5005}+\irrep{7128}+\irrep{7150}+\irrep{7293}$\\
$\irrep{429}\times\irrep{165}$ & = & $\irrep{55}+\irrep{65}+\irrep{330}+\irrep{1144}+2(\irrep{1430})+\irrep{2025}+\irrep{4290}+\irrep{11583}+\irrep{15400}+\irrep{33033}$\\
$\irrep{429}\times\irrep{275}$ & = & $\irrep{55}+\irrep{65}+\irrep{935}+\irrep{1144}+\irrep{1430}+2(\irrep{2025})+\irrep{21945}+\irrep{26520}+\irrep{28798}+\irrep{33033}$\\
$\irrep{429}\times\irrep{429}$ & = & $\irrep{1}+2(\irrep{55})+2(\irrep{65})+\irrep{330}+\irrep{935}+2(\irrep{1144})+3(\irrep{1430})+3(\irrep{2025})+\irrep{7865}+\irrep{11583}+\irrep{13650}+\irrep{15400}+\irrep{26520}+\irrep{28798}+2(\irrep{33033})$\\
$\irrep{462}\times\irrep{11}$ & = & $\irrep{330}+\irrep{462}+\irrep{4290}$\\
$\irrep{462}\times\irrep{32}$ & = & $\irrep{32}+\irrep{320}+\irrep{1408}+\irrep{3520}+\irrep{4224}+\irrep{5280}$\\
$\irrep{462}\times\irrep{55}$ & = & $\irrep{165}+\irrep{330}+\irrep{462}+\irrep{3003}+\irrep{4290}+\irrep{17160}$\\
$\irrep{462}\times\irrep{65}$ & = & $\irrep{462}+\irrep{3003}+\irrep{4290}+\irrep{22275}$\\
$\irrep{462}\times\irrep{165}$ & = & $\irrep{55}+\irrep{165}+\irrep{330}+\irrep{462}+\irrep{1430}+\irrep{3003}+\irrep{4290}+\irrep{11583}+\irrep{17160}+\irrep{37752}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:SO12TensorProducts}SO(12) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(12) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{12}\times\irrep{12}$ & = & $\irrep{1}+\irrep{66}+\irrep{77}$\\
$\irrep{32}\times\irrep{12}$ & = & $\irrepbar{32}+\irrepbar{352}$\\
$\irrepbar{32}\times\irrep{32}$ & = & $\irrep{12}+\irrep{220}+\irrep{792}$\\
$\irrep{32}\times\irrep{32}$ & = & $\irrep{1}+\irrep{66}+\irrep{462}+\irrep{495}$\\
$\irrep{66}\times\irrep{12}$ & = & $\irrep{12}+\irrep{220}+\irrep{560}$\\
$\irrep{66}\times\irrep{32}$ & = & $\irrep{32}+\irrep{352}+\irrep{1728}$\\
$\irrep{66}\times\irrep{66}$ & = & $\irrep{1}+\irrep{66}+\irrep{77}+\irrep{495}+\irrep{1638}+\irrep{2079}$\\
$\irrep{77}\times\irrep{12}$ & = & $\irrep{12}+\irrep[1]{352}+\irrep{560}$\\
$\irrep{77}\times\irrep{32}$ & = & $\irrep{352}+\irrep{2112}$\\
$\irrep{77}\times\irrep{66}$ & = & $\irrep{66}+\irrep{77}+\irrep{2079}+\irrep{2860}$\\
$\irrep{77}\times\irrep{77}$ & = & $\irrep{1}+\irrep{66}+\irrep{77}+\irrep{1287}+\irrep{1638}+\irrep{2860}$\\
$\irrep{220}\times\irrep{12}$ & = & $\irrep{66}+\irrep{495}+\irrep{2079}$\\
$\irrep{220}\times\irrep{32}$ & = & $\irrepbar{32}+\irrepbar{352}+\irrepbar{1728}+\irrepbar[1]{4928}$\\
$\irrep{220}\times\irrep{66}$ & = & $\irrep{12}+\irrep{220}+\irrep{560}+\irrep{792}+\irrep{4928}+\irrep{8008}$\\
$\irrep{220}\times\irrep{77}$ & = & $\irrep{220}+\irrep{560}+\irrep{4928}+\irrep{11232}$\\
$\irrep{220}\times\irrep{220}$ & = & $\irrep{1}+\irrep{66}+\irrep{77}+\irrep{462}+\irrepbar{462}+\irrep{495}+\irrep{1638}+\irrep{2079}+\irrep{8085}+\irrep{14014}+\irrep{21021}$\\
$\irrep{352}\times\irrep{12}$ & = & $\irrepbar{32}+\irrepbar{352}+\irrepbar{1728}+\irrepbar{2112}$\\
$\irrep[1]{352}\times\irrep{12}$ & = & $\irrep{77}+\irrep{1287}+\irrep{2860}$\\
$\irrep{352}\times\irrep{32}$ & = & $\irrep{66}+\irrep{77}+\irrepbar{462}+\irrep{495}+\irrep{2079}+\irrep{8085}$\\
$\irrepbar{352}\times\irrep{32}$ & = & $\irrep{12}+\irrep{220}+\irrep{560}+\irrep{792}+\irrep{4752}+\irrep{4928}$\\
$\irrep[1]{352}\times\irrep{32}$ & = & $\irrepbar{2112}+\irrepbar{9152}$\\
$\irrep{352}\times\irrep{66}$ & = & $\irrep{32}+2(\irrep{352})+\irrep{1728}+\irrep{2112}+\irrep[1]{4928}+\irrep{13728}$\\
$\irrep[1]{352}\times\irrep{66}$ & = & $\irrep[1]{352}+\irrep{560}+\irrep[1]{11088}+\irrep{11232}$\\
$\irrep{352}\times\irrep{77}$ & = & $\irrep{32}+\irrep{352}+\irrep{1728}+\irrep{2112}+\irrep{9152}+\irrep{13728}$\\
$\irrep[1]{352}\times\irrep{77}$ & = & $\irrep{12}+\irrep[1]{352}+\irrep{560}+\irrep{4004}+\irrep{11088}+\irrep[1]{11088}$\\
$\irrep{352}\times\irrep{220}$ & = & $\irrepbar{32}+2(\irrepbar{352})+2(\irrepbar{1728})+\irrepbar{2112}+\irrepbar[1]{4928}+\irrepbar{8800}+\irrepbar{13728}+\irrepbar{43680}$\\
$\irrep[1]{352}\times\irrep{220}$ & = & $\irrep{2079}+\irrep{2860}+\irrep{27456}+\irrep{45045}$\\
$\irrep{352}\times\irrep{352}$ & = & $\irrep{1}+2(\irrep{66})+\irrep{77}+\irrep{462}+\irrepbar{462}+2(\irrep{495})+\irrep{1638}+2(\irrep{2079})+\irrep{2860}+2(\irrep{8085})+\irrep{21021}+\irrepbar{21450}+\irrepbar{27027}+\irrep{27456}$\\
$\irrepbar{352}\times\irrep{352}$ & = & $\irrep{12}+2(\irrep{220})+\irrep[1]{352}+2(\irrep{560})+2(\irrep{792})+\irrep{4752}+\irrepbar{4752}+2(\irrep{4928})+\irrep{8008}+\irrep{11232}+\irrep{36036}+\irrep{45760}$\\
$\irrep{462}\times\irrep{12}$ & = & $\irrep{792}+\irrep{4752}$\\
$\irrepbar{462}\times\irrep{32}$ & = & $\irrep{352}+\irrep[1]{4928}+\irrep{9504}$\\
$\irrep{462}\times\irrep{32}$ & = & $\irrep{32}+\irrep{1728}+\irrep{4224}+\irrep{8800}$\\
$\irrep{462}\times\irrep{66}$ & = & $\irrep{462}+\irrep{495}+\irrep{8085}+\irrep{21450}$\\
$\irrep{462}\times\irrep{77}$ & = & $\irrepbar{462}+\irrep{8085}+\irrep{27027}$\\
$\irrep{495}\times\irrep{12}$ & = & $\irrep{220}+\irrep{792}+\irrep{4928}$\\
$\irrep{495}\times\irrep{32}$ & = & $\irrep{32}+\irrep{352}+\irrep{1728}+\irrep[1]{4928}+\irrep{8800}$\\
$\irrep{495}\times\irrep{66}$ & = & $\irrep{66}+\irrep{462}+\irrepbar{462}+\irrep{495}+\irrep{2079}+\irrep{8085}+\irrep{21021}$\\
$\irrep{495}\times\irrep{77}$ & = & $\irrep{495}+\irrep{2079}+\irrep{8085}+\irrep{27456}$\\
$\irrep{495}\times\irrep{220}$ & = & $\irrep{12}+\irrep{220}+\irrep{560}+2(\irrep{792})+\irrep{4752}+\irrepbar{4752}+\irrep{4928}+\irrep{8008}+\irrep{36036}+\irrep{48048}$\\
$\irrep{560}\times\irrep{12}$ & = & $\irrep{66}+\irrep{77}+\irrep{1638}+\irrep{2079}+\irrep{2860}$\\
$\irrep{560}\times\irrep{32}$ & = & $\irrepbar{352}+\irrepbar{1728}+\irrepbar{2112}+\irrepbar{13728}$\\
$\irrep{560}\times\irrep{66}$ & = & $\irrep{12}+\irrep{220}+\irrep[1]{352}+2(\irrep{560})+\irrep{4928}+\irrep{8008}+\irrep{11088}+\irrep{11232}$\\
$\irrep{560}\times\irrep{77}$ & = & $\irrep{12}+\irrep{220}+\irrep[1]{352}+2(\irrep{560})+\irrep{8008}+\irrep{11088}+\irrep[1]{11088}+\irrep{11232}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO13TensorProducts}SO(13) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(13) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{13}\times\irrep{13}$ & = & $\irrep{1}+\irrep{78}+\irrep{90}$\\
$\irrep{64}\times\irrep{13}$ & = & $\irrep{64}+\irrep{768}$\\
$\irrep{64}\times\irrep{64}$ & = & $\irrep{1}+\irrep{13}+\irrep{78}+\irrep{286}+\irrepbar{715}+\irrep{1287}+\irrep{1716}$\\
$\irrep{78}\times\irrep{13}$ & = & $\irrep{13}+\irrep{286}+\irrep{715}$\\
$\irrep{78}\times\irrep{64}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}$\\
$\irrep{78}\times\irrep{78}$ & = & $\irrep{1}+\irrep{78}+\irrep{90}+\irrepbar{715}+\irrep{2275}+\irrep{2925}$\\
$\irrep{90}\times\irrep{13}$ & = & $\irrep{13}+\irrep{442}+\irrep{715}$\\
$\irrep{90}\times\irrep{64}$ & = & $\irrep{768}+\irrep{4992}$\\
$\irrep{90}\times\irrep{78}$ & = & $\irrep{78}+\irrep{90}+\irrep{2925}+\irrep{3927}$\\
$\irrep{90}\times\irrep{90}$ & = & $\irrep{1}+\irrep{78}+\irrep{90}+\irrep{1729}+\irrep{2275}+\irrep{3927}$\\
$\irrep{286}\times\irrep{13}$ & = & $\irrep{78}+\irrepbar{715}+\irrep{2925}$\\
$\irrep{286}\times\irrep{64}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}+\irrep{13312}$\\
$\irrep{286}\times\irrep{78}$ & = & $\irrep{13}+\irrep{286}+\irrep{715}+\irrep{1287}+\irrep{7722}+\irrep{12285}$\\
$\irrep{286}\times\irrep{90}$ & = & $\irrep{286}+\irrep{715}+\irrep{7722}+\irrep{17017}$\\
$\irrep{442}\times\irrep{13}$ & = & $\irrep{90}+\irrep{1729}+\irrep{3927}$\\
$\irrep{442}\times\irrep{78}$ & = & $\irrep{442}+\irrep{715}+\irrep{16302}+\irrep{17017}$\\
$\irrep{442}\times\irrep{90}$ & = & $\irrep{13}+\irrep{442}+\irrep{715}+\irrep{5733}+\irrep{16302}+\irrep{16575}$\\
$\irrep{715}\times\irrep{13}$ & = & $\irrep{78}+\irrep{90}+\irrep{2275}+\irrep{2925}+\irrep{3927}$\\
$\irrep{715}\times\irrep{78}$ & = & $\irrep{13}+\irrep{286}+\irrep{442}+2(\irrep{715})+\irrep{7722}+\irrep{12285}+\irrep{16575}+\irrep{17017}$\\
$\irrep{715}\times\irrep{90}$ & = & $\irrep{13}+\irrep{286}+\irrep{442}+2(\irrep{715})+\irrep{12285}+\irrep{16302}+\irrep{16575}+\irrep{17017}$\\
$\irrep{768}\times\irrep{13}$ & = & $\irrep{64}+\irrep{768}+\irrep{4160}+\irrep{4992}$\\
$\irrep{1287}\times\irrep{13}$ & = & $\irrepbar{715}+\irrep{1716}+\irrep{14300}$\\
$\irrep{1729}\times\irrep{13}$ & = & $\irrep{442}+\irrep{5733}+\irrep{16302}$\\
$\irrep{2275}\times\irrep{13}$ & = & $\irrep{715}+\irrep{12285}+\irrep{16575}$\\
$\irrep{2925}\times\irrep{13}$ & = & $\irrep{286}+\irrep{715}+\irrep{7722}+\irrep{12285}+\irrep{17017}$\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO14TensorProducts}SO(14) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(14) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{91}+\irrep{104}$\\
$\irrep{64}\times\irrep{14}$ & = & $\irrepbar{64}+\irrepbar{832}$\\
$\irrepbar{64}\times\irrep{64}$ & = & $\irrep{1}+\irrep{91}+\irrep{1001}+\irrep{3003}$\\
$\irrep{64}\times\irrep{64}$ & = & $\irrep{14}+\irrep{364}+\irrep{1716}+\irrep{2002}$\\
$\irrep{91}\times\irrep{14}$ & = & $\irrep{14}+\irrep{364}+\irrep{896}$\\
$\irrep{91}\times\irrep{64}$ & = & $\irrep{64}+\irrep{832}+\irrep{4928}$\\
$\irrep{91}\times\irrep{91}$ & = & $\irrep{1}+\irrep{91}+\irrep{104}+\irrep{1001}+\irrep{3080}+\irrep{4004}$\\
$\irrep{104}\times\irrep{14}$ & = & $\irrep{14}+\irrep{546}+\irrep{896}$\\
$\irrep{104}\times\irrep{64}$ & = & $\irrep{832}+\irrep{5824}$\\
$\irrep{104}\times\irrep{91}$ & = & $\irrep{91}+\irrep{104}+\irrep{4004}+\irrep{5265}$\\
$\irrep{104}\times\irrep{104}$ & = & $\irrep{1}+\irrep{91}+\irrep{104}+\irrep{2275}+\irrep{3080}+\irrep{5265}$\\
$\irrep{364}\times\irrep{14}$ & = & $\irrep{91}+\irrep{1001}+\irrep{4004}$\\
$\irrep{546}\times\irrep{14}$ & = & $\irrep{104}+\irrep{2275}+\irrep{5265}$\\
$\irrep{832}\times\irrep{14}$ & = & $\irrepbar{64}+\irrepbar{832}+\irrepbar{4928}+\irrepbar{5824}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO18TensorProducts}SO(18) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(18) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{18}\times\irrep{18}$ & = & $\irrep{1}+\irrep{153}+\irrep{170}$\\
$\irrep{153}\times\irrep{18}$ & = & $\irrep{18}+\irrep{816}+\irrep{1920}$\\
$\irrep{170}\times\irrep{18}$ & = & $\irrep{18}+\irrep{1122}+\irrep{1920}$\\
$\irrep{256}\times\irrep{18}$ & = & $\irrepbar{256}+\irrepbar{4352}$\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO22TensorProducts}SO(22) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(22) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{22}\times\irrep{22}$ & = & $\irrep{1}+\irrep{231}+\irrep{252}$\\
$\irrep{231}\times\irrep{22}$ & = & $\irrep{22}+\irrep{1540}+\irrep{3520}$\\
$\irrep{252}\times\irrep{22}$ & = & $\irrep{22}+\irrep{2002}+\irrep{3520}$\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:SO26TensorProducts}SO(26) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{SO(26) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{26}\times\irrep{26}$ & = & $\irrep{1}+\irrep{325}+\irrep{350}$\\
$\irrep{325}\times\irrep{26}$ & = & $\irrep{26}+\irrep{2600}+\irrep{5824}$\\
$\irrep{325}\times\irrep{325}$ & = & $\irrep{1}+\irrep{325}+\irrep{350}+\irrep{14950}+\irrep{37674}+\irrep{52325}$\\
$\irrep{2600}\times\irrep{26}$ & = & $\irrep{325}+\irrep{14950}+\irrep{52325}$\\
$\irrep{2600}\times\irrep{325}$ & = & $\irrep{26}+\irrep{2600}+\irrep{5824}+\irrep{65780}+\irrep{320320}+\irrep{450450}$\\
\end{longtable}
\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp4TensorProducts}Sp(4) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(4) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{4}\times\irrep{4}$ & = & $\irrep{1}+\irrep{5}+\irrep{10}$\\
$\irrep{5}\times\irrep{4}$ & = & $\irrep{4}+\irrep{16}$\\
$\irrep{5}\times\irrep{5}$ & = & $\irrep{1}+\irrep{10}+\irrep{14}$\\
$\irrep{10}\times\irrep{4}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}$\\
$\irrep{10}\times\irrep{5}$ & = & $\irrep{5}+\irrep{10}+\irrep{35}$\\
$\irrep{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{5}+\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}$\\
$\irrep{14}\times\irrep{4}$ & = & $\irrep{16}+\irrep{40}$\\
$\irrep{14}\times\irrep{5}$ & = & $\irrep{5}+\irrep{30}+\irrep{35}$\\
$\irrep{14}\times\irrep{10}$ & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep{81}$\\
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{10}+\irrep{14}+\irrep[1]{35}+\irrep{55}+\irrep{81}$\\
$\irrep{16}\times\irrep{4}$ & = & $\irrep{5}+\irrep{10}+\irrep{14}+\irrep{35}$\\
$\irrep{16}\times\irrep{5}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}$\\
$\irrep{16}\times\irrep{10}$ & = & $\irrep{4}+2(\irrep{16})+\irrep{20}+\irrep{40}+\irrep{64}$\\
$\irrep{16}\times\irrep{14}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}+\irrep{64}+\irrep{80}$\\
$\irrep{16}\times\irrep{16}$ & = & $\irrep{1}+\irrep{5}+2(\irrep{10})+\irrep{14}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}$\\
$\irrep{20}\times\irrep{4}$ & = & $\irrep{10}+\irrep{35}+\irrep[1]{35}$\\
$\irrep{20}\times\irrep{5}$ & = & $\irrep{16}+\irrep{20}+\irrep{64}$\\
$\irrep{20}\times\irrep{10}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}+\irrep{56}+\irrep{64}$\\
$\irrep{20}\times\irrep{14}$ & = & $\irrep{16}+\irrep{20}+\irrep{40}+\irrep{64}+\irrep{140}$\\
$\irrep{20}\times\irrep{16}$ & = & $\irrep{5}+\irrep{10}+\irrep{14}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}+\irrep{105}$\\
$\irrep{20}\times\irrep{20}$ & = & $\irrep{1}+\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{84}+\irrep{105}$\\
$\irrep{30}\times\irrep{4}$ & = & $\irrep{40}+\irrep{80}$\\
$\irrep{30}\times\irrep{5}$ & = & $\irrep{14}+\irrep{55}+\irrep{81}$\\
$\irrep{30}\times\irrep{10}$ & = & $\irrep{30}+\irrep{35}+\irrep{81}+\irrep{154}$\\
$\irrep{30}\times\irrep{14}$ & = & $\irrep{5}+\irrep{30}+\irrep{35}+\irrep{91}+\irrep{105}+\irrep{154}$\\
$\irrep{30}\times\irrep{16}$ & = & $\irrep{16}+\irrep{40}+\irrep{64}+\irrep{80}+\irrep{140}+\irrep[1]{140}$\\
$\irrep{30}\times\irrep{20}$ & = & $\irrep{20}+\irrep{40}+\irrep{64}+\irrep{80}+\irrep{140}+\irrep{256}$\\
$\irrep{30}\times\irrep{30}$ & = & $\irrep{1}+\irrep{10}+\irrep{14}+\irrep[1]{35}+\irrep{55}+\irrep{81}+\irrep{84}+\irrep[2]{140}+\irrep{220}+\irrep{260}$\\
$\irrep{35}\times\irrep{4}$ & = & $\irrep{16}+\irrep{20}+\irrep{40}+\irrep{64}$\\
$\irrep[1]{35}\times\irrep{4}$ & = & $\irrep{20}+\irrep{56}+\irrep{64}$\\
$\irrep{35}\times\irrep{5}$ & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{81}$\\
$\irrep[1]{35}\times\irrep{5}$ & = & $\irrep{35}+\irrep[1]{35}+\irrep{105}$\\
$\irrep{35}\times\irrep{10}$ & = & $\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}+\irrep{105}$\\
$\irrep[1]{35}\times\irrep{10}$ & = & $\irrep{10}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{84}+\irrep{105}$\\
$\irrep{35}\times\irrep{14}$ & = & $\irrep{5}+\irrep{10}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+\irrep{81}+\irrep{105}+\irrep{154}$\\
$\irrep[1]{35}\times\irrep{14}$ & = & $\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{105}+\irrep{220}$\\
$\irrep{35}\times\irrep{16}$ & = & $\irrep{4}+2(\irrep{16})+2(\irrep{20})+2(\irrep{40})+\irrep{56}+2(\irrep{64})+\irrep{80}+\irrep{140}$\\
$\irrep[1]{35}\times\irrep{16}$ & = & $\irrep{16}+\irrep{20}+\irrep{40}+\irrep{56}+2(\irrep{64})+\irrep{140}+\irrep{160}$\\
$\irrep{35}\times\irrep{20}$ & = & $\irrep{4}+2(\irrep{16})+\irrep{20}+2(\irrep{40})+\irrep{56}+2(\irrep{64})+\irrep{80}+\irrep{140}+\irrep{160}$\\
$\irrep[1]{35}\times\irrep{20}$ & = & $\irrep{4}+\irrep{16}+\irrep{20}+\irrep{40}+\irrep{56}+\irrep{64}+\irrep{80}+\irrep{120}+\irrep{140}+\irrep{160}$\\
$\irrep{35}\times\irrep{30}$ & = & $\irrep{10}+\irrep{14}+\irrep{35}+\irrep[1]{35}+\irrep{55}+2(\irrep{81})+\irrep{105}+\irrep{154}+\irrep{220}+\irrep{260}$\\
$\irrep[1]{35}\times\irrep{30}$ & = & $\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{81}+\irrep{105}+\irrep{154}+\irrep{220}+\irrep{390}$\\
$\irrep{35}\times\irrep{35}$ & = & $\irrep{1}+\irrep{5}+2(\irrep{10})+2(\irrep{14})+\irrep{30}+3(\irrep{35})+2(\irrep[1]{35})+\irrep{55}+3(\irrep{81})+\irrep{84}+2(\irrep{105})+\irrep{154}+\irrep{220}$\\
$\irrep[1]{35}\times\irrep{35}$ & = & $\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+2(\irrep{35})+\irrep[1]{35}+2(\irrep{81})+\irrep{84}+2(\irrep{105})+\irrep{154}+\irrep{220}+\irrep{231}$\\
$\irrep[1]{35}\times\irrep[1]{35}$ & = & $\irrep{1}+\irrep{5}+\irrep{10}+\irrep{14}+\irrep{30}+\irrep{35}+\irrep[1]{35}+\irrep{55}+\irrep{81}+\irrep{84}+\irrep{105}+\irrep{154}+\irrep{165}+\irrep{220}+\irrep{231}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp6TensorProducts}Sp(6) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(6) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{6}\times\irrep{6}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}$\\
$\irrep[1]{14}\times\irrep{6}$ & = & $\irrep{14}+\irrep{70}$\\
$\irrep{14}\times\irrep{6}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{64}$\\
$\irrep[1]{14}\times\irrep[1]{14}$ & = & $\irrep{1}+\irrep{21}+\irrep{84}+\irrep{90}$\\
$\irrep[1]{14}\times\irrep{14}$ & = & $\irrep{6}+\irrep{64}+\irrep{126}$\\
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}$\\
$\irrep{21}\times\irrep{6}$ & = & $\irrep{6}+\irrep{56}+\irrep{64}$\\
$\irrep{21}\times\irrep[1]{14}$ & = & $\irrep[1]{14}+\irrep{64}+\irrep{216}$\\
$\irrep{21}\times\irrep{14}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{189}$\\
$\irrep{21}\times\irrep{21}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}+\irrep{90}+\irrep[1]{126}+\irrep{189}$\\
$\irrep{56}\times\irrep{6}$ & = & $\irrep{21}+\irrep[1]{126}+\irrep{189}$\\
$\irrep{56}\times\irrep[1]{14}$ & = & $\irrep{70}+\irrep{189}+\irrep{525}$\\
$\irrep{56}\times\irrep{14}$ & = & $\irrep{56}+\irrep{64}+\irrep{216}+\irrep{448}$\\
$\irrep{56}\times\irrep{21}$ & = & $\irrep{6}+\irrep{56}+\irrep{64}+\irrep{252}+\irrep{350}+\irrep{448}$\\
$\irrep{56}\times\irrep{56}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}+\irrep{90}+\irrep[1]{126}+\irrep{189}+\irrep{385}+\irrep{462}+\irrep{924}+\irrep[1]{924}$\\
$\irrep{64}\times\irrep{6}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep{189}$\\
$\irrep{64}\times\irrep[1]{14}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep{189}+\irrep{512}$\\
$\irrep{64}\times\irrep{14}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+2(\irrep{64})+\irrep{126}+\irrep{216}+\irrep{350}$\\
$\irrep{64}\times\irrep{21}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+2(\irrep{64})+\irrep{126}+\irrep{216}+\irrep{350}+\irrep{448}$\\
$\irrep{64}\times\irrep{56}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{90}+\irrep[1]{126}+2(\irrep{189})+\irrep{512}+\irrep{525}+\irrep{924}+\irrep[1]{924}$\\
$\irrep{64}\times\irrep{64}$ & = & $\irrep{1}+2(\irrep{14})+2(\irrep{21})+3(\irrep{70})+\irrep{84}+2(\irrep{90})+\irrep[1]{126}+3(\irrep{189})+\irrep{385}+2(\irrep{512})+\irrep{525}+\irrep{924}$\\
$\irrep{70}\times\irrep{6}$ & = & $\irrep[1]{14}+\irrep{64}+\irrep{126}+\irrep{216}$\\
$\irrep{70}\times\irrep[1]{14}$ & = & $\irrep{6}+\irrep{56}+\irrep{64}+\irrep{126}+\irrep{350}+\irrep{378}$\\
$\irrep{70}\times\irrep{14}$ & = & $\irrep{14}+\irrep{21}+\irrep{70}+\irrep{84}+\irrep{90}+\irrep{189}+\irrep{512}$\\
$\irrep{70}\times\irrep{21}$ & = & $\irrep{14}+2(\irrep{70})+\irrep{90}+\irrep{189}+\irrep{512}+\irrep{525}$\\
$\irrep{70}\times\irrep{56}$ & = & $\irrep[1]{14}+\irrep{64}+\irrep{126}+2(\irrep{216})+\irrep{350}+\irrep{448}+\irrep{1100}+\irrep{1386}$\\
$\irrep{70}\times\irrep{64}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+3(\irrep{64})+2(\irrep{126})+2(\irrep{216})+2(\irrep{350})+\irrep{378}+\irrep{448}+\irrep{616}+\irrep{1386}$\\
$\irrep{70}\times\irrep{70}$ & = & $\irrep{1}+\irrep{14}+2(\irrep{21})+\irrep{70}+\irrep{84}+2(\irrep{90})+\irrep[1]{126}+2(\irrep{189})+\irrep{385}+2(\irrep{512})+\irrep{594}+\irrep{924}+\irrep{1078}$\\
$\irrep{84}\times\irrep{6}$ & = & $\irrep{126}+\irrep{378}$\\
$\irrep{84}\times\irrep[1]{14}$ & = & $\irrep[1]{14}+\irrep{216}+\irrep{330}+\irrep{616}$\\
$\irrep{84}\times\irrep{14}$ & = & $\irrep{70}+\irrep{512}+\irrep{594}$\\
$\irrep{84}\times\irrep{21}$ & = & $\irrep{84}+\irrep{90}+\irrep{512}+\irrep{1078}$\\
$\irrep{84}\times\irrep{56}$ & = & $\irrep{126}+\irrep{350}+\irrep{378}+\irrep{1386}+\irrep{2464}$\\
$\irrep{84}\times\irrep{64}$ & = & $\irrep{64}+\irrep{126}+\irrep{216}+\irrep{350}+\irrep{378}+\irrep{616}+\irrep{1386}+\irrep{2240}$\\
$\irrep{84}\times\irrep{70}$ & = & $\irrep{14}+\irrep{70}+\irrep{189}+\irrep{385}+\irrep{512}+\irrep{525}+\irrep{594}+\irrep[1]{1386}+\irrep{2205}$\\
$\irrep{84}\times\irrep{84}$ & = & $\irrep{1}+\irrep{21}+\irrep{84}+\irrep{90}+\irrep[1]{126}+\irrep{924}+\irrep{1001}+\irrep{1078}+\irrep{1274}+\irrep{2457}$\\
$\irrep{90}\times\irrep{6}$ & = & $\irrep{64}+\irrep{126}+\irrep{350}$\\
$\irrep{90}\times\irrep[1]{14}$ & = & $\irrep[1]{14}+\irrep{64}+\irrep{216}+\irrep{350}+\irrep{616}$\\
$\irrep{90}\times\irrep{14}$ & = & $\irrep{14}+\irrep{70}+\irrep{90}+\irrep{189}+\irrep{385}+\irrep{512}$\\
$\irrep{90}\times\irrep{21}$ & = & $\irrep{21}+\irrep{70}+\irrep{84}+\irrep{90}+\irrep{189}+\irrep{512}+\irrep{924}$\\
$\irrep{90}\times\irrep{56}$ & = & $\irrep{56}+\irrep{64}+\irrep{126}+\irrep{216}+\irrep{350}+\irrep{378}+\irrep{448}+\irrep{1386}+\irrep{2016}$\\
$\irrep{90}\times\irrep{64}$ & = & $\irrep{6}+\irrep[1]{14}+\irrep{56}+2(\irrep{64})+2(\irrep{126})+2(\irrep{216})+2(\irrep{350})+\irrep{378}+\irrep{448}+\irrep{616}+\irrep{1344}+\irrep{1386}$\\
$\irrep{90}\times\irrep{70}$ & = & $\irrep{14}+\irrep{21}+2(\irrep{70})+\irrep{90}+2(\irrep{189})+\irrep{385}+2(\irrep{512})+\irrep{525}+\irrep{594}+\irrep{924}+\irrep{2205}$\\
$\irrep{90}\times\irrep{84}$ & = & $\irrep{21}+\irrep{84}+\irrep{90}+\irrep{189}+\irrep{512}+\irrep{924}+\irrep{1078}+\irrep{2205}+\irrep{2457}$\\
$\irrep{90}\times\irrep{90}$ & = & $\irrep{1}+\irrep{14}+\irrep{21}+\irrep{70}+\irrep{84}+2(\irrep{90})+\irrep[1]{126}+\irrep{189}+\irrep{385}+2(\irrep{512})+\irrep{525}+\irrep{924}+\irrep{1078}+\irrep{1274}+\irrep{2205}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp8TensorProducts}Sp(8) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(8) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{8}\times\irrep{8}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}$\\
$\irrep{27}\times\irrep{8}$ & = & $\irrep{8}+\irrep{48}+\irrep{160}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}+\irrep{42}+\irrep{308}+\irrep{315}$\\
$\irrep{36}\times\irrep{8}$ & = & $\irrep{8}+\irrep{120}+\irrep{160}$\\
$\irrep{36}\times\irrep{27}$ & = & $\irrep{27}+\irrep{36}+\irrep{315}+\irrep{594}$\\
$\irrep{36}\times\irrep{36}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}+\irrep{308}+\irrep{330}+\irrep{594}$\\
$\irrep{42}\times\irrep{8}$ & = & $\irrep{48}+\irrep{288}$\\
$\irrep{42}\times\irrep{27}$ & = & $\irrep{27}+\irrep{315}+\irrep[1]{792}$\\
$\irrep{42}\times\irrep{36}$ & = & $\irrep{42}+\irrep{315}+\irrep{1155}$\\
$\irrep{42}\times\irrep{42}$ & = & $\irrep{1}+\irrep{36}+\irrep{308}+\irrep[1]{594}+\irrep{825}$\\
$\irrep{48}\times\irrep{8}$ & = & $\irrep{27}+\irrep{42}+\irrep{315}$\\
$\irrep{48}\times\irrep{27}$ & = & $\irrep{8}+\irrep{48}+\irrep{160}+\irrep{288}+\irrep{792}$\\
$\irrep{48}\times\irrep{36}$ & = & $\irrep{48}+\irrep{160}+\irrep{288}+\irrep{1232}$\\
$\irrep{48}\times\irrep{42}$ & = & $\irrep{8}+\irrep{160}+\irrep{792}+\irrep{1056}$\\
$\irrep{48}\times\irrep{48}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}+\irrep{308}+\irrep{315}+\irrep[1]{792}+\irrep{825}$\\
$\irrep{120}\times\irrep{8}$ & = & $\irrep{36}+\irrep{330}+\irrep{594}$\\
$\irrep{120}\times\irrep{27}$ & = & $\irrep{120}+\irrep{160}+\irrep{1232}+\irrep{1728}$\\
$\irrep{120}\times\irrep{36}$ & = & $\irrep{8}+\irrep{120}+\irrep{160}+\irrep[2]{792}+\irrep{1512}+\irrep{1728}$\\
$\irrep{120}\times\irrep{42}$ & = & $\irrep{288}+\irrep{1232}+\irrep{3520}$\\
$\irrep{120}\times\irrep{48}$ & = & $\irrep{315}+\irrep{594}+\irrep{1155}+\irrep{3696}$\\
$\irrep{120}\times\irrep{120}$ & = & $\irrep{1}+\irrep{27}+\irrep{36}+\irrep{308}+\irrep{330}+\irrep{594}+\irrep{1716}+\irrep{2184}+\irrep{4290}+\irrep{4914}$\\
$\irrep{160}\times\irrep{8}$ & = & $\irrep{27}+\irrep{36}+\irrep{308}+\irrep{315}+\irrep{594}$\\
$\irrep{160}\times\irrep{27}$ & = & $\irrep{8}+\irrep{48}+\irrep{120}+2(\irrep{160})+\irrep{288}+\irrep{792}+\irrep{1232}+\irrep{1512}$\\
$\irrep{160}\times\irrep{36}$ & = & $\irrep{8}+\irrep{48}+\irrep{120}+2(\irrep{160})+\irrep{792}+\irrep{1232}+\irrep{1512}+\irrep{1728}$\\
$\irrep{160}\times\irrep{42}$ & = & $\irrep{48}+\irrep{160}+\irrep{288}+\irrep{792}+\irrep{1232}+\irrep{4200}$\\
$\irrep{160}\times\irrep{48}$ & = & $\irrep{27}+\irrep{36}+\irrep{42}+\irrep{308}+2(\irrep{315})+\irrep{594}+\irrep[1]{792}+\irrep{1155}+\irrep{4096}$\\
$\irrep{160}\times\irrep{120}$ & = & $\irrep{27}+\irrep{36}+\irrep{308}+\irrep{315}+\irrep{330}+2(\irrep{594})+\irrep{3696}+\irrep{4096}+\irrep{4290}+\irrep{4914}$\\
$\irrep{160}\times\irrep{160}$ & = & $\irrep{1}+2(\irrep{27})+2(\irrep{36})+\irrep{42}+2(\irrep{308})+3(\irrep{315})+\irrep{330}+3(\irrep{594})+\irrep[1]{792}+\irrep{825}+\irrep{1155}+\irrep{2184}+\irrep{3696}+2(\irrep{4096})+\irrep{4914}$\\
$\irrep{288}\times\irrep{8}$ & = & $\irrep{42}+\irrep{315}+\irrep[1]{792}+\irrep{1155}$\\
$\irrep{288}\times\irrep{27}$ & = & $\irrep{48}+\irrep{160}+\irrep{288}+\irrep{792}+\irrep{1056}+\irrep{1232}+\irrep{4200}$\\
$\irrep{288}\times\irrep{36}$ & = & $\irrep{48}+2(\irrep{288})+\irrep{792}+\irrep{1232}+\irrep{3520}+\irrep{4200}$\\
$\irrep{288}\times\irrep{42}$ & = & $\irrep{8}+\irrep{120}+\irrep{160}+\irrep{792}+\irrep{1056}+\irrep{1512}+\irrep[1]{3696}+\irrep{4752}$\\
$\irrep{288}\times\irrep{48}$ & = & $\irrep{27}+\irrep{36}+\irrep{308}+\irrep{315}+\irrep{594}+\irrep[1]{594}+\irrep[1]{792}+\irrep{825}+\irrep{4096}+\irrep{6237}$\\
$\irrep{308}\times\irrep{8}$ & = & $\irrep{160}+\irrep{792}+\irrep{1512}$\\
$\irrep{308}\times\irrep{27}$ & = & $\irrep{27}+\irrep{308}+\irrep{315}+\irrep{594}+\irrep[1]{792}+\irrep{2184}+\irrep{4096}$\\
$\irrep{308}\times\irrep{36}$ & = & $\irrep{36}+\irrep{308}+\irrep{315}+\irrep{594}+\irrep{825}+\irrep{4096}+\irrep{4914}$\\
$\irrep{308}\times\irrep{42}$ & = & $\irrep{42}+\irrep{308}+\irrep{315}+\irrep{1155}+\irrep{4096}+\irrep{7020}$\\
$\irrep{308}\times\irrep{48}$ & = & $\irrep{48}+\irrep{160}+\irrep{288}+\irrep{792}+\irrep{1232}+\irrep{1512}+\irrep{4200}+\irrep{6552}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:Sp10TensorProducts}Sp(10) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(10) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{10}\times\irrep{10}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}$\\
$\irrep{44}\times\irrep{10}$ & = & $\irrep{10}+\irrep{110}+\irrep{320}$\\
$\irrep{44}\times\irrep{44}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{165}+\irrep{780}+\irrep{891}$\\
$\irrep{55}\times\irrep{10}$ & = & $\irrep{10}+\irrep{220}+\irrep{320}$\\
$\irrep{55}\times\irrep{44}$ & = & $\irrep{44}+\irrep{55}+\irrep{891}+\irrep{1430}$\\
$\irrep{55}\times\irrep{55}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{715}+\irrep{780}+\irrep{1430}$\\
$\irrep{110}\times\irrep{10}$ & = & $\irrep{44}+\irrep{165}+\irrep{891}$\\
$\irrep{110}\times\irrep{44}$ & = & $\irrep{10}+\irrep{110}+\irrep{132}+\irrep{320}+\irrep{1408}+\irrep{2860}$\\
$\irrep{110}\times\irrep{55}$ & = & $\irrep{110}+\irrep{320}+\irrep{1408}+\irrep{4212}$\\
$\irrep{110}\times\irrep{110}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{165}+\irrep{780}+\irrep{891}+\irrep{1155}+\irrep{4004}+\irrep{5005}$\\
$\irrep{132}\times\irrep{10}$ & = & $\irrep{165}+\irrep{1155}$\\
$\irrep{132}\times\irrep{44}$ & = & $\irrep{110}+\irrep{1408}+\irrep{4290}$\\
$\irrep{132}\times\irrep{55}$ & = & $\irrep{132}+\irrep{1408}+\irrep{5720}$\\
$\irrep{132}\times\irrep{110}$ & = & $\irrep{44}+\irrep{891}+\irrep{5005}+\irrep{8580}$\\
$\irrep{132}\times\irrep{132}$ & = & $\irrep{1}+\irrep{55}+\irrep{780}+\irrep{4004}+\irrep{4719}+\irrep{7865}$\\
$\irrep{165}\times\irrep{10}$ & = & $\irrep{110}+\irrep{132}+\irrep{1408}$\\
$\irrep{165}\times\irrep{44}$ & = & $\irrep{44}+\irrep{165}+\irrep{891}+\irrep{1155}+\irrep{5005}$\\
$\irrep{165}\times\irrep{55}$ & = & $\irrep{165}+\irrep{891}+\irrep{1155}+\irrep{6864}$\\
$\irrep{165}\times\irrep{110}$ & = & $\irrep{10}+\irrep{110}+\irrep{320}+\irrep{1408}+\irrep{2860}+\irrep{4290}+\irrep{9152}$\\
$\irrep{165}\times\irrep{132}$ & = & $\irrep{10}+\irrep{320}+\irrep{2860}+\irrep{9152}+\irrep{9438}$\\
$\irrep{165}\times\irrep{165}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{780}+\irrep{891}+\irrep{4004}+\irrep{5005}+\irrep{7865}+\irrep{8580}$\\
$\irrep{220}\times\irrep{10}$ & = & $\irrep{55}+\irrep{715}+\irrep{1430}$\\
$\irrep{220}\times\irrep{44}$ & = & $\irrep{220}+\irrep{320}+\irrep{4212}+\irrep{4928}$\\
$\irrep{220}\times\irrep{55}$ & = & $\irrep{10}+\irrep{220}+\irrep{320}+\irrep{2002}+\irrep{4620}+\irrep{4928}$\\
$\irrep{220}\times\irrep{110}$ & = & $\irrep{891}+\irrep{1430}+\irrep{6864}+\irrep{15015}$\\
$\irrep{220}\times\irrep{132}$ & = & $\irrep{1155}+\irrep{6864}+\irrep{21021}$\\
$\irrep{220}\times\irrep{165}$ & = & $\irrep{1408}+\irrep{4212}+\irrep{5720}+\irrep{24960}$\\
$\irrep{220}\times\irrep{220}$ & = & $\irrep{1}+\irrep{44}+\irrep{55}+\irrep{715}+\irrep{780}+\irrep{1430}+\irrep[1]{5005}+\irrep{8250}+\irrep{14300}+\irrep{17820}$\\
$\irrep{320}\times\irrep{10}$ & = & $\irrep{44}+\irrep{55}+\irrep{780}+\irrep{891}+\irrep{1430}$\\
$\irrep{320}\times\irrep{44}$ & = & $\irrep{10}+\irrep{110}+\irrep{220}+2(\irrep{320})+\irrep{1408}+\irrep{2860}+\irrep{4212}+\irrep{4620}$\\
$\irrep{320}\times\irrep{55}$ & = & $\irrep{10}+\irrep{110}+\irrep{220}+2(\irrep{320})+\irrep{2860}+\irrep{4212}+\irrep{4620}+\irrep{4928}$\\
$\irrep{320}\times\irrep{110}$ & = & $\irrep{44}+\irrep{55}+\irrep{165}+\irrep{780}+2(\irrep{891})+\irrep{1155}+\irrep{1430}+\irrep{5005}+\irrep{6864}+\irrep{17920}$\\
$\irrep{320}\times\irrep{132}$ & = & $\irrep{165}+\irrep{891}+\irrep{1155}+\irrep{5005}+\irrep{6864}+\irrep{28160}$\\
$\irrep{320}\times\irrep{165}$ & = & $\irrep{110}+\irrep{132}+\irrep{320}+2(\irrep{1408})+\irrep{2860}+\irrep{4212}+\irrep{4290}+\irrep{5720}+\irrep{32340}$\\
$\irrep{320}\times\irrep{220}$ & = & $\irrep{44}+\irrep{55}+\irrep{715}+\irrep{780}+\irrep{891}+2(\irrep{1430})+\irrep{14300}+\irrep{15015}+\irrep{17820}+\irrep{17920}$\\
$\irrep{320}\times\irrep{320}$ & = & $\irrep{1}+2(\irrep{44})+2(\irrep{55})+\irrep{165}+\irrep{715}+2(\irrep{780})+3(\irrep{891})+3(\irrep{1430})+\irrep{4004}+\irrep{5005}+\irrep{6864}+\irrep{8250}+\irrep{15015}+\irrep{17820}+2(\irrep{17920})$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:Sp12TensorProducts}Sp(12) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(12) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{12}\times\irrep{12}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}$\\
$\irrep{65}\times\irrep{12}$ & = & $\irrep{12}+\irrep{208}+\irrep{560}$\\
$\irrep{65}\times\irrep{65}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}+\irrep{429}+\irrep{1650}+\irrep{2002}$\\
$\irrep{78}\times\irrep{12}$ & = & $\irrep{12}+\irrep{364}+\irrep{560}$\\
$\irrep{78}\times\irrep{65}$ & = & $\irrep{65}+\irrep{78}+\irrep{2002}+\irrep{2925}$\\
$\irrep{78}\times\irrep{78}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}+\irrep{1365}+\irrep{1650}+\irrep{2925}$\\
$\irrep{208}\times\irrep{12}$ & = & $\irrep{65}+\irrep{429}+\irrep{2002}$\\
$\irrep{208}\times\irrep{65}$ & = & $\irrep{12}+\irrep{208}+\irrep{560}+\irrep{572}+\irrep{4368}+\irrep{7800}$\\
$\irrep{208}\times\irrep{78}$ & = & $\irrep{208}+\irrep{560}+\irrep{4368}+\irrep{11088}$\\
$\irrep{208}\times\irrep{208}$ & = & $\irrep{1}+\irrep{65}+\irrep{78}+\irrep{429}+\irrep[1]{429}+\irrep{1650}+\irrep{2002}+\irrep{6006}+\irrep{13650}+\irrep{18954}$\\
$\irrep{364}\times\irrep{12}$ & = & $\irrep{78}+\irrep{1365}+\irrep{2925}$\\
$\irrep{364}\times\irrep{65}$ & = & $\irrep{364}+\irrep{560}+\irrep{11088}+\irrep{11648}$\\
$\irrep{364}\times\irrep{78}$ & = & $\irrep{12}+\irrep{364}+\irrep{560}+\irrep[1]{4368}+\irrep{11440}+\irrep{11648}$\\
$\irrep[1]{429}\times\irrep{12}$ & = & $\irrep{572}+\irrep{4576}$\\
$\irrep{429}\times\irrep{12}$ & = & $\irrep{208}+\irrep{572}+\irrep{4368}$\\
$\irrep[1]{429}\times\irrep{65}$ & = & $\irrep{429}+\irrep{6006}+\irrep{21450}$\\
$\irrep{429}\times\irrep{65}$ & = & $\irrep{65}+\irrep{429}+\irrep[1]{429}+\irrep{2002}+\irrep{6006}+\irrep{18954}$\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcl}
\rowcolor{white}\caption{\label{tab:Sp14TensorProducts}Sp(14) Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{Sp(14) Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{90}+\irrep{105}$\\
$\irrep{90}\times\irrep{14}$ & = & $\irrep{14}+\irrep{350}+\irrep{896}$\\
$\irrep{90}\times\irrep{90}$ & = & $\irrep{1}+\irrep{90}+\irrep{105}+\irrep{910}+\irrep{3094}+\irrep{3900}$\\
$\irrep{105}\times\irrep{14}$ & = & $\irrep{14}+\irrep{560}+\irrep{896}$\\
$\irrep{105}\times\irrep{90}$ & = & $\irrep{90}+\irrep{105}+\irrep{3900}+\irrep{5355}$\\
$\irrep{105}\times\irrep{105}$ & = & $\irrep{1}+\irrep{90}+\irrep{105}+\irrep{2380}+\irrep{3094}+\irrep{5355}$\\
$\irrep{350}\times\irrep{14}$ & = & $\irrep{90}+\irrep{910}+\irrep{3900}$\\
$\irrep{560}\times\irrep{14}$ & = & $\irrep{105}+\irrep{2380}+\irrep{5355}$\\
$\irrep{896}\times\irrep{14}$ & = & $\irrep{90}+\irrep{105}+\irrep{3094}+\irrep{3900}+\irrep{5355}$\\
\end{longtable}
\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:E6TensorProducts}\E6 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\E6 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrepbar{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{78}+\irrep{650}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrepbar{27}+\irrepbar{351}+\irrepbar[1]{351}$\\
$\irrep{78}\times\irrep{27}$ & = & $\irrep{27}+\irrep{351}+\irrep{1728}$\\
$\irrep{78}\times\irrep{78}$ & = & $\irrep{1}+\irrep{78}+\irrep{650}+\irrep{2430}+\irrep{2925}$\\
$\irrep[1]{351}\times\irrep{27}$ & = & $\irrepbar{27}+\irrepbar{1728}+\irrepbar{7722}$\\
$\irrep{351}\times\irrep{27}$ & = & $\irrepbar{27}+\irrepbar{351}+\irrepbar{1728}+\irrepbar{7371}$\\
$\irrepbar{351}\times\irrep{27}$ & = & $\irrep{78}+\irrep{650}+\irrep{2925}+\irrep{5824}$\\
$\irrepbar[1]{351}\times\irrep{27}$ & = & $\irrep{650}+\irrep{3003}+\irrep{5824}$\\
$\irrep[1]{351}\times\irrep{78}$ & = & $\irrep{351}+\irrep[1]{351}+\irrep{7371}+\irrep{19305}$\\
$\irrep{351}\times\irrep{78}$ & = & $\irrep{27}+\irrep{351}+\irrep[1]{351}+\irrep{1728}+\irrep{7371}+\irrep{17550}$\\
$\irrep[1]{351}\times\irrep[1]{351}$ & = & $\irrepbar[1]{351}+\irrepbar{7371}+\irrepbar{7722}+\irrepbar[1]{19305}+\irrepbar{34398}+\irrepbar{54054}$\\
$\irrep[1]{351}\times\irrep{351}$ & = & $\irrepbar{351}+\irrepbar{1728}+\irrepbar{7371}+\irrepbar{7722}+\irrepbar{51975}+\irrepbar{54054}$\\
$\irrep{351}\times\irrep{351}$ & = & $\irrepbar{27}+\irrepbar{351}+\irrepbar[1]{351}+2(\irrepbar{1728})+\irrepbar{7371}+\irrepbar{7722}+\irrepbar{17550}+\irrepbar{34398}+\irrepbar{51975}$\\
$\irrepbar{351}\times\irrep{351}$ & = & $\irrep{1}+\irrep{78}+2(\irrep{650})+\irrep{2430}+\irrep{2925}+\irrep{5824}+\irrepbar{5824}+\irrep{34749}+\irrep{70070}$\\
$\irrepbar[1]{351}\times\irrep[1]{351}$ & = & $\irrep{1}+\irrep{78}+\irrep{650}+\irrep{2430}+\irrep{34749}+\irrep{85293}$\\
$\irrepbar[1]{351}\times\irrep{351}$ & = & $\irrep{78}+\irrep{650}+\irrep{2925}+\irrep{5824}+\irrep{34749}+\irrep{78975}$\\
$\irrep{650}\times\irrep{27}$ & = & $\irrep{27}+\irrep{351}+\irrep[1]{351}+\irrep{1728}+\irrep{7371}+\irrep{7722}$\\
$\irrep{650}\times\irrep{78}$ & = & $\irrep{78}+2(\irrep{650})+\irrep{2925}+\irrep{5824}+\irrepbar{5824}+\irrep{34749}$\\
$\irrep{650}\times\irrep[1]{351}$ & = & $\irrep{27}+\irrep{351}+\irrep[1]{351}+\irrep{1728}+\irrep{7371}+\irrep{7722}+\irrep{17550}+\irrep{19305}+\irrep{61425}+\irrep{112320}$\\
$\irrep{650}\times\irrep{351}$ & = & $\irrep{27}+2(\irrep{351})+\irrep[1]{351}+2(\irrep{1728})+2(\irrep{7371})+\irrep{7722}+\irrep{17550}+\irrep{19305}+\irrep{51975}+\irrep{112320}$\\
$\irrep{650}\times\irrep{650}$ & = & $\irrep{1}+2(\irrep{78})+3(\irrep{650})+\irrep{2430}+2(\irrep{2925})+\irrep{3003}+\irrepbar{3003}+2(\irrep{5824})+2(\irrepbar{5824})+2(\irrep{34749})+\irrep{70070}+\irrep{78975}+\irrepbar{78975}+\irrep{85293}$\\
$\irrepbar{1728}\times\irrep{27}$ & = & $\irrep{78}+\irrep{650}+\irrep{2430}+\irrep{2925}+\irrepbar{5824}+\irrep{34749}$\\
$\irrep{1728}\times\irrep{27}$ & = & $\irrepbar{351}+\irrepbar[1]{351}+\irrepbar{1728}+\irrepbar{7371}+\irrepbar{17550}+\irrepbar{19305}$\\
$\irrep{1728}\times\irrep{78}$ & = & $\irrep{27}+\irrep{351}+2(\irrep{1728})+\irrep{7371}+\irrep{7722}+\irrep{17550}+\irrep{46332}+\irrep{51975}$\\
$\irrepbar{1728}\times\irrep[1]{351}$ & = & $\irrep{650}+\irrep{2925}+\irrepbar{3003}+\irrep{5824}+2(\irrepbar{5824})+\irrep{34749}+\irrep{70070}+\irrepbar{78975}+\irrepbar{146432}+\irrepbar{252252}$\\
$\irrepbar{1728}\times\irrep{351}$ & = & $\irrep{78}+2(\irrep{650})+\irrep{2430}+2(\irrep{2925})+\irrepbar{3003}+\irrep{5824}+2(\irrepbar{5824})+2(\irrep{34749})+\irrep{70070}+\irrepbar{78975}+\irrep{105600}+\irrepbar{252252}$\\
$\irrep{1728}\times\irrep[1]{351}$ & = & $\irrepbar{27}+\irrepbar{351}+2(\irrepbar{1728})+\irrepbar{7371}+\irrepbar{7722}+\irrepbar{17550}+\irrepbar{46332}+\irrepbar{51975}+\irrepbar{112320}+\irrepbar{359424}$\\
$\irrep{1728}\times\irrep{351}$ & = & $\irrepbar{27}+2(\irrepbar{351})+\irrepbar[1]{351}+2(\irrepbar{1728})+2(\irrepbar{7371})+\irrepbar{7722}+2(\irrepbar{17550})+\irrepbar{19305}+\irrepbar{46332}+\irrepbar{51975}+\irrepbar{112320}+\irrepbar{314496}$\\
$\irrep{1728}\times\irrep{650}$ & = & $\irrep{27}+2(\irrep{351})+\irrep[1]{351}+3(\irrep{1728})+3(\irrep{7371})+2(\irrep{7722})+2(\irrep{17550})+\irrep{19305}+\irrep{34398}+\irrep{46332}+2(\irrep{51975})+\irrep{54054}+\irrep{112320}+\irrep{314496}+\irrep{359424}$\\
$\irrepbar{1728}\times\irrep{1728}$ & = & $\irrep{1}+2(\irrep{78})+3(\irrep{650})+2(\irrep{2430})+3(\irrep{2925})+2(\irrep{5824})+2(\irrepbar{5824})+4(\irrep{34749})+\irrep{43758}+2(\irrep{70070})+\irrep{78975}+\irrepbar{78975}+\irrep{85293}+2(\irrep{105600})+\irrep{252252}+\irrepbar{252252}+\irrep{812175}+\irrep{852930}$\\
$\irrep{1728}\times\irrep{1728}$ & = & $\irrepbar{27}+2(\irrepbar{351})+2(\irrepbar[1]{351})+2(\irrepbar{1728})+4(\irrepbar{7371})+\irrepbar{7722}+3(\irrepbar{17550})+3(\irrepbar{19305})+\irrepbar{34398}+\irrepbar{46332}+2(\irrepbar{51975})+\irrepbar{61425}+2(\irrepbar{112320})+2(\irrepbar{314496})+\irrepbar{386100}+\irrepbar{393822}+\irrepbar{459459}+\irrepbar{494208}$\\
$\irrep{2430}\times\irrep{27}$ & = & $\irrep{1728}+\irrep{17550}+\irrep{46332}$\\
$\irrep{2430}\times\irrep{78}$ & = & $\irrep{78}+\irrep{2430}+\irrep{2925}+\irrep{34749}+\irrep{43758}+\irrep{105600}$\\
$\irrep{2430}\times\irrep[1]{351}$ & = & $\irrep[1]{351}+\irrep{7371}+\irrep{17550}+\irrep{19305}+\irrep{34398}+\irrep{314496}+\irrep{459459}$\\
$\irrep{2430}\times\irrep{351}$ & = & $\irrep{351}+\irrep{1728}+\irrep{7371}+\irrep{17550}+\irrep{19305}+\irrep{46332}+\irrep{51975}+\irrep{314496}+\irrep{393822}$\\
$\irrep{2430}\times\irrep{650}$ & = & $\irrep{650}+\irrep{2430}+\irrep{2925}+\irrep{5824}+\irrepbar{5824}+2(\irrep{34749})+\irrep{70070}+\irrep{105600}+\irrep{252252}+\irrepbar{252252}+\irrep{812175}$\\
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:E7TensorProducts}\E7 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\E7 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{56}\times\irrep{56}$ & = & $\irrep{1}+\irrep{133}+\irrep{1463}+\irrep{1539}$\\
$\irrep{133}\times\irrep{56}$ & = & $\irrep{56}+\irrep{912}+\irrep{6480}$\\
$\irrep{133}\times\irrep{133}$ & = & $\irrep{1}+\irrep{133}+\irrep{1539}+\irrep{7371}+\irrep{8645}$\\
$\irrep{912}\times\irrep{56}$ & = & $\irrep{133}+\irrep{1539}+\irrep{8645}+\irrep{40755}$\\
$\irrep{912}\times\irrep{133}$ & = & $\irrep{56}+\irrep{912}+\irrep{6480}+\irrep{27664}+\irrep{86184}$\\
$\irrep{912}\times\irrep{912}$ & = & $\irrep{1}+\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{7371}+\irrep{8645}+\irrep{40755}+\irrep{152152}+\irrep{253935}+\irrep{365750}$\\
$\irrep{1463}\times\irrep{56}$ & = & $\irrep{56}+\irrep{6480}+\irrep{24320}+\irrep{51072}$\\
$\irrep{1463}\times\irrep{133}$ & = & $\irrep{1463}+\irrep{1539}+\irrep{40755}+\irrep{150822}$\\
$\irrep{1463}\times\irrep{912}$ & = & $\irrep{912}+\irrep{6480}+\irrep{27664}+\irrep{51072}+\irrep{362880}+\irrep{885248}$\\
$\irrep{1463}\times\irrep{1463}$ & = & $\irrep{1}+\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{7371}+\irrep{150822}+\irrep{152152}+\irrep{293930}+\irrep{617253}+\irrep{915705}$\\
$\irrep{1539}\times\irrep{56}$ & = & $\irrep{56}+\irrep{912}+\irrep{6480}+\irrep{27664}+\irrep{51072}$\\
$\irrep{1539}\times\irrep{133}$ & = & $\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{8645}+\irrep{40755}+\irrep{152152}$\\
$\irrep{1539}\times\irrep{912}$ & = & $\irrep{56}+\irrep{912}+2(\irrep{6480})+\irrep{27664}+\irrep{51072}+\irrep{86184}+\irrep{362880}+\irrep{861840}$\\
$\irrep{1539}\times\irrep{1463}$ & = & $\irrep{133}+\irrep{1463}+\irrep{1539}+\irrep{8645}+\irrep{40755}+\irrep{150822}+\irrep{152152}+\irrep{915705}+\irrep{980343}$\\
$\irrep{1539}\times\irrep{1539}$ & = & $\irrep{1}+\irrep{133}+\irrep{1463}+2(\irrep{1539})+\irrep{7371}+\irrep{8645}+2(\irrep{40755})+\irrep{150822}+\irrep{152152}+\irrep{365750}+\irrep{617253}+\irrep{980343}$\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:E8TensorProducts}\E8 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\E8 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{248}\times\irrep{248}$ & = & $\irrep{1}+\irrep{248}+\irrep{3875}+\irrep{27000}+\irrep{30380}$\\
$\irrep{3875}\times\irrep{248}$ & = & $\irrep{248}+\irrep{3875}+\irrep{30380}+\irrep{147250}+\irrep{779247}$\\
$\irrep{3875}\times\irrep{3875}$ & = & $\irrep{1}+\irrep{248}+\irrep{3875}+\irrep{27000}+\irrep{30380}+\irrep{147250}+\irrep{779247}+\irrep{2450240}+\irrep{4881384}+\irrep{6696000}$\\
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:F4TensorProducts}\F4 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\F4 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{26}\times\irrep{26}$ & = & $\irrep{1}+\irrep{26}+\irrep{52}+\irrep{273}+\irrep{324}$\\
$\irrep{52}\times\irrep{26}$ & = & $\irrep{26}+\irrep{273}+\irrep{1053}$\\
$\irrep{52}\times\irrep{52}$ & = & $\irrep{1}+\irrep{52}+\irrep{324}+\irrep[1]{1053}+\irrep{1274}$\\
$\irrep{273}\times\irrep{26}$ & = & $\irrep{26}+\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{4096}$\\
$\irrep{273}\times\irrep{52}$ & = & $\irrep{26}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{4096}+\irrep{8424}$\\
$\irrep{273}\times\irrep{273}$ & = & $\irrep{1}+\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+2(\irrep{1053})+\irrep[1]{1053}+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{19278}+\irrep{19448}$\\
$\irrep{324}\times\irrep{26}$ & = & $\irrep{26}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{2652}+\irrep{4096}$\\
$\irrep{324}\times\irrep{52}$ & = & $\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1274}+\irrep{4096}+\irrep{10829}$\\
$\irrep{324}\times\irrep{273}$ & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+\irrep{324}+2(\irrep{1053})+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{19278}+\irrep{34749}$\\
$\irrep{324}\times\irrep{324}$ & = & $\irrep{1}+\irrep{26}+\irrep{52}+\irrep{273}+2(\irrep{324})+\irrep{1053}+\irrep[1]{1053}+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{16302}+\irrep{19448}+\irrep{34749}$\\
$\irrep{1053}\times\irrep{26}$ & = & $\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep[1]{1053}+\irrep{1274}+\irrep{4096}+\irrep{8424}+\irrep{10829}$\\
$\irrep[1]{1053}\times\irrep{26}$ & = & $\irrep{1053}+\irrep{8424}+\irrep{17901}$\\
$\irrep{1053}\times\irrep{52}$ & = & $\irrep{26}+\irrep{273}+2(\irrep{1053})+\irrep{2652}+\irrep{4096}+\irrep{8424}+\irrep{17901}+\irrep{19278}$\\
$\irrep[1]{1053}\times\irrep{52}$ & = & $\irrep{52}+\irrep[1]{1053}+\irrep{1274}+\irrep{10829}+\irrep{12376}+\irrep{29172}$\\
$\irrep{1053}\times\irrep{273}$ & = & $\irrep{26}+\irrep{52}+2(\irrep{273})+2(\irrep{324})+2(\irrep{1053})+\irrep[1]{1053}+2(\irrep{1274})+\irrep{2652}+3(\irrep{4096})+2(\irrep{8424})+2(\irrep{10829})+\irrep{17901}+\irrep{19278}+\irrep{19448}+\irrep{29172}+\irrep{34749}+\irrep{106496}$\\
$\irrep[1]{1053}\times\irrep{273}$ & = & $\irrep{273}+\irrep{1053}+\irrep{4096}+\irrep{8424}+\irrep{10829}+\irrep{17901}+\irrep{19278}+\irrep{106496}+\irrep{119119}$\\
$\irrep{1053}\times\irrep{324}$ & = & $\irrep{26}+2(\irrep{273})+\irrep{324}+3(\irrep{1053})+\irrep{1274}+\irrep{2652}+3(\irrep{4096})+2(\irrep{8424})+\irrep{10829}+\irrep{17901}+2(\irrep{19278})+\irrep{19448}+\irrep{34749}+\irrep{76076}+\irrep{106496}$\\
$\irrep[1]{1053}\times\irrep{324}$ & = & $\irrep{324}+\irrep[1]{1053}+\irrep{1274}+\irrep{4096}+\irrep{8424}+\irrep{10829}+\irrep{19448}+\irrep{29172}+\irrep{106496}+\irrep[1]{160056}$\\
$\irrep{1053}\times\irrep{1053}$ & = & $\irrep{1}+\irrep{26}+2(\irrep{52})+2(\irrep{273})+3(\irrep{324})+2(\irrep{1053})+2(\irrep[1]{1053})+3(\irrep{1274})+\irrep{2652}+4(\irrep{4096})+3(\irrep{8424})+4(\irrep{10829})+\irrep{12376}+\irrep{16302}+\irrep{17901}+2(\irrep{19278})+2(\irrep{19448})+2(\irrep{29172})+2(\irrep{34749})+2(\irrep{106496})+\irrep{107406}+\irrep{119119}+\irrep{160056}+\irrep[1]{160056}$\\
$\irrep[1]{1053}\times\irrep{1053}$ & = & $\irrep{26}+\irrep{273}+2(\irrep{1053})+\irrep{2652}+\irrep{4096}+2(\irrep{8424})+2(\irrep{17901})+2(\irrep{19278})+\irrep{34749}+\irrep{76076}+\irrep{106496}+\irrep{107406}+\irrep{119119}+\irrep{184756}+\irrep{379848}$\\
$\irrep[1]{1053}\times\irrep[1]{1053}$ & = & $\irrep{1}+\irrep{52}+\irrep{324}+2(\irrep[1]{1053})+\irrep{1274}+\irrep{10829}+\irrep{12376}+\irrep{16302}+\irrep{19448}+2(\irrep{29172})+\irrep{100776}+\irrep{160056}+\irrep[1]{160056}+\irrep{226746}+\irrep{340119}$\\
$\irrep{1274}\times\irrep{26}$ & = & $\irrep{273}+\irrep{1053}+\irrep{4096}+\irrep{8424}+\irrep{19278}$\\
$\irrep{1274}\times\irrep{52}$ & = & $\irrep{52}+\irrep{324}+\irrep[1]{1053}+\irrep{1274}+\irrep{4096}+\irrep{10829}+\irrep{19448}+\irrep{29172}$\\
$\irrep{1274}\times\irrep{273}$ & = & $\irrep{26}+\irrep{273}+\irrep{324}+2(\irrep{1053})+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+2(\irrep{8424})+\irrep{10829}+\irrep{17901}+\irrep{19278}+\irrep{19448}+\irrep{34749}+\irrep{106496}+\irrep{107406}$\\
$\irrep{1274}\times\irrep{324}$ & = & $\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep[1]{1053}+2(\irrep{1274})+2(\irrep{4096})+\irrep{8424}+2(\irrep{10829})+\irrep{19278}+\irrep{19448}+\irrep{29172}+\irrep{34749}+\irrep{106496}+\irrep{160056}$\\
$\irrep{1274}\times\irrep{1053}$ & = & $\irrep{26}+2(\irrep{273})+\irrep{324}+3(\irrep{1053})+2(\irrep{2652})+3(\irrep{4096})+3(\irrep{8424})+\irrep{10829}+2(\irrep{17901})+3(\irrep{19278})+\irrep{19448}+2(\irrep{34749})+\irrep{76076}+2(\irrep{106496})+\irrep{107406}+\irrep{119119}+\irrep{205751}+\irrep{379848}$\\
$\irrep{1274}\times\irrep[1]{1053}$ & = & $\irrep{52}+\irrep{324}+\irrep[1]{1053}+2(\irrep{1274})+\irrep{4096}+2(\irrep{10829})+\irrep{12376}+\irrep{19448}+2(\irrep{29172})+\irrep{34749}+\irrep{106496}+\irrep{160056}+\irrep[1]{160056}+\irrep{340119}+\irrep{420147}$\\
$\irrep{1274}\times\irrep{1274}$ & = & $\irrep{1}+\irrep{52}+\irrep{273}+2(\irrep{324})+2(\irrep[1]{1053})+2(\irrep{1274})+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+3(\irrep{10829})+\irrep{12376}+\irrep{16302}+\irrep{19278}+2(\irrep{19448})+2(\irrep{29172})+\irrep{34749}+2(\irrep{106496})+\irrep{160056}+\irrep[1]{160056}+\irrep{205751}+\irrep{226746}+\irrep{420147}$\\
$\irrep{2652}\times\irrep{26}$ & = & $\irrep{324}+\irrep{2652}+\irrep{4096}+\irrep{10829}+\irrep{16302}+\irrep{34749}$\\
$\irrep{2652}\times\irrep{52}$ & = & $\irrep{1053}+\irrep{2652}+\irrep{4096}+\irrep{19278}+\irrep{34749}+\irrep{76076}$\\
$\irrep{2652}\times\irrep{273}$ & = & $\irrep{273}+\irrep{324}+\irrep{1053}+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+\irrep{8424}+2(\irrep{10829})+\irrep{16302}+\irrep{19278}+\irrep{19448}+2(\irrep{34749})+\irrep{76076}+\irrep{106496}+\irrep{160056}+\irrep{212992}$\\
$\irrep{2652}\times\irrep{324}$ & = & $\irrep{26}+\irrep{273}+\irrep{324}+\irrep{1053}+2(\irrep{2652})+2(\irrep{4096})+\irrep{8424}+\irrep{10829}+\irrep{16302}+\irrep{17901}+\irrep{19278}+\irrep{19448}+2(\irrep{34749})+\irrep{76076}+\irrep{81081}+\irrep{106496}+\irrep{205751}+\irrep{212992}$\\
$\irrep{2652}\times\irrep{1053}$ & = & $\irrep{52}+\irrep{273}+\irrep{324}+\irrep{1053}+\irrep[1]{1053}+2(\irrep{1274})+\irrep{2652}+3(\irrep{4096})+2(\irrep{8424})+3(\irrep{10829})+\irrep{16302}+2(\irrep{19278})+2(\irrep{19448})+\irrep{29172}+3(\irrep{34749})+\irrep{76076}+2(\irrep{106496})+\irrep{107406}+2(\irrep{160056})+\irrep[1]{160056}+\irrep{205751}+\irrep{212992}+\irrep{412776}+\irrep{787644}$\\
$\irrep{2652}\times\irrep[1]{1053}$ & = & $\irrep{1053}+\irrep{2652}+\irrep{4096}+\irrep{8424}+\irrep{17901}+2(\irrep{19278})+\irrep{19448}+\irrep{34749}+\irrep{76076}+\irrep{106496}+\irrep{107406}+\irrep{205751}+\irrep{379848}+\irrep{787644}+\irrep{1002456}$\\
$\irrep{2652}\times\irrep{1274}$ & = & $\irrep{273}+2(\irrep{1053})+\irrep{1274}+\irrep{2652}+2(\irrep{4096})+2(\irrep{8424})+\irrep{10829}+\irrep{17901}+3(\irrep{19278})+\irrep{19448}+2(\irrep{34749})+2(\irrep{76076})+2(\irrep{106496})+\irrep{107406}+\irrep{160056}+\irrep{205751}+\irrep{212992}+\irrep{379848}+\irrep{787644}+\irrep{952952}$\\
$\irrep{2652}\times\irrep{2652}$ & = & $\irrep{1}+\irrep{26}+\irrep{52}+\irrep{273}+2(\irrep{324})+\irrep{1053}+\irrep[1]{1053}+\irrep{1274}+2(\irrep{2652})+2(\irrep{4096})+\irrep{8424}+2(\irrep{10829})+\irrep{12376}+2(\irrep{16302})+\irrep{17901}+\irrep{19278}+2(\irrep{19448})+\irrep{29172}+3(\irrep{34749})+\irrep{76076}+\irrep{81081}+2(\irrep{106496})+\irrep{107406}+\irrep{119119}+\irrep{160056}+\irrep[1]{160056}+2(\irrep{205751})+2(\irrep{212992})+\irrep{342056}+\irrep{412776}+\irrep{420147}+\irrep{629356}+\irrep{787644}+\irrep{1042899}+\irrep{1341522}$\\
\end{longtable}
\newpage

{\setlength\extrarowheight{1.1pt}
\enlargethispage{15pt}
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.8\textwidth}}
\rowcolor{white}\caption{\label{tab:G2TensorProducts}\G2 Tensor Products}\\
\toprule
\endfirsthead
\rowcolor{white}\caption[]{\G2 Tensor Products (continued)}\\
\endhead
\bottomrule
\endlastfoot
$\irrep{7}\times\irrep{7}$ & = & $\irrep{1}+\irrep{7}+\irrep{14}+\irrep{27}$\\
$\irrep{14}\times\irrep{7}$ & = & $\irrep{7}+\irrep{27}+\irrep{64}$\\
$\irrep{14}\times\irrep{14}$ & = & $\irrep{1}+\irrep{14}+\irrep{27}+\irrep{77}+\irrep[1]{77}$\\
$\irrep{27}\times\irrep{7}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}$\\
$\irrep{27}\times\irrep{14}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep{189}$\\
$\irrep{27}\times\irrep{27}$ & = & $\irrep{1}+\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}$\\
$\irrep{64}\times\irrep{7}$ & = & $\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{189}$\\
$\irrep{64}\times\irrep{14}$ & = & $\irrep{7}+\irrep{27}+2(\irrep{64})+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{286}$\\
$\irrep{64}\times\irrep{27}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{448}$\\
$\irrep{64}\times\irrep{64}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{14})+2(\irrep{27})+2(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+2(\irrep{182})+3(\irrep{189})+\irrep{273}+\irrep{286}+\irrep{378}+2(\irrep{448})+\irrep{729}$\\
$\irrep[1]{77}\times\irrep{7}$ & = & $\irrep{64}+\irrep{189}+\irrep{286}$\\
$\irrep{77}\times\irrep{7}$ & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}$\\
$\irrep[1]{77}\times\irrep{14}$ & = & $\irrep{14}+\irrep{77}+\irrep[1]{77}+\irrep{189}+\irrep{273}+\irrep{448}$\\
$\irrep{77}\times\irrep{14}$ & = & $\irrep{14}+\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{448}$\\
$\irrep[1]{77}\times\irrep{27}$ & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{448}+\irrep{729}$\\
$\irrep{77}\times\irrep{27}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{378}+\irrep{448}$\\
$\irrep[1]{77}\times\irrep{64}$ & = & $\irrep{7}+\irrep{27}+2(\irrep{64})+\irrep{77}+2(\irrep{182})+2(\irrep{189})+2(\irrep{286})+\irrep{378}+\irrep{448}+\irrep{729}+\irrep{896}+\irrep{924}$\\
$\irrep{77}\times\irrep{64}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{924}$\\
$\irrep[1]{77}\times\irrep[1]{77}$ & = & $\irrep{1}+\irrep{14}+\irrep{27}+\irrep{77}+2(\irrep[1]{77})+\irrep{182}+\irrep{189}+\irrep{273}+\irrep{378}+2(\irrep{448})+\irrep{714}+\irrep{729}+\irrep{748}+\irrep{1547}$\\
$\irrep[1]{77}\times\irrep{77}$ & = & $\irrep{14}+\irrep{27}+\irrep{64}+2(\irrep{77})+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{273}+\irrep{286}+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{924}+\irrep{1547}$\\
$\irrep{77}\times\irrep{77}$ & = & $\irrep{1}+\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+2(\irrep{77})+2(\irrep[1]{77})+2(\irrep{182})+3(\irrep{189})+\irrep{273}+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{714}+\irrep{729}+\irrep{924}$\\
$\irrep{182}\times\irrep{7}$ & = & $\irrep{77}+\irrep{182}+\irrep{189}+\irrep{378}+\irrep{448}$\\
$\irrep{182}\times\irrep{14}$ & = & $\irrep{64}+\irrep{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{378}+\irrep{448}+\irrep{924}$\\
$\irrep{182}\times\irrep{27}$ & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+2(\irrep{182})+2(\irrep{189})+\irrep{286}+\irrep{378}+2(\irrep{448})+\irrep{714}+\irrep{729}+\irrep{924}$\\
$\irrep{182}\times\irrep{64}$ & = & $\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+2(\irrep[1]{77})+2(\irrep{182})+3(\irrep{189})+\irrep{273}+2(\irrep{286})+2(\irrep{378})+3(\irrep{448})+\irrep{714}+2(\irrep{729})+2(\irrep{924})+\irrep{1547}+\irrep{1728}$\\
$\irrep{182}\times\irrep[1]{77}$ & = & $\irrep{27}+2(\irrep{64})+\irrep{77}+\irrep[1]{77}+2(\irrep{182})+2(\irrep{189})+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}+\irrep{1728}+\irrep{2926}$\\
$\irrep{182}\times\irrep{77}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+\irrep{273}+3(\irrep{286})+2(\irrep{378})+3(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1254}+\irrep{1547}+\irrep{1728}$\\
$\irrep{182}\times\irrep{182}$ & = & $\irrep{1}+\irrep{7}+\irrep{14}+2(\irrep{27})+2(\irrep{64})+2(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+3(\irrep{189})+2(\irrep{273})+3(\irrep{286})+2(\irrep{378})+4(\irrep{448})+2(\irrep{714})+4(\irrep{729})+\irrep{748}+2(\irrep{896})+3(\irrep{924})+\irrep{1254}+2(\irrep{1547})+2(\irrep{1728})+\irrep{2079}+\irrep[1]{2079}+\irrep{2926}+\irrep{3003}$\\
$\irrep{189}\times\irrep{7}$ & = & $\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+\irrep{189}+\irrep{286}+\irrep{448}$\\
$\irrep{189}\times\irrep{14}$ & = & $\irrep{27}+\irrep{64}+\irrep{77}+\irrep[1]{77}+\irrep{182}+2(\irrep{189})+\irrep{286}+\irrep{378}+\irrep{448}+\irrep{729}$\\
$\irrep{189}\times\irrep{27}$ & = & $\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+\irrep{273}+2(\irrep{286})+\irrep{378}+2(\irrep{448})+\irrep{729}+\irrep{924}$\\
$\irrep{189}\times\irrep{64}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+4(\irrep{189})+\irrep{273}+3(\irrep{286})+2(\irrep{378})+4(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}$\\
$\irrep{189}\times\irrep[1]{77}$ & = & $\irrep{7}+\irrep{14}+\irrep{27}+2(\irrep{64})+2(\irrep{77})+\irrep[1]{77}+2(\irrep{182})+3(\irrep{189})+\irrep{273}+2(\irrep{286})+2(\irrep{378})+3(\irrep{448})+\irrep{714}+2(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}+\irrep{1728}+\irrep{2079}$\\
$\irrep{189}\times\irrep{77}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+4(\irrep{189})+\irrep{273}+3(\irrep{286})+2(\irrep{378})+4(\irrep{448})+\irrep{714}+3(\irrep{729})+\irrep{896}+2(\irrep{924})+\irrep{1547}+\irrep{1728}$\\
$\irrep{189}\times\irrep{182}$ & = & $\irrep{7}+\irrep{14}+2(\irrep{27})+3(\irrep{64})+3(\irrep{77})+2(\irrep[1]{77})+3(\irrep{182})+5(\irrep{189})+2(\irrep{273})+4(\irrep{286})+3(\irrep{378})+5(\irrep{448})+2(\irrep{714})+4(\irrep{729})+2(\irrep{896})+4(\irrep{924})+\irrep{1254}+3(\irrep{1547})+2(\irrep{1728})+\irrep{2079}+\irrep{2926}+\irrep{3003}$\\
$\irrep{189}\times\irrep{189}$ & = & $\irrep{1}+\irrep{7}+2(\irrep{14})+3(\irrep{27})+4(\irrep{64})+4(\irrep{77})+3(\irrep[1]{77})+5(\irrep{182})+6(\irrep{189})+2(\irrep{273})+5(\irrep{286})+4(\irrep{378})+6(\irrep{448})+2(\irrep{714})+5(\irrep{729})+\irrep{748}+2(\irrep{896})+5(\irrep{924})+\irrep{1254}+3(\irrep{1547})+2(\irrep{1728})+\irrep{2079}+\irrep{2926}$\\
\end{longtable}
\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU2BranchingRules}SU(2) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(2) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(2)& $\to$ &U(1)\\
\midrule
\irrep{2} & = & $(1)+(-1)$\\
\irrep{3} & = & $(2)+(0)+(-2)$\\
\irrep{4} & = & $(3)+(1)+(-1)+(-3)$\\
\irrep{5} & = & $(4)+(2)+(0)+(-2)+(-4)$\\
\irrep{6} & = & $(5)+(3)+(1)+(-1)+(-3)+(-5)$\\
\irrep{7} & = & $(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)$\\
\irrep{8} & = & $(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)$\\
\irrep{9} & = & $(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)$\\
\irrep{10} & = & $(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)$\\
\irrep{11} & = & $(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)$\\
\irrep{12} & = & $(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)$\\
\irrep{13} & = & $(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)$\\
\irrep{14} & = & $(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)$\\
\irrep{15} & = & $(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)$\\
\irrep{16} & = & $(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)$\\
\irrep{17} & = & $(16)+(14)+(12)+(10)+(8)+(6)+(4)+(2)+(0)+(-2)+(-4)+(-6)+(-8)+(-10)+(-12)+(-14)+(-16)$\\
\irrep{18} & = & $(17)+(15)+(13)+(11)+(9)+(7)+(5)+(3)+(1)+(-1)+(-3)+(-5)+(-7)+(-9)+(-11)+(-13)+(-15)+(-17)$\\
\bottomrule
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU3BranchingRules}SU(3) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(3) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(3)& $\to$ &SU(2)${\times}$U(1)\\
\midrule
\irrep{3} & = & $(\irrep{1})(-2)+(\irrep{2})(1)$\\
\irrep{6} & = & $(\irrep{1})(-4)+(\irrep{2})(-1)+(\irrep{3})(2)$\\
\irrep{8} & = & $(\irrep{1})(0)+(\irrep{2})(3)+(\irrep{2})(-3)+(\irrep{3})(0)$\\
\irrep{10} & = & $(\irrep{1})(-6)+(\irrep{2})(-3)+(\irrep{3})(0)+(\irrep{4})(3)$\\
\irrep{15} & = & $(\irrep{1})(-2)+(\irrep{2})(1)+(\irrep{2})(-5)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{4})(1)$\\
\irrep[1]{15} & = & $(\irrep{1})(-8)+(\irrep{2})(-5)+(\irrep{3})(-2)+(\irrep{4})(1)+(\irrep{5})(4)$\\
\irrep{21} & = & $(\irrep{1})(10)+(\irrep{2})(7)+(\irrep{3})(4)+(\irrep{4})(1)+(\irrep{5})(-2)+(\irrep{6})(-5)$\\
\irrep{24} & = & $(\irrep{1})(4)+(\irrep{2})(7)+(\irrep{2})(1)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{5})(-2)$\\
\irrep{27} & = & $(\irrep{1})(0)+(\irrep{2})(3)+(\irrep{2})(-3)+(\irrep{3})(6)+(\irrep{3})(0)+(\irrep{3})(-6)+(\irrep{4})(3)+(\irrep{4})(-3)+(\irrep{5})(0)$\\
\irrep{28} & = & $(\irrep{1})(-12)+(\irrep{2})(-9)+(\irrep{3})(-6)+(\irrep{4})(-3)+(\irrep{5})(0)+(\irrep{6})(3)+(\irrep{7})(6)$\\
\irrep{35} & = & $(\irrep{1})(-6)+(\irrep{2})(-3)+(\irrep{2})(-9)+(\irrep{3})(0)+(\irrep{3})(-6)+(\irrep{4})(3)+(\irrep{4})(-3)+(\irrep{5})(6)+(\irrep{5})(0)+(\irrep{6})(3)$\\
\irrep{36} & = & $(\irrep{1})(-14)+(\irrep{2})(-11)+(\irrep{3})(-8)+(\irrep{4})(-5)+(\irrep{5})(-2)+(\irrep{6})(1)+(\irrep{7})(4)+(\irrep{8})(7)$\\
\irrep{42} & = & $(\irrep{1})(-2)+(\irrep{2})(1)+(\irrep{2})(-5)+(\irrep{3})(4)+(\irrep{3})(-2)+(\irrep{3})(-8)+(\irrep{4})(7)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{6})(1)$\\
\irrep{45} & = & $(\irrep{1})(16)+(\irrep{2})(13)+(\irrep{3})(10)+(\irrep{4})(7)+(\irrep{5})(4)+(\irrep{6})(1)+(\irrep{7})(-2)+(\irrep{8})(-5)+(\irrep{9})(-8)$\\
\irrep{48} & = & $(\irrep{1})(-8)+(\irrep{2})(-5)+(\irrep{2})(-11)+(\irrep{3})(-2)+(\irrep{3})(-8)+(\irrep{4})(1)+(\irrep{4})(-5)+(\irrep{5})(4)+(\irrep{5})(-2)+(\irrep{6})(7)+(\irrep{6})(1)+(\irrep{7})(4)$\\
\irrep{55} & = & $(\irrep{1})(-18)+(\irrep{2})(-15)+(\irrep{3})(-12)+(\irrep{4})(-9)+(\irrep{5})(-6)+(\irrep{6})(-3)+(\irrep{7})(0)+(\irrep{8})(3)+(\irrep{9})(6)+(\irrep{10})(9)$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU4BranchingRules}SU(4) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(4) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(4)& $\to$ &SU(3)${\times}$U(1)\\
\midrule
\irrep{4} & = & $(\irrep{1})(-3)+(\irrep{3})(1)$\\
\irrep{6} & = & $(\irrep{3})(-2)+(\irrepbar{3})(2)$\\
\irrep{10} & = & $(\irrep{1})(-6)+(\irrep{3})(-2)+(\irrep{6})(2)$\\
\irrep{15} & = & $(\irrep{1})(0)+(\irrep{3})(4)+(\irrepbar{3})(-4)+(\irrep{8})(0)$\\
\irrep{20} & = & $(\irrep{3})(1)+(\irrepbar{3})(5)+(\irrepbar{6})(1)+(\irrep{8})(-3)$\\
\irrep[1]{20} & = & $(\irrepbar{6})(4)+(\irrep{6})(-4)+(\irrep{8})(0)$\\
\irrep[2]{20} & = & $(\irrep{1})(9)+(\irrepbar{3})(5)+(\irrepbar{6})(1)+(\irrepbar{10})(-3)$\\
\irrep{35} & = & $(\irrep{1})(-12)+(\irrep{3})(-8)+(\irrep{6})(-4)+(\irrep{10})(0)+(\irrep[1]{15})(4)$\\
\irrep{36} & = & $(\irrep{1})(-3)+(\irrep{3})(1)+(\irrepbar{3})(-7)+(\irrep{6})(5)+(\irrep{8})(-3)+(\irrep{15})(1)$\\
\irrep{45} & = & $(\irrep{3})(-8)+(\irrepbar{3})(-4)+(\irrep{6})(-4)+(\irrep{8})(0)+(\irrep{10})(0)+(\irrep{15})(4)$\\
\irrep{50} & = & $(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrep{15})(-2)+(\irrepbar{15})(2)$\\
\irrep{56} & = & $(\irrep{1})(-15)+(\irrep{3})(-11)+(\irrep{6})(-7)+(\irrep{10})(-3)+(\irrep[1]{15})(1)+(\irrepbar{21})(5)$\\
\irrep{60} & = & $(\irrepbar{6})(1)+(\irrep{6})(-7)+(\irrep{8})(-3)+(\irrep{10})(-3)+(\irrep{15})(1)+(\irrepbar{15})(5)$\\
\irrep{64} & = & $(\irrep{3})(-2)+(\irrepbar{3})(2)+(\irrepbar{6})(-2)+(\irrep{6})(2)+(\irrep{8})(6)+(\irrep{8})(-6)+(\irrep{15})(-2)+(\irrepbar{15})(2)$\\
\irrep{70} & = & $(\irrep{1})(-6)+(\irrep{3})(-2)+(\irrepbar{3})(-10)+(\irrep{6})(2)+(\irrep{8})(-6)+(\irrep{10})(6)+(\irrep{15})(-2)+(\irrepbar{24})(2)$\\
\irrep{84} & = & $(\irrep{1})(0)+(\irrep{3})(4)+(\irrepbar{3})(-4)+(\irrepbar{6})(-8)+(\irrep{6})(8)+(\irrep{8})(0)+(\irrep{15})(4)+(\irrepbar{15})(-4)+(\irrep{27})(0)$\\
\irrep[1]{84} & = & $(\irrep{3})(-11)+(\irrepbar{3})(-7)+(\irrep{6})(-7)+(\irrep{8})(-3)+(\irrep{10})(-3)+(\irrep{15})(1)+(\irrep[1]{15})(1)+(\irrepbar{24})(5)$\\
\irrep[2]{84} & = & $(\irrep{1})(-18)+(\irrep{3})(-14)+(\irrep{6})(-10)+(\irrep{10})(-6)+(\irrep[1]{15})(-2)+(\irrepbar{21})(2)+(\irrep{28})(6)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(4)& $\to$ &SU(2)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{4} & = & $(\irrep{2},\irrep{1})(1)+(\irrep{1},\irrep{2})(-1)$\\
\irrep{6} & = & $(\irrep{1},\irrep{1})(2)+(\irrep{1},\irrep{1})(-2)+(\irrep{2},\irrep{2})(0)$\\
\irrep{10} & = & $(\irrep{2},\irrep{2})(0)+(\irrep{3},\irrep{1})(2)+(\irrep{1},\irrep{3})(-2)$\\
\irrep{15} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{3},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)$\\
\irrep{20} & = & $(\irrep{2},\irrep{1})(1)+(\irrep{2},\irrep{1})(-3)+(\irrep{1},\irrep{2})(3)+(\irrep{1},\irrep{2})(-1)+(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)$\\
\irrep[1]{20} & = & $(\irrep{1},\irrep{1})(4)+(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{1})(-4)+(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{3},\irrep{3})(0)$\\
\irrep[2]{20} & = & $(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)+(\irrep{4},\irrep{1})(-3)+(\irrep{1},\irrep{4})(3)$\\
\irrep{35} & = & $(\irrep{3},\irrep{3})(0)+(\irrep{4},\irrep{2})(2)+(\irrep{2},\irrep{4})(-2)+(\irrep{5},\irrep{1})(4)+(\irrep{1},\irrep{5})(-4)$\\
\irrep{36} & = & $(\irrep{2},\irrep{1})(1)+(\irrep{1},\irrep{2})(-1)+(\irrep{3},\irrep{2})(3)+(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)+(\irrep{2},\irrep{3})(-3)+(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)$\\
\irrep{45} & = & $(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{3},\irrep{1})(4)+(\irrep{3},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{1},\irrep{3})(-4)+(\irrep{3},\irrep{3})(0)+(\irrep{4},\irrep{2})(2)+(\irrep{2},\irrep{4})(-2)$\\
\irrep{50} & = & $(\irrep{1},\irrep{1})(6)+(\irrep{1},\irrep{1})(2)+(\irrep{1},\irrep{1})(-2)+(\irrep{1},\irrep{1})(-6)+(\irrep{2},\irrep{2})(4)+(\irrep{2},\irrep{2})(0)+(\irrep{2},\irrep{2})(-4)+(\irrep{3},\irrep{3})(2)+(\irrep{3},\irrep{3})(-2)+(\irrep{4},\irrep{4})(0)$\\
\irrep{56} & = & $(\irrep{4},\irrep{3})(1)+(\irrep{3},\irrep{4})(-1)+(\irrep{5},\irrep{2})(3)+(\irrep{2},\irrep{5})(-3)+(\irrep{6},\irrep{1})(5)+(\irrep{1},\irrep{6})(-5)$\\
\irrep{60} & = & $(\irrep{2},\irrep{1})(5)+(\irrep{2},\irrep{1})(1)+(\irrep{2},\irrep{1})(-3)+(\irrep{1},\irrep{2})(3)+(\irrep{1},\irrep{2})(-1)+(\irrep{1},\irrep{2})(-5)+(\irrep{3},\irrep{2})(3)+(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)+(\irrep{2},\irrep{3})(-3)+(\irrep{4},\irrep{3})(1)+(\irrep{3},\irrep{4})(-1)$\\
\irrep{64} & = & $(\irrep{1},\irrep{1})(2)+(\irrep{1},\irrep{1})(-2)+(\irrep{2},\irrep{2})(4)+2(\irrep{2},\irrep{2})(0)+(\irrep{2},\irrep{2})(-4)+(\irrep{3},\irrep{1})(2)+(\irrep{3},\irrep{1})(-2)+(\irrep{1},\irrep{3})(2)+(\irrep{1},\irrep{3})(-2)+(\irrep{3},\irrep{3})(2)+(\irrep{3},\irrep{3})(-2)+(\irrep{4},\irrep{2})(0)+(\irrep{2},\irrep{4})(0)$\\
\irrep{70} & = & $(\irrep{2},\irrep{2})(0)+(\irrep{3},\irrep{1})(2)+(\irrep{1},\irrep{3})(-2)+(\irrep{3},\irrep{3})(2)+(\irrep{3},\irrep{3})(-2)+(\irrep{4},\irrep{2})(4)+(\irrep{4},\irrep{2})(0)+(\irrep{2},\irrep{4})(0)+(\irrep{2},\irrep{4})(-4)+(\irrep{5},\irrep{1})(2)+(\irrep{1},\irrep{5})(-2)$\\
\irrep{84} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{2},\irrep{2})(2)+(\irrep{2},\irrep{2})(-2)+(\irrep{3},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{3},\irrep{3})(4)+(\irrep{3},\irrep{3})(0)+(\irrep{3},\irrep{3})(-4)+(\irrep{4},\irrep{2})(2)+(\irrep{4},\irrep{2})(-2)+(\irrep{2},\irrep{4})(2)+(\irrep{2},\irrep{4})(-2)+(\irrep{5},\irrep{1})(0)+(\irrep{1},\irrep{5})(0)$\\
\irrep[1]{84} & = & $(\irrep{3},\irrep{2})(3)+(\irrep{3},\irrep{2})(-1)+(\irrep{2},\irrep{3})(1)+(\irrep{2},\irrep{3})(-3)+(\irrep{4},\irrep{1})(5)+(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)+(\irrep{1},\irrep{4})(-5)+(\irrep{4},\irrep{3})(1)+(\irrep{3},\irrep{4})(-1)+(\irrep{5},\irrep{2})(3)+(\irrep{2},\irrep{5})(-3)$\\
\irrep[2]{84} & = & $(\irrep{4},\irrep{4})(0)+(\irrep{5},\irrep{3})(2)+(\irrep{3},\irrep{5})(-2)+(\irrep{6},\irrep{2})(4)+(\irrep{2},\irrep{6})(-4)+(\irrep{7},\irrep{1})(6)+(\irrep{1},\irrep{7})(-6)$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU5BranchingRules}SU(5) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(5) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(5)& $\to$ &SU(4)${\times}$U(1)\\
\midrule
\irrep{5} & = & $(\irrep{1})(-4)+(\irrep{4})(1)$\\
\irrep{10} & = & $(\irrep{4})(-3)+(\irrep{6})(2)$\\
\irrep{15} & = & $(\irrep{1})(-8)+(\irrep{4})(-3)+(\irrep{10})(2)$\\
\irrep{24} & = & $(\irrep{1})(0)+(\irrep{4})(5)+(\irrepbar{4})(-5)+(\irrep{15})(0)$\\
\irrep{35} & = & $(\irrep{1})(12)+(\irrepbar{4})(7)+(\irrepbar{10})(2)+(\irrep[2]{20})(-3)$\\
\irrep{40} & = & $(\irrepbar{4})(7)+(\irrep{6})(2)+(\irrepbar{10})(2)+(\irrep{20})(-3)$\\
\irrep{45} & = & $(\irrep{4})(1)+(\irrep{6})(6)+(\irrep{15})(-4)+(\irrep{20})(1)$\\
\irrep{50} & = & $(\irrepbar{10})(6)+(\irrep{20})(1)+(\irrep[1]{20})(-4)$\\
\irrep{70} & = & $(\irrep{1})(-4)+(\irrep{4})(1)+(\irrepbar{4})(-9)+(\irrep{10})(6)+(\irrep{15})(-4)+(\irrep{36})(1)$\\
\irrep[1]{70} & = & $(\irrep{1})(16)+(\irrepbar{4})(11)+(\irrepbar{10})(6)+(\irrep[2]{20})(1)+(\irrepbar{35})(-4)$\\
\irrep{75} & = & $(\irrep{15})(0)+(\irrep{20})(5)+(\irrepbar{20})(-5)+(\irrep[1]{20})(0)$\\
\irrep{105} & = & $(\irrepbar{4})(11)+(\irrep{6})(6)+(\irrepbar{10})(6)+(\irrep{20})(1)+(\irrep[2]{20})(1)+(\irrepbar{45})(-4)$\\
\irrep{126} & = & $(\irrepbar{4})(-5)+(\irrep{6})(-10)+(\irrep{15})(0)+(\irrepbar{20})(-5)+(\irrep{36})(5)+(\irrep{45})(0)$\\
\irrep[1]{126} & = & $(\irrep{1})(-20)+(\irrep{4})(-15)+(\irrep{10})(-10)+(\irrepbar[2]{20})(-5)+(\irrep{35})(0)+(\irrep{56})(5)$\\
\irrep{160} & = & $(\irrep{1})(-8)+(\irrep{4})(-3)+(\irrepbar{4})(-13)+(\irrep{10})(2)+(\irrep{15})(-8)+(\irrepbar[2]{20})(7)+(\irrep{36})(-3)+(\irrep{70})(2)$\\
\irrep{175} & = & $(\irrep{4})(-3)+(\irrep{6})(2)+(\irrep{10})(2)+(\irrep{15})(-8)+(\irrep{20})(-3)+(\irrepbar{20})(7)+(\irrep{36})(-3)+(\irrep{64})(2)$\\
\irrep[1]{175} & = & $(\irrep{10})(-10)+(\irrepbar{20})(-5)+(\irrep[1]{20})(0)+(\irrepbar[2]{20})(-5)+(\irrep{45})(0)+(\irrep{60})(5)$\\
\irrep[2]{175} & = & $(\irrepbar[2]{20})(-9)+(\irrep{45})(-4)+(\irrep{50})(6)+(\irrep{60})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(5)& $\to$ &SU(3)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{5} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{3},\irrep{1})(2)$\\
\irrep{10} & = & $(\irrep{1},\irrep{1})(-6)+(\irrepbar{3},\irrep{1})(4)+(\irrep{3},\irrep{2})(-1)$\\
\irrep{15} & = & $(\irrep{1},\irrep{3})(-6)+(\irrep{3},\irrep{2})(-1)+(\irrep{6},\irrep{1})(4)$\\
\irrep{24} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{3},\irrep{2})(5)+(\irrepbar{3},\irrep{2})(-5)+(\irrep{8},\irrep{1})(0)$\\
\irrep{35} & = & $(\irrep{1},\irrep{4})(9)+(\irrepbar{3},\irrep{3})(4)+(\irrepbar{6},\irrep{2})(-1)+(\irrepbar{10},\irrep{1})(-6)$\\
\irrep{40} & = & $(\irrep{1},\irrep{2})(9)+(\irrepbar{3},\irrep{1})(4)+(\irrep{3},\irrep{2})(-1)+(\irrepbar{3},\irrep{3})(4)+(\irrepbar{6},\irrep{2})(-1)+(\irrep{8},\irrep{1})(-6)$\\
\irrep{45} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{3},\irrep{1})(2)+(\irrepbar{3},\irrep{1})(-8)+(\irrepbar{3},\irrep{2})(7)+(\irrep{3},\irrep{3})(2)+(\irrepbar{6},\irrep{1})(2)+(\irrep{8},\irrep{2})(-3)$\\
\irrep{50} & = & $(\irrep{1},\irrep{1})(12)+(\irrep{3},\irrep{1})(2)+(\irrepbar{3},\irrep{2})(7)+(\irrep{6},\irrep{1})(-8)+(\irrepbar{6},\irrep{3})(2)+(\irrep{8},\irrep{2})(-3)$\\
\irrep{70} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{3},\irrep{1})(2)+(\irrep{1},\irrep{4})(-3)+(\irrep{3},\irrep{3})(2)+(\irrepbar{3},\irrep{3})(-8)+(\irrep{6},\irrep{2})(7)+(\irrep{8},\irrep{2})(-3)+(\irrep{15},\irrep{1})(2)$\\
\irrep[1]{70} & = & $(\irrep{1},\irrep{5})(12)+(\irrepbar{3},\irrep{4})(7)+(\irrepbar{6},\irrep{3})(2)+(\irrepbar{10},\irrep{2})(-3)+(\irrepbar[1]{15},\irrep{1})(-8)$\\
\irrep{75} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{3},\irrep{1})(-10)+(\irrepbar{3},\irrep{1})(10)+(\irrep{3},\irrep{2})(5)+(\irrepbar{3},\irrep{2})(-5)+(\irrepbar{6},\irrep{2})(5)+(\irrep{6},\irrep{2})(-5)+(\irrep{8},\irrep{1})(0)+(\irrep{8},\irrep{3})(0)$\\
\irrep{105} & = & $(\irrep{1},\irrep{3})(12)+(\irrepbar{3},\irrep{2})(7)+(\irrep{3},\irrep{3})(2)+(\irrepbar{6},\irrep{1})(2)+(\irrepbar{3},\irrep{4})(7)+(\irrepbar{6},\irrep{3})(2)+(\irrep{8},\irrep{2})(-3)+(\irrepbar{10},\irrep{2})(-3)+(\irrepbar{15},\irrep{1})(-8)$\\
\irrep{126} & = & $(\irrep{1},\irrep{3})(0)+(\irrep{3},\irrep{2})(5)+(\irrepbar{3},\irrep{2})(-5)+(\irrep{3},\irrep{3})(-10)+(\irrep{6},\irrep{1})(10)+(\irrepbar{3},\irrep{4})(-5)+(\irrep{6},\irrep{2})(-5)+(\irrep{8},\irrep{1})(0)+(\irrep{8},\irrep{3})(0)+(\irrep{10},\irrep{1})(0)+(\irrep{15},\irrep{2})(5)$\\
\irrep[1]{126} & = & $(\irrep{1},\irrep{6})(-15)+(\irrep{3},\irrep{5})(-10)+(\irrep{6},\irrep{4})(-5)+(\irrep{10},\irrep{3})(0)+(\irrep[1]{15},\irrep{2})(5)+(\irrepbar{21},\irrep{1})(10)$\\
\irrep{160} & = & $(\irrep{1},\irrep{3})(-6)+(\irrep{3},\irrep{2})(-1)+(\irrep{1},\irrep{5})(-6)+(\irrep{6},\irrep{1})(4)+(\irrep{3},\irrep{4})(-1)+(\irrepbar{3},\irrep{4})(-11)+(\irrep{6},\irrep{3})(4)+(\irrep{8},\irrep{3})(-6)+(\irrep{10},\irrep{2})(9)+(\irrep{15},\irrep{2})(-1)+(\irrepbar{24},\irrep{1})(4)$\\
\irrep{175} & = & $(\irrep{1},\irrep{1})(-6)+(\irrepbar{3},\irrep{1})(4)+(\irrep{1},\irrep{3})(-6)+2(\irrep{3},\irrep{2})(-1)+(\irrepbar{3},\irrep{2})(-11)+(\irrepbar{3},\irrep{3})(4)+(\irrep{6},\irrep{1})(4)+(\irrep{3},\irrep{4})(-1)+(\irrepbar{6},\irrep{2})(-1)+(\irrep{8},\irrep{1})(-6)+(\irrep{6},\irrep{3})(4)+(\irrep{8},\irrep{2})(9)+(\irrep{8},\irrep{3})(-6)+(\irrepbar{15},\irrep{1})(4)+(\irrep{15},\irrep{2})(-1)$\\
\irrep[1]{175} & = & $(\irrep{1},\irrep{2})(-15)+(\irrep{3},\irrep{1})(-10)+(\irrepbar{3},\irrep{2})(-5)+(\irrep{3},\irrep{3})(-10)+(\irrepbar{6},\irrep{2})(5)+(\irrep{6},\irrep{2})(-5)+(\irrep{8},\irrep{1})(0)+(\irrep{6},\irrep{4})(-5)+(\irrep{8},\irrep{3})(0)+(\irrep{10},\irrep{3})(0)+(\irrepbar{15},\irrep{1})(10)+(\irrep{15},\irrep{2})(5)$\\
\irrep[2]{175} & = & $(\irrep{1},\irrep{1})(-18)+(\irrepbar{3},\irrep{1})(-8)+(\irrep{3},\irrep{2})(-13)+(\irrepbar{6},\irrep{1})(2)+(\irrep{6},\irrep{3})(-8)+(\irrep{8},\irrep{2})(-3)+(\irrepbar{10},\irrep{1})(12)+(\irrep{10},\irrep{4})(-3)+(\irrepbar{15},\irrep{2})(7)+(\irrep{15},\irrep{3})(2)$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU6BranchingRules}SU(6) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(6) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(5)${\times}$U(1)\\
\midrule
\irrep{6} & = & $(\irrep{1})(-5)+(\irrep{5})(1)$\\
\irrep{15} & = & $(\irrep{5})(-4)+(\irrep{10})(2)$\\
\irrep{20} & = & $(\irrep{10})(-3)+(\irrepbar{10})(3)$\\
\irrep{21} & = & $(\irrep{1})(-10)+(\irrep{5})(-4)+(\irrep{15})(2)$\\
\irrep{35} & = & $(\irrep{1})(0)+(\irrep{5})(6)+(\irrepbar{5})(-6)+(\irrep{24})(0)$\\
\irrep{56} & = & $(\irrep{1})(-15)+(\irrep{5})(-9)+(\irrep{15})(-3)+(\irrepbar{35})(3)$\\
\irrep{70} & = & $(\irrep{5})(-9)+(\irrep{10})(-3)+(\irrep{15})(-3)+(\irrepbar{40})(3)$\\
\irrep{84} & = & $(\irrep{5})(1)+(\irrep{10})(7)+(\irrep{24})(-5)+(\irrep{45})(1)$\\
\irrep{105} & = & $(\irrep{10})(2)+(\irrepbar{10})(8)+(\irrep{40})(2)+(\irrep{45})(-4)$\\
\irrep[1]{105} & = & $(\irrepbar{15})(8)+(\irrep{40})(2)+(\irrep{50})(-4)$\\
\irrep{120} & = & $(\irrep{1})(-5)+(\irrep{5})(1)+(\irrepbar{5})(-11)+(\irrep{15})(7)+(\irrep{24})(-5)+(\irrep{70})(1)$\\
\irrep{126} & = & $(\irrep{1})(20)+(\irrepbar{5})(14)+(\irrepbar{15})(8)+(\irrep{35})(2)+(\irrep[1]{70})(-4)$\\
\irrep{175} & = & $(\irrep{50})(6)+(\irrepbar{50})(-6)+(\irrep{75})(0)$\\
\irrep{189} & = & $(\irrep{24})(0)+(\irrep{45})(6)+(\irrepbar{45})(-6)+(\irrep{75})(0)$\\
\irrep{210} & = & $(\irrep{40})(7)+(\irrep{45})(1)+(\irrep{50})(1)+(\irrep{75})(-5)$\\
\irrep[1]{210} & = & $(\irrepbar{5})(14)+(\irrepbar{10})(8)+(\irrepbar{15})(8)+(\irrep{35})(2)+(\irrep{40})(2)+(\irrep{105})(-4)$\\
\irrep{252} & = & $(\irrep{1})(25)+(\irrepbar{5})(19)+(\irrepbar{15})(13)+(\irrep{35})(7)+(\irrep[1]{70})(1)+(\irrepbar[1]{126})(-5)$\\
\irrep{280} & = & $(\irrepbar{5})(-6)+(\irrepbar{10})(-12)+(\irrep{24})(0)+(\irrepbar{45})(-6)+(\irrep{70})(6)+(\irrep{126})(0)$\\
\irrep{315} & = & $(\irrep{1})(-10)+(\irrep{5})(-4)+(\irrepbar{5})(-16)+(\irrep{15})(2)+(\irrep{24})(-10)+(\irrepbar{35})(8)+(\irrep{70})(-4)+(\irrep{160})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(4)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{6} & = & $(\irrep{1},\irrep{2})(-2)+(\irrep{4},\irrep{1})(1)$\\
\irrep{15} & = & $(\irrep{1},\irrep{1})(-4)+(\irrep{4},\irrep{2})(-1)+(\irrep{6},\irrep{1})(2)$\\
\irrep{20} & = & $(\irrep{4},\irrep{1})(-3)+(\irrepbar{4},\irrep{1})(3)+(\irrep{6},\irrep{2})(0)$\\
\irrep{21} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{2})(-1)+(\irrep{10},\irrep{1})(2)$\\
\irrep{35} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{4},\irrep{2})(3)+(\irrepbar{4},\irrep{2})(-3)+(\irrep{15},\irrep{1})(0)$\\
\irrep{56} & = & $(\irrep{1},\irrep{4})(-6)+(\irrep{4},\irrep{3})(-3)+(\irrep{10},\irrep{2})(0)+(\irrepbar[2]{20},\irrep{1})(3)$\\
\irrep{70} & = & $(\irrep{1},\irrep{2})(-6)+(\irrep{4},\irrep{1})(-3)+(\irrep{4},\irrep{3})(-3)+(\irrep{6},\irrep{2})(0)+(\irrep{10},\irrep{2})(0)+(\irrepbar{20},\irrep{1})(3)$\\
\irrep{84} & = & $(\irrep{1},\irrep{2})(-2)+(\irrep{4},\irrep{1})(1)+(\irrepbar{4},\irrep{1})(-5)+(\irrep{4},\irrep{3})(1)+(\irrep{6},\irrep{2})(4)+(\irrep{15},\irrep{2})(-2)+(\irrep{20},\irrep{1})(1)$\\
\irrep{105} & = & $(\irrep{4},\irrep{2})(-1)+(\irrepbar{4},\irrep{2})(5)+(\irrep{6},\irrep{1})(2)+(\irrep{6},\irrep{3})(2)+(\irrepbar{10},\irrep{1})(2)+(\irrep{15},\irrep{1})(-4)+(\irrep{20},\irrep{2})(-1)$\\
\irrep[1]{105} & = & $(\irrep{1},\irrep{1})(8)+(\irrepbar{4},\irrep{2})(5)+(\irrep{6},\irrep{1})(2)+(\irrepbar{10},\irrep{3})(2)+(\irrep[1]{20},\irrep{1})(-4)+(\irrep{20},\irrep{2})(-1)$\\
\irrep{120} & = & $(\irrep{1},\irrep{2})(-2)+(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-2)+(\irrep{4},\irrep{3})(1)+(\irrepbar{4},\irrep{3})(-5)+(\irrep{10},\irrep{2})(4)+(\irrep{15},\irrep{2})(-2)+(\irrep{36},\irrep{1})(1)$\\
\irrep{126} & = & $(\irrep{1},\irrep{5})(8)+(\irrepbar{4},\irrep{4})(5)+(\irrepbar{10},\irrep{3})(2)+(\irrep[2]{20},\irrep{2})(-1)+(\irrepbar{35},\irrep{1})(-4)$\\
\irrep{175} & = & $(\irrep{10},\irrep{1})(-6)+(\irrepbar{10},\irrep{1})(6)+(\irrep{15},\irrep{1})(0)+(\irrep{20},\irrep{2})(3)+(\irrepbar{20},\irrep{2})(-3)+(\irrep[1]{20},\irrep{3})(0)$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrep{2})(3)+(\irrepbar{4},\irrep{2})(-3)+(\irrep{6},\irrep{1})(6)+(\irrep{6},\irrep{1})(-6)+(\irrep{15},\irrep{1})(0)+(\irrep{15},\irrep{3})(0)+(\irrep[1]{20},\irrep{1})(0)+(\irrep{20},\irrep{2})(3)+(\irrepbar{20},\irrep{2})(-3)$\\
\irrep{210} & = & $(\irrep{4},\irrep{1})(1)+(\irrepbar{4},\irrep{1})(7)+(\irrep{6},\irrep{2})(4)+(\irrepbar{10},\irrep{2})(4)+(\irrep{15},\irrep{2})(-2)+(\irrep{20},\irrep{1})(1)+(\irrepbar{20},\irrep{1})(-5)+(\irrep[1]{20},\irrep{2})(-2)+(\irrep{20},\irrep{3})(1)$\\
\irrep[1]{210} & = & $(\irrep{1},\irrep{3})(8)+(\irrepbar{4},\irrep{2})(5)+(\irrepbar{4},\irrep{4})(5)+(\irrep{6},\irrep{3})(2)+(\irrepbar{10},\irrep{1})(2)+(\irrepbar{10},\irrep{3})(2)+(\irrep{20},\irrep{2})(-1)+(\irrep[2]{20},\irrep{2})(-1)+(\irrepbar{45},\irrep{1})(-4)$\\
\irrep{252} & = & $(\irrep{1},\irrep{6})(10)+(\irrepbar{4},\irrep{5})(7)+(\irrepbar{10},\irrep{4})(4)+(\irrep[2]{20},\irrep{3})(1)+(\irrepbar{35},\irrep{2})(-2)+(\irrepbar{56},\irrep{1})(-5)$\\
\irrep{280} & = & $(\irrep{1},\irrep{3})(0)+(\irrep{4},\irrep{2})(3)+(\irrepbar{4},\irrep{2})(-3)+(\irrepbar{4},\irrep{4})(-3)+(\irrep{6},\irrep{3})(-6)+(\irrep{10},\irrep{1})(6)+(\irrep{15},\irrep{1})(0)+(\irrep{15},\irrep{3})(0)+(\irrepbar{20},\irrep{2})(-3)+(\irrep{36},\irrep{2})(3)+(\irrep{45},\irrep{1})(0)$\\
\irrep{315} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{2})(-1)+(\irrep{1},\irrep{5})(-4)+(\irrep{4},\irrep{4})(-1)+(\irrepbar{4},\irrep{4})(-7)+(\irrep{10},\irrep{1})(2)+(\irrep{10},\irrep{3})(2)+(\irrep{15},\irrep{3})(-4)+(\irrepbar[2]{20},\irrep{2})(5)+(\irrep{36},\irrep{2})(-1)+(\irrep{70},\irrep{1})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(6)& $\to$ &SU(3)${\times}$SU(3)${\times}$U(1)\\
\midrule
\irrep{6} & = & $(\irrep{3},\irrep{1})(1)+(\irrep{1},\irrep{3})(-1)$\\
\irrep{15} & = & $(\irrepbar{3},\irrep{1})(2)+(\irrep{1},\irrepbar{3})(-2)+(\irrep{3},\irrep{3})(0)$\\
\irrep{20} & = & $(\irrep{1},\irrep{1})(3)+(\irrep{1},\irrep{1})(-3)+(\irrep{3},\irrepbar{3})(-1)+(\irrepbar{3},\irrep{3})(1)$\\
\irrep{21} & = & $(\irrep{3},\irrep{3})(0)+(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)$\\
\irrep{35} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{3},\irrepbar{3})(2)+(\irrepbar{3},\irrep{3})(-2)+(\irrep{8},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)$\\
\irrep{56} & = & $(\irrep{6},\irrep{3})(1)+(\irrep{3},\irrep{6})(-1)+(\irrep{10},\irrep{1})(3)+(\irrep{1},\irrep{10})(-3)$\\
\irrep{70} & = & $(\irrep{3},\irrepbar{3})(-1)+(\irrepbar{3},\irrep{3})(1)+(\irrep{8},\irrep{1})(3)+(\irrep{1},\irrep{8})(-3)+(\irrep{6},\irrep{3})(1)+(\irrep{3},\irrep{6})(-1)$\\
\irrep{84} & = & $(\irrep{3},\irrep{1})(1)+(\irrep{1},\irrep{3})(-1)+(\irrepbar{3},\irrepbar{3})(3)+(\irrepbar{3},\irrepbar{3})(-3)+(\irrepbar{6},\irrep{1})(1)+(\irrep{1},\irrepbar{6})(-1)+(\irrep{8},\irrep{3})(-1)+(\irrep{3},\irrep{8})(1)$\\
\irrep{105} & = & $(\irrepbar{3},\irrep{1})(2)+(\irrepbar{3},\irrep{1})(-4)+(\irrep{1},\irrepbar{3})(4)+(\irrep{1},\irrepbar{3})(-2)+(\irrep{3},\irrep{3})(0)+(\irrep{3},\irrepbar{6})(0)+(\irrepbar{6},\irrep{3})(0)+(\irrep{8},\irrepbar{3})(-2)+(\irrepbar{3},\irrep{8})(2)$\\
\irrep[1]{105} & = & $(\irrep{3},\irrep{3})(0)+(\irrep{6},\irrep{1})(-4)+(\irrep{1},\irrep{6})(4)+(\irrep{8},\irrepbar{3})(-2)+(\irrepbar{3},\irrep{8})(2)+(\irrepbar{6},\irrepbar{6})(0)$\\
\irrep{120} & = & $(\irrep{3},\irrep{1})(1)+(\irrep{1},\irrep{3})(-1)+(\irrep{6},\irrepbar{3})(3)+(\irrepbar{3},\irrep{6})(-3)+(\irrep{8},\irrep{3})(-1)+(\irrep{3},\irrep{8})(1)+(\irrep{15},\irrep{1})(1)+(\irrep{1},\irrep{15})(-1)$\\
\irrep{126} & = & $(\irrepbar{6},\irrepbar{6})(0)+(\irrepbar{10},\irrepbar{3})(-2)+(\irrepbar{3},\irrepbar{10})(2)+(\irrepbar[1]{15},\irrep{1})(-4)+(\irrep{1},\irrepbar[1]{15})(4)$\\
\irrep{175} & = & $(\irrep{1},\irrep{1})(6)+(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{1})(-6)+(\irrep{3},\irrepbar{3})(2)+(\irrep{3},\irrepbar{3})(-4)+(\irrepbar{3},\irrep{3})(4)+(\irrepbar{3},\irrep{3})(-2)+(\irrep{6},\irrepbar{6})(-2)+(\irrepbar{6},\irrep{6})(2)+(\irrep{8},\irrep{8})(0)$\\
\irrep{189} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{3},\irrepbar{3})(2)+(\irrep{3},\irrepbar{3})(-4)+(\irrepbar{3},\irrep{3})(4)+(\irrepbar{3},\irrep{3})(-2)+(\irrep{8},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{6},\irrep{3})(-2)+(\irrep{3},\irrep{6})(2)+(\irrepbar{6},\irrepbar{3})(2)+(\irrepbar{3},\irrepbar{6})(-2)+(\irrep{8},\irrep{8})(0)$\\
\irrep{210} & = & $(\irrep{3},\irrep{1})(1)+(\irrep{3},\irrep{1})(-5)+(\irrep{1},\irrep{3})(5)+(\irrep{1},\irrep{3})(-1)+(\irrepbar{3},\irrepbar{3})(3)+(\irrepbar{3},\irrepbar{3})(-3)+(\irrep{6},\irrepbar{3})(-3)+(\irrepbar{3},\irrep{6})(3)+(\irrep{8},\irrep{3})(-1)+(\irrep{3},\irrep{8})(1)+(\irrep{8},\irrepbar{6})(-1)+(\irrepbar{6},\irrep{8})(1)$\\
\irrep[1]{210} & = & $(\irrep{3},\irrepbar{6})(0)+(\irrepbar{6},\irrep{3})(0)+(\irrep{8},\irrepbar{3})(-2)+(\irrepbar{3},\irrep{8})(2)+(\irrepbar{6},\irrepbar{6})(0)+(\irrepbar{10},\irrepbar{3})(-2)+(\irrepbar{3},\irrepbar{10})(2)+(\irrepbar{15},\irrep{1})(-4)+(\irrep{1},\irrepbar{15})(4)$\\
\irrep{252} & = & $(\irrepbar{10},\irrepbar{6})(-1)+(\irrepbar{6},\irrepbar{10})(1)+(\irrepbar[1]{15},\irrepbar{3})(-3)+(\irrepbar{3},\irrepbar[1]{15})(3)+(\irrep{21},\irrep{1})(-5)+(\irrep{1},\irrep{21})(5)$\\
\irrep{280} & = & $(\irrep{3},\irrepbar{3})(2)+(\irrepbar{3},\irrep{3})(-2)+(\irrep{8},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{6},\irrep{3})(4)+(\irrep{6},\irrep{3})(-2)+(\irrep{3},\irrep{6})(2)+(\irrep{3},\irrep{6})(-4)+(\irrep{10},\irrep{1})(0)+(\irrep{1},\irrep{10})(0)+(\irrep{8},\irrep{8})(0)+(\irrep{15},\irrepbar{3})(2)+(\irrepbar{3},\irrep{15})(-2)$\\
\irrep{315} & = & $(\irrep{3},\irrep{3})(0)+(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)+(\irrep{10},\irrepbar{3})(4)+(\irrepbar{3},\irrep{10})(-4)+(\irrep{6},\irrep{8})(2)+(\irrep{8},\irrep{6})(-2)+(\irrep{15},\irrep{3})(0)+(\irrep{3},\irrep{15})(0)+(\irrepbar{24},\irrep{1})(2)+(\irrep{1},\irrepbar{24})(-2)$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU7BranchingRules}SU(7) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(7) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(7)& $\to$ &SU(6)${\times}$U(1)\\
\midrule
\irrep{7} & = & $(\irrep{1})(-6)+(\irrep{6})(1)$\\
\irrep{21} & = & $(\irrep{6})(-5)+(\irrep{15})(2)$\\
\irrep{28} & = & $(\irrep{1})(-12)+(\irrep{6})(-5)+(\irrep{21})(2)$\\
\irrep{35} & = & $(\irrep{15})(-4)+(\irrep{20})(3)$\\
\irrep{48} & = & $(\irrep{1})(0)+(\irrep{6})(7)+(\irrepbar{6})(-7)+(\irrep{35})(0)$\\
\irrep{84} & = & $(\irrep{1})(-18)+(\irrep{6})(-11)+(\irrep{21})(-4)+(\irrep{56})(3)$\\
\irrep{112} & = & $(\irrep{6})(-11)+(\irrep{15})(-4)+(\irrep{21})(-4)+(\irrep{70})(3)$\\
\irrep{140} & = & $(\irrep{6})(1)+(\irrep{15})(8)+(\irrep{35})(-6)+(\irrep{84})(1)$\\
\irrep{189} & = & $(\irrep{1})(-6)+(\irrep{6})(1)+(\irrepbar{6})(-13)+(\irrep{21})(8)+(\irrep{35})(-6)+(\irrep{120})(1)$\\
\irrep{196} & = & $(\irrepbar{21})(10)+(\irrepbar{70})(3)+(\irrep[1]{105})(-4)$\\
\irrep{210} & = & $(\irrepbar{15})(10)+(\irrep{20})(3)+(\irrepbar{70})(3)+(\irrep{105})(-4)$\\
\irrep[1]{210} & = & $(\irrep{1})(24)+(\irrepbar{6})(17)+(\irrepbar{21})(10)+(\irrepbar{56})(3)+(\irrep{126})(-4)$\\
\irrep{224} & = & $(\irrep{15})(2)+(\irrep{20})(9)+(\irrep{84})(-5)+(\irrep{105})(2)$\\
\irrep{378} & = & $(\irrepbar{6})(17)+(\irrepbar{15})(10)+(\irrepbar{21})(10)+(\irrepbar{56})(3)+(\irrepbar{70})(3)+(\irrep[1]{210})(-4)$\\
\irrep{392} & = & $(\irrep{35})(0)+(\irrep{84})(7)+(\irrepbar{84})(-7)+(\irrep{189})(0)$\\
\irrep{462} & = & $(\irrep{1})(30)+(\irrepbar{6})(23)+(\irrepbar{21})(16)+(\irrepbar{56})(9)+(\irrep{126})(2)+(\irrep{252})(-5)$\\
\irrep{490} & = & $(\irrepbar{70})(9)+(\irrep{105})(2)+(\irrep[1]{105})(2)+(\irrep{210})(-5)$\\
\irrep[1]{490} & = & $(\irrep[1]{105})(8)+(\irrep{175})(-6)+(\irrep{210})(1)$\\
\irrep{540} & = & $(\irrepbar{6})(-7)+(\irrepbar{15})(-14)+(\irrep{35})(0)+(\irrepbar{84})(-7)+(\irrep{120})(7)+(\irrep{280})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(7)& $\to$ &SU(5)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{7} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{5},\irrep{1})(2)$\\
\irrep{21} & = & $(\irrep{1},\irrep{1})(-10)+(\irrep{5},\irrep{2})(-3)+(\irrep{10},\irrep{1})(4)$\\
\irrep{28} & = & $(\irrep{1},\irrep{3})(-10)+(\irrep{5},\irrep{2})(-3)+(\irrep{15},\irrep{1})(4)$\\
\irrep{35} & = & $(\irrep{5},\irrep{1})(-8)+(\irrepbar{10},\irrep{1})(6)+(\irrep{10},\irrep{2})(-1)$\\
\irrep{48} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{5},\irrep{2})(7)+(\irrepbar{5},\irrep{2})(-7)+(\irrep{24},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{1},\irrep{4})(-15)+(\irrep{5},\irrep{3})(-8)+(\irrep{15},\irrep{2})(-1)+(\irrepbar{35},\irrep{1})(6)$\\
\irrep{112} & = & $(\irrep{1},\irrep{2})(-15)+(\irrep{5},\irrep{1})(-8)+(\irrep{5},\irrep{3})(-8)+(\irrep{10},\irrep{2})(-1)+(\irrep{15},\irrep{2})(-1)+(\irrepbar{40},\irrep{1})(6)$\\
\irrep{140} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{5},\irrep{1})(2)+(\irrepbar{5},\irrep{1})(-12)+(\irrep{5},\irrep{3})(2)+(\irrep{10},\irrep{2})(9)+(\irrep{24},\irrep{2})(-5)+(\irrep{45},\irrep{1})(2)$\\
\irrep{189} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{1},\irrep{4})(-5)+(\irrep{5},\irrep{1})(2)+(\irrep{5},\irrep{3})(2)+(\irrepbar{5},\irrep{3})(-12)+(\irrep{15},\irrep{2})(9)+(\irrep{24},\irrep{2})(-5)+(\irrep{70},\irrep{1})(2)$\\
\irrep{196} & = & $(\irrep{1},\irrep{1})(20)+(\irrepbar{5},\irrep{2})(13)+(\irrepbar{10},\irrep{1})(6)+(\irrepbar{15},\irrep{3})(6)+(\irrep{40},\irrep{2})(-1)+(\irrep{50},\irrep{1})(-8)$\\
\irrep{210} & = & $(\irrepbar{5},\irrep{2})(13)+(\irrepbar{10},\irrep{1})(6)+(\irrep{10},\irrep{2})(-1)+(\irrepbar{10},\irrep{3})(6)+(\irrepbar{15},\irrep{1})(6)+(\irrep{40},\irrep{2})(-1)+(\irrep{45},\irrep{1})(-8)$\\
\irrep[1]{210} & = & $(\irrep{1},\irrep{5})(20)+(\irrepbar{5},\irrep{4})(13)+(\irrepbar{15},\irrep{3})(6)+(\irrep{35},\irrep{2})(-1)+(\irrep[1]{70},\irrep{1})(-8)$\\
\irrep{224} & = & $(\irrep{5},\irrep{2})(-3)+(\irrep{10},\irrep{1})(4)+(\irrepbar{10},\irrep{2})(11)+(\irrep{10},\irrep{3})(4)+(\irrep{24},\irrep{1})(-10)+(\irrep{40},\irrep{1})(4)+(\irrep{45},\irrep{2})(-3)$\\
\irrep{378} & = & $(\irrep{1},\irrep{3})(20)+(\irrepbar{5},\irrep{2})(13)+(\irrepbar{5},\irrep{4})(13)+(\irrepbar{10},\irrep{3})(6)+(\irrepbar{15},\irrep{1})(6)+(\irrepbar{15},\irrep{3})(6)+(\irrep{35},\irrep{2})(-1)+(\irrep{40},\irrep{2})(-1)+(\irrep{105},\irrep{1})(-8)$\\
\irrep{392} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrep{2})(7)+(\irrepbar{5},\irrep{2})(-7)+(\irrep{10},\irrep{1})(14)+(\irrepbar{10},\irrep{1})(-14)+(\irrep{24},\irrep{1})(0)+(\irrep{24},\irrep{3})(0)+(\irrep{45},\irrep{2})(7)+(\irrepbar{45},\irrep{2})(-7)+(\irrep{75},\irrep{1})(0)$\\
\irrep{462} & = & $(\irrep{1},\irrep{6})(25)+(\irrepbar{5},\irrep{5})(18)+(\irrepbar{15},\irrep{4})(11)+(\irrep{35},\irrep{3})(4)+(\irrep[1]{70},\irrep{2})(-3)+(\irrepbar[1]{126},\irrep{1})(-10)$\\
\irrep{490} & = & $(\irrepbar{5},\irrep{1})(18)+(\irrep{10},\irrep{1})(4)+(\irrepbar{10},\irrep{2})(11)+(\irrepbar{15},\irrep{2})(11)+(\irrep{40},\irrep{1})(4)+(\irrep{40},\irrep{3})(4)+(\irrep{45},\irrep{2})(-3)+(\irrep{50},\irrep{2})(-3)+(\irrep{75},\irrep{1})(-10)$\\
\irrep[1]{490} & = & $(\irrepbar{15},\irrep{1})(16)+(\irrep{40},\irrep{2})(9)+(\irrep{45},\irrep{1})(2)+(\irrepbar{50},\irrep{1})(-12)+(\irrep{50},\irrep{3})(2)+(\irrep{75},\irrep{2})(-5)$\\
\irrep{540} & = & $(\irrep{1},\irrep{3})(0)+(\irrep{5},\irrep{2})(7)+(\irrepbar{5},\irrep{2})(-7)+(\irrepbar{5},\irrep{4})(-7)+(\irrepbar{10},\irrep{3})(-14)+(\irrep{15},\irrep{1})(14)+(\irrep{24},\irrep{1})(0)+(\irrep{24},\irrep{3})(0)+(\irrepbar{45},\irrep{2})(-7)+(\irrep{70},\irrep{2})(7)+(\irrep{126},\irrep{1})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\pagebreak
\toprule
\rowcolor{tableheadcolor}
SU(7)& $\to$ &SU(4)${\times}$SU(3)${\times}$U(1)\\
\midrule
\irrep{7} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{1})(3)$\\
\irrep{21} & = & $(\irrep{1},\irrepbar{3})(-8)+(\irrep{4},\irrep{3})(-1)+(\irrep{6},\irrep{1})(6)$\\
\irrep{28} & = & $(\irrep{4},\irrep{3})(-1)+(\irrep{1},\irrep{6})(-8)+(\irrep{10},\irrep{1})(6)$\\
\irrep{35} & = & $(\irrep{1},\irrep{1})(-12)+(\irrepbar{4},\irrep{1})(9)+(\irrep{4},\irrepbar{3})(-5)+(\irrep{6},\irrep{3})(2)$\\
\irrep{48} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{3})(7)+(\irrepbar{4},\irrep{3})(-7)+(\irrep{1},\irrep{8})(0)+(\irrep{15},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{4},\irrep{6})(-5)+(\irrep{1},\irrep{10})(-12)+(\irrep{10},\irrep{3})(2)+(\irrepbar[2]{20},\irrep{1})(9)$\\
\irrep{112} & = & $(\irrep{4},\irrepbar{3})(-5)+(\irrep{6},\irrep{3})(2)+(\irrep{1},\irrep{8})(-12)+(\irrep{4},\irrep{6})(-5)+(\irrep{10},\irrep{3})(2)+(\irrepbar{20},\irrep{1})(9)$\\
\irrep{140} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{1})(3)+(\irrepbar{4},\irrepbar{3})(-11)+(\irrep{1},\irrepbar{6})(-4)+(\irrep{6},\irrepbar{3})(10)+(\irrep{4},\irrep{8})(3)+(\irrep{15},\irrep{3})(-4)+(\irrep{20},\irrep{1})(3)$\\
\irrep{189} & = & $(\irrep{1},\irrep{3})(-4)+(\irrep{4},\irrep{1})(3)+(\irrepbar{4},\irrep{6})(-11)+(\irrep{4},\irrep{8})(3)+(\irrep{10},\irrepbar{3})(10)+(\irrep{1},\irrep{15})(-4)+(\irrep{15},\irrep{3})(-4)+(\irrep{36},\irrep{1})(3)$\\
\irrep{196} & = & $(\irrep{1},\irrep{6})(16)+(\irrep{6},\irrep{3})(2)+(\irrepbar{4},\irrep{8})(9)+(\irrepbar{10},\irrepbar{6})(2)+(\irrep[1]{20},\irrep{1})(-12)+(\irrep{20},\irrepbar{3})(-5)$\\
\irrep{210} & = & $(\irrep{1},\irrepbar{3})(16)+(\irrepbar{4},\irrep{1})(9)+(\irrep{4},\irrepbar{3})(-5)+(\irrep{6},\irrep{3})(2)+(\irrep{6},\irrepbar{6})(2)+(\irrepbar{4},\irrep{8})(9)+(\irrepbar{10},\irrep{3})(2)+(\irrep{15},\irrep{1})(-12)+(\irrep{20},\irrepbar{3})(-5)$\\
\irrep[1]{210} & = & $(\irrepbar{4},\irrepbar{10})(9)+(\irrepbar{10},\irrepbar{6})(2)+(\irrep{1},\irrepbar[1]{15})(16)+(\irrep[2]{20},\irrepbar{3})(-5)+(\irrepbar{35},\irrep{1})(-12)$\\
\irrep{224} & = & $(\irrep{1},\irrepbar{3})(-8)+(\irrepbar{4},\irrep{1})(-15)+(\irrep{4},\irrep{3})(-1)+(\irrep{6},\irrep{1})(6)+(\irrepbar{4},\irrepbar{3})(13)+(\irrep{4},\irrepbar{6})(-1)+(\irrepbar{10},\irrep{1})(6)+(\irrep{6},\irrep{8})(6)+(\irrep{15},\irrepbar{3})(-8)+(\irrep{20},\irrep{3})(-1)$\\
\irrep{378} & = & $(\irrep{6},\irrepbar{6})(2)+(\irrepbar{4},\irrep{8})(9)+(\irrepbar{10},\irrep{3})(2)+(\irrepbar{4},\irrepbar{10})(9)+(\irrepbar{10},\irrepbar{6})(2)+(\irrep{1},\irrepbar{15})(16)+(\irrep{20},\irrepbar{3})(-5)+(\irrep[2]{20},\irrepbar{3})(-5)+(\irrepbar{45},\irrep{1})(-12)$\\
\irrep{392} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{3})(7)+(\irrepbar{4},\irrep{3})(-7)+(\irrep{6},\irrep{3})(14)+(\irrep{6},\irrepbar{3})(-14)+(\irrep{1},\irrep{8})(0)+(\irrep{4},\irrep{6})(7)+(\irrepbar{4},\irrepbar{6})(-7)+(\irrep{15},\irrep{1})(0)+(\irrep[1]{20},\irrep{1})(0)+(\irrep{15},\irrep{8})(0)+(\irrep{20},\irrepbar{3})(7)+(\irrepbar{20},\irrep{3})(-7)$\\
\irrep{462} & = & $(\irrepbar{4},\irrepbar[1]{15})(13)+(\irrepbar{10},\irrepbar{10})(6)+(\irrep{1},\irrep{21})(20)+(\irrep[2]{20},\irrepbar{6})(-1)+(\irrepbar{35},\irrepbar{3})(-8)+(\irrepbar{56},\irrep{1})(-15)$\\
\irrep{490} & = & $(\irrep{1},\irrep{3})(20)+(\irrep{4},\irrep{3})(-1)+(\irrep{6},\irrep{1})(6)+(\irrepbar{4},\irrepbar{3})(13)+(\irrepbar{4},\irrep{6})(13)+(\irrep{6},\irrep{8})(6)+(\irrep{15},\irrepbar{3})(-8)+(\irrepbar{10},\irrep{8})(6)+(\irrepbar{20},\irrep{1})(-15)+(\irrep{20},\irrep{3})(-1)+(\irrep[1]{20},\irrepbar{3})(-8)+(\irrep{20},\irrepbar{6})(-1)$\\
\irrep[1]{490} & = & $(\irrep{1},\irrep{1})(24)+(\irrep{4},\irrep{1})(3)+(\irrepbar{4},\irrep{3})(17)+(\irrep{6},\irrepbar{3})(10)+(\irrep{10},\irrep{1})(-18)+(\irrepbar{10},\irrep{6})(10)+(\irrep{15},\irrep{3})(-4)+(\irrepbar{20},\irrepbar{3})(-11)+(\irrep[1]{20},\irrepbar{6})(-4)+(\irrep{20},\irrep{8})(3)$\\
\irrep{540} & = & $(\irrep{4},\irrepbar{3})(7)+(\irrepbar{4},\irrep{3})(-7)+(\irrep{1},\irrep{8})(0)+(\irrep{4},\irrep{6})(7)+(\irrep{1},\irrep{10})(0)+(\irrep{6},\irrep{6})(-14)+(\irrep{10},\irrep{3})(14)+(\irrep{15},\irrep{1})(0)+(\irrepbar{4},\irrep{15})(-7)+(\irrep{15},\irrep{8})(0)+(\irrepbar{20},\irrep{3})(-7)+(\irrep{36},\irrepbar{3})(7)+(\irrep{45},\irrep{1})(0)$\\
\bottomrule
\end{longtable}
\newpage
{
\renewcommand{\arraystretch}{0.98}
\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU8BranchingRules}SU(8) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(8) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(7)${\times}$U(1)\\
\midrule
\irrep{8} & = & $(\irrep{1})(-7)+(\irrep{7})(1)$\\
\irrep{28} & = & $(\irrep{7})(-6)+(\irrep{21})(2)$\\
\irrep{36} & = & $(\irrep{1})(-14)+(\irrep{7})(-6)+(\irrep{28})(2)$\\
\irrep{56} & = & $(\irrep{21})(-5)+(\irrep{35})(3)$\\
\irrep{63} & = & $(\irrep{1})(0)+(\irrep{7})(8)+(\irrepbar{7})(-8)+(\irrep{48})(0)$\\
\irrep{70} & = & $(\irrep{35})(-4)+(\irrepbar{35})(4)$\\
\irrep{120} & = & $(\irrep{1})(-21)+(\irrep{7})(-13)+(\irrep{28})(-5)+(\irrep{84})(3)$\\
\irrep{168} & = & $(\irrep{7})(-13)+(\irrep{21})(-5)+(\irrep{28})(-5)+(\irrep{112})(3)$\\
\irrep{216} & = & $(\irrep{7})(1)+(\irrep{21})(9)+(\irrep{48})(-7)+(\irrep{140})(1)$\\
\irrep{280} & = & $(\irrep{1})(-7)+(\irrep{7})(1)+(\irrepbar{7})(-15)+(\irrep{28})(9)+(\irrep{48})(-7)+(\irrep{189})(1)$\\
\irrep{330} & = & $(\irrep{1})(-28)+(\irrep{7})(-20)+(\irrep{28})(-12)+(\irrep{84})(-4)+(\irrepbar[1]{210})(4)$\\
\irrep{336} & = & $(\irrep{28})(-12)+(\irrep{112})(-4)+(\irrepbar{196})(4)$\\
\irrep{378} & = & $(\irrep{21})(-12)+(\irrep{35})(-4)+(\irrep{112})(-4)+(\irrepbar{210})(4)$\\
\irrep{420} & = & $(\irrep{21})(2)+(\irrep{35})(10)+(\irrep{140})(-6)+(\irrep{224})(2)$\\
\irrep{504} & = & $(\irrep{35})(3)+(\irrepbar{35})(11)+(\irrep{210})(3)+(\irrep{224})(-5)$\\
\irrep{630} & = & $(\irrep{7})(-20)+(\irrep{21})(-12)+(\irrep{28})(-12)+(\irrep{84})(-4)+(\irrep{112})(-4)+(\irrepbar{378})(4)$\\
\irrep{720} & = & $(\irrep{48})(0)+(\irrep{140})(8)+(\irrepbar{140})(-8)+(\irrep{392})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(6)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{8} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{6},\irrep{1})(1)$\\
\irrep{28} & = & $(\irrep{1},\irrep{1})(-6)+(\irrep{6},\irrep{2})(-2)+(\irrep{15},\irrep{1})(2)$\\
\irrep{36} & = & $(\irrep{1},\irrep{3})(-6)+(\irrep{6},\irrep{2})(-2)+(\irrep{21},\irrep{1})(2)$\\
\irrep{56} & = & $(\irrep{6},\irrep{1})(-5)+(\irrep{15},\irrep{2})(-1)+(\irrep{20},\irrep{1})(3)$\\
\irrep{63} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{6},\irrep{2})(4)+(\irrepbar{6},\irrep{2})(-4)+(\irrep{35},\irrep{1})(0)$\\
\irrep{70} & = & $(\irrep{15},\irrep{1})(-4)+(\irrepbar{15},\irrep{1})(4)+(\irrep{20},\irrep{2})(0)$\\
\irrep{120} & = & $(\irrep{1},\irrep{4})(-9)+(\irrep{6},\irrep{3})(-5)+(\irrep{21},\irrep{2})(-1)+(\irrep{56},\irrep{1})(3)$\\
\irrep{168} & = & $(\irrep{1},\irrep{2})(-9)+(\irrep{6},\irrep{1})(-5)+(\irrep{6},\irrep{3})(-5)+(\irrep{15},\irrep{2})(-1)+(\irrep{21},\irrep{2})(-1)+(\irrep{70},\irrep{1})(3)$\\
\irrep{216} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{6},\irrep{1})(1)+(\irrepbar{6},\irrep{1})(-7)+(\irrep{6},\irrep{3})(1)+(\irrep{15},\irrep{2})(5)+(\irrep{35},\irrep{2})(-3)+(\irrep{84},\irrep{1})(1)$\\
\irrep{280} & = & $(\irrep{1},\irrep{2})(-3)+(\irrep{1},\irrep{4})(-3)+(\irrep{6},\irrep{1})(1)+(\irrep{6},\irrep{3})(1)+(\irrepbar{6},\irrep{3})(-7)+(\irrep{21},\irrep{2})(5)+(\irrep{35},\irrep{2})(-3)+(\irrep{120},\irrep{1})(1)$\\
\irrep{330} & = & $(\irrep{1},\irrep{5})(-12)+(\irrep{6},\irrep{4})(-8)+(\irrep{21},\irrep{3})(-4)+(\irrep{56},\irrep{2})(0)+(\irrepbar{126},\irrep{1})(4)$\\
\irrep{336} & = & $(\irrep{1},\irrep{1})(-12)+(\irrep{6},\irrep{2})(-8)+(\irrep{15},\irrep{1})(-4)+(\irrep{21},\irrep{3})(-4)+(\irrep{70},\irrep{2})(0)+(\irrepbar[1]{105},\irrep{1})(4)$\\
\irrep{378} & = & $(\irrep{6},\irrep{2})(-8)+(\irrep{15},\irrep{1})(-4)+(\irrep{15},\irrep{3})(-4)+(\irrep{20},\irrep{2})(0)+(\irrep{21},\irrep{1})(-4)+(\irrep{70},\irrep{2})(0)+(\irrepbar{105},\irrep{1})(4)$\\
\irrep{420} & = & $(\irrep{6},\irrep{2})(-2)+(\irrep{15},\irrep{1})(2)+(\irrep{15},\irrep{3})(2)+(\irrep{20},\irrep{2})(6)+(\irrep{35},\irrep{1})(-6)+(\irrep{84},\irrep{2})(-2)+(\irrep{105},\irrep{1})(2)$\\
\irrep{504} & = & $(\irrep{15},\irrep{2})(-1)+(\irrepbar{15},\irrep{2})(7)+(\irrep{20},\irrep{1})(3)+(\irrep{20},\irrep{3})(3)+(\irrepbar{70},\irrep{1})(3)+(\irrep{84},\irrep{1})(-5)+(\irrep{105},\irrep{2})(-1)$\\
\irrep{630} & = & $(\irrep{1},\irrep{3})(-12)+(\irrep{6},\irrep{2})(-8)+(\irrep{6},\irrep{4})(-8)+(\irrep{15},\irrep{3})(-4)+(\irrep{21},\irrep{1})(-4)+(\irrep{21},\irrep{3})(-4)+(\irrep{56},\irrep{2})(0)+(\irrep{70},\irrep{2})(0)+(\irrepbar[1]{210},\irrep{1})(4)$\\
\irrep{720} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrep{2})(4)+(\irrepbar{6},\irrep{2})(-4)+(\irrep{15},\irrep{1})(8)+(\irrepbar{15},\irrep{1})(-8)+(\irrep{35},\irrep{1})(0)+(\irrep{35},\irrep{3})(0)+(\irrep{84},\irrep{2})(4)+(\irrepbar{84},\irrep{2})(-4)+(\irrep{189},\irrep{1})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\newpage
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(5)${\times}$SU(3)${\times}$U(1)\\
\midrule
\irrep{8} & = & $(\irrep{1},\irrep{3})(-5)+(\irrep{5},\irrep{1})(3)$\\
\irrep{28} & = & $(\irrep{1},\irrepbar{3})(-10)+(\irrep{5},\irrep{3})(-2)+(\irrep{10},\irrep{1})(6)$\\
\irrep{36} & = & $(\irrep{1},\irrep{6})(-10)+(\irrep{5},\irrep{3})(-2)+(\irrep{15},\irrep{1})(6)$\\
\irrep{56} & = & $(\irrep{1},\irrep{1})(-15)+(\irrep{5},\irrepbar{3})(-7)+(\irrepbar{10},\irrep{1})(9)+(\irrep{10},\irrep{3})(1)$\\
\irrep{63} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{3})(8)+(\irrepbar{5},\irrep{3})(-8)+(\irrep{1},\irrep{8})(0)+(\irrep{24},\irrep{1})(0)$\\
\irrep{70} & = & $(\irrep{5},\irrep{1})(-12)+(\irrepbar{5},\irrep{1})(12)+(\irrep{10},\irrepbar{3})(-4)+(\irrepbar{10},\irrep{3})(4)$\\
\irrep{120} & = & $(\irrep{5},\irrep{6})(-7)+(\irrep{1},\irrep{10})(-15)+(\irrep{15},\irrep{3})(1)+(\irrepbar{35},\irrep{1})(9)$\\
\irrep{168} & = & $(\irrep{5},\irrepbar{3})(-7)+(\irrep{1},\irrep{8})(-15)+(\irrep{5},\irrep{6})(-7)+(\irrep{10},\irrep{3})(1)+(\irrep{15},\irrep{3})(1)+(\irrepbar{40},\irrep{1})(9)$\\
\irrep{216} & = & $(\irrep{1},\irrep{3})(-5)+(\irrep{5},\irrep{1})(3)+(\irrep{1},\irrepbar{6})(-5)+(\irrepbar{5},\irrepbar{3})(-13)+(\irrep{10},\irrepbar{3})(11)+(\irrep{5},\irrep{8})(3)+(\irrep{24},\irrep{3})(-5)+(\irrep{45},\irrep{1})(3)$\\
\irrep{280} & = & $(\irrep{1},\irrep{3})(-5)+(\irrep{5},\irrep{1})(3)+(\irrepbar{5},\irrep{6})(-13)+(\irrep{5},\irrep{8})(3)+(\irrep{1},\irrep{15})(-5)+(\irrep{15},\irrepbar{3})(11)+(\irrep{24},\irrep{3})(-5)+(\irrep{70},\irrep{1})(3)$\\
\irrep{330} & = & $(\irrep{5},\irrep{10})(-12)+(\irrep{1},\irrep[1]{15})(-20)+(\irrep{15},\irrep{6})(-4)+(\irrepbar{35},\irrep{3})(4)+(\irrepbar[1]{70},\irrep{1})(12)$\\
\irrep{336} & = & $(\irrep{1},\irrepbar{6})(-20)+(\irrep{10},\irrepbar{3})(-4)+(\irrep{5},\irrep{8})(-12)+(\irrep{15},\irrep{6})(-4)+(\irrepbar{40},\irrep{3})(4)+(\irrepbar{50},\irrep{1})(12)$\\
\irrep{378} & = & $(\irrep{1},\irrep{3})(-20)+(\irrep{5},\irrep{1})(-12)+(\irrep{10},\irrepbar{3})(-4)+(\irrepbar{10},\irrep{3})(4)+(\irrep{5},\irrep{8})(-12)+(\irrep{10},\irrep{6})(-4)+(\irrep{15},\irrepbar{3})(-4)+(\irrepbar{40},\irrep{3})(4)+(\irrepbar{45},\irrep{1})(12)$\\
\irrep{420} & = & $(\irrep{1},\irrepbar{3})(-10)+(\irrepbar{5},\irrep{1})(-18)+(\irrep{5},\irrep{3})(-2)+(\irrep{10},\irrep{1})(6)+(\irrep{5},\irrepbar{6})(-2)+(\irrepbar{10},\irrepbar{3})(14)+(\irrep{10},\irrep{8})(6)+(\irrep{24},\irrepbar{3})(-10)+(\irrep{40},\irrep{1})(6)+(\irrep{45},\irrep{3})(-2)$\\
\irrep{504} & = & $(\irrep{5},\irrepbar{3})(-7)+(\irrepbar{5},\irrepbar{3})(17)+(\irrepbar{10},\irrep{1})(9)+(\irrep{10},\irrep{3})(1)+(\irrepbar{15},\irrep{1})(9)+(\irrep{10},\irrepbar{6})(1)+(\irrepbar{10},\irrep{8})(9)+(\irrep{24},\irrep{1})(-15)+(\irrep{40},\irrep{3})(1)+(\irrep{45},\irrepbar{3})(-7)$\\
\irrep{630} & = & $(\irrep{5},\irrep{8})(-12)+(\irrep{5},\irrep{10})(-12)+(\irrep{10},\irrep{6})(-4)+(\irrep{1},\irrep{15})(-20)+(\irrep{15},\irrepbar{3})(-4)+(\irrep{15},\irrep{6})(-4)+(\irrepbar{35},\irrep{3})(4)+(\irrepbar{40},\irrep{3})(4)+(\irrepbar{105},\irrep{1})(12)$\\
\irrep{720} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{3})(8)+(\irrepbar{5},\irrep{3})(-8)+(\irrep{1},\irrep{8})(0)+(\irrep{5},\irrep{6})(8)+(\irrepbar{5},\irrepbar{6})(-8)+(\irrep{10},\irrep{3})(16)+(\irrepbar{10},\irrepbar{3})(-16)+(\irrep{24},\irrep{1})(0)+(\irrep{24},\irrep{8})(0)+(\irrep{45},\irrepbar{3})(8)+(\irrepbar{45},\irrep{3})(-8)+(\irrep{75},\irrep{1})(0)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(8)& $\to$ &SU(4)${\times}$SU(4)${\times}$U(1)\\
\midrule
\irrep{8} & = & $(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)$\\
\irrep{28} & = & $(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)+(\irrep{4},\irrep{4})(0)$\\
\irrep{36} & = & $(\irrep{4},\irrep{4})(0)+(\irrep{10},\irrep{1})(2)+(\irrep{1},\irrep{10})(-2)$\\
\irrep{56} & = & $(\irrepbar{4},\irrep{1})(3)+(\irrep{1},\irrepbar{4})(-3)+(\irrep{4},\irrep{6})(-1)+(\irrep{6},\irrep{4})(1)$\\
\irrep{63} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{4})(2)+(\irrepbar{4},\irrep{4})(-2)+(\irrep{15},\irrep{1})(0)+(\irrep{1},\irrep{15})(0)$\\
\irrep{70} & = & $(\irrep{1},\irrep{1})(4)+(\irrep{1},\irrep{1})(-4)+(\irrep{4},\irrepbar{4})(-2)+(\irrepbar{4},\irrep{4})(2)+(\irrep{6},\irrep{6})(0)$\\
\irrep{120} & = & $(\irrep{10},\irrep{4})(1)+(\irrep{4},\irrep{10})(-1)+(\irrepbar[2]{20},\irrep{1})(3)+(\irrep{1},\irrepbar[2]{20})(-3)$\\
\irrep{168} & = & $(\irrep{4},\irrep{6})(-1)+(\irrep{6},\irrep{4})(1)+(\irrep{10},\irrep{4})(1)+(\irrep{4},\irrep{10})(-1)+(\irrepbar{20},\irrep{1})(3)+(\irrep{1},\irrepbar{20})(-3)$\\
\irrep{216} & = & $(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)+(\irrep{6},\irrepbar{4})(3)+(\irrepbar{4},\irrep{6})(-3)+(\irrep{15},\irrep{4})(-1)+(\irrep{4},\irrep{15})(1)+(\irrep{20},\irrep{1})(1)+(\irrep{1},\irrep{20})(-1)$\\
\irrep{280} & = & $(\irrep{4},\irrep{1})(1)+(\irrep{1},\irrep{4})(-1)+(\irrep{10},\irrepbar{4})(3)+(\irrepbar{4},\irrep{10})(-3)+(\irrep{15},\irrep{4})(-1)+(\irrep{4},\irrep{15})(1)+(\irrep{36},\irrep{1})(1)+(\irrep{1},\irrep{36})(-1)$\\
\irrep{330} & = & $(\irrep{10},\irrep{10})(0)+(\irrepbar[2]{20},\irrep{4})(2)+(\irrep{4},\irrepbar[2]{20})(-2)+(\irrep{35},\irrep{1})(4)+(\irrep{1},\irrep{35})(-4)$\\
\irrep{336} & = & $(\irrep{6},\irrep{6})(0)+(\irrep{10},\irrep{10})(0)+(\irrep[1]{20},\irrep{1})(4)+(\irrep{1},\irrep[1]{20})(-4)+(\irrepbar{20},\irrep{4})(2)+(\irrep{4},\irrepbar{20})(-2)$\\
\irrep{378} & = & $(\irrep{4},\irrepbar{4})(-2)+(\irrepbar{4},\irrep{4})(2)+(\irrep{6},\irrep{6})(0)+(\irrep{15},\irrep{1})(4)+(\irrep{1},\irrep{15})(-4)+(\irrep{10},\irrep{6})(0)+(\irrep{6},\irrep{10})(0)+(\irrepbar{20},\irrep{4})(2)+(\irrep{4},\irrepbar{20})(-2)$\\
\irrep{420} & = & $(\irrep{6},\irrep{1})(2)+(\irrep{1},\irrep{6})(-2)+(\irrep{4},\irrep{4})(0)+(\irrepbar{4},\irrepbar{4})(4)+(\irrepbar{4},\irrepbar{4})(-4)+(\irrepbar{10},\irrep{1})(2)+(\irrep{1},\irrepbar{10})(-2)+(\irrep{15},\irrep{6})(-2)+(\irrep{6},\irrep{15})(2)+(\irrep{4},\irrep{20})(0)+(\irrep{20},\irrep{4})(0)$\\
\irrep{504} & = & $(\irrepbar{4},\irrep{1})(3)+(\irrepbar{4},\irrep{1})(-5)+(\irrep{1},\irrepbar{4})(5)+(\irrep{1},\irrepbar{4})(-3)+(\irrep{4},\irrep{6})(-1)+(\irrep{6},\irrep{4})(1)+(\irrep{4},\irrepbar{10})(-1)+(\irrepbar{10},\irrep{4})(1)+(\irrep{15},\irrepbar{4})(-3)+(\irrepbar{4},\irrep{15})(3)+(\irrep{20},\irrep{6})(-1)+(\irrep{6},\irrep{20})(1)$\\
\irrep{630} & = & $(\irrep{10},\irrep{6})(0)+(\irrep{6},\irrep{10})(0)+(\irrep{10},\irrep{10})(0)+(\irrepbar{20},\irrep{4})(2)+(\irrep{4},\irrepbar{20})(-2)+(\irrepbar[2]{20},\irrep{4})(2)+(\irrep{4},\irrepbar[2]{20})(-2)+(\irrep{45},\irrep{1})(4)+(\irrep{1},\irrep{45})(-4)$\\
\irrep{720} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{4},\irrepbar{4})(2)+(\irrepbar{4},\irrep{4})(-2)+(\irrep{6},\irrep{6})(4)+(\irrep{6},\irrep{6})(-4)+(\irrep{15},\irrep{1})(0)+(\irrep{1},\irrep{15})(0)+(\irrep[1]{20},\irrep{1})(0)+(\irrep{1},\irrep[1]{20})(0)+(\irrepbar{20},\irrep{4})(-2)+(\irrep{4},\irrepbar{20})(2)+(\irrep{20},\irrepbar{4})(2)+(\irrepbar{4},\irrep{20})(-2)+(\irrep{15},\irrep{15})(0)$\\
\bottomrule
\end{longtable}
}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU9BranchingRules}SU(9) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(9) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(8)${\times}$U(1)\\
\midrule
\irrep{9} & = & $(\irrep{1})(-8)+(\irrep{8})(1)$\\
\irrep{36} & = & $(\irrep{8})(-7)+(\irrep{28})(2)$\\
\irrep{45} & = & $(\irrep{1})(-16)+(\irrep{8})(-7)+(\irrep{36})(2)$\\
\irrep{80} & = & $(\irrep{1})(0)+(\irrep{8})(9)+(\irrepbar{8})(-9)+(\irrep{63})(0)$\\
\irrep{84} & = & $(\irrep{28})(-6)+(\irrep{56})(3)$\\
\irrep{126} & = & $(\irrep{56})(-5)+(\irrep{70})(4)$\\
\irrep{165} & = & $(\irrep{1})(-24)+(\irrep{8})(-15)+(\irrep{36})(-6)+(\irrep{120})(3)$\\
\irrep{240} & = & $(\irrep{8})(-15)+(\irrep{28})(-6)+(\irrep{36})(-6)+(\irrep{168})(3)$\\
\irrep{315} & = & $(\irrep{8})(1)+(\irrep{28})(10)+(\irrep{63})(-8)+(\irrep{216})(1)$\\
\irrep{396} & = & $(\irrep{1})(-8)+(\irrep{8})(1)+(\irrepbar{8})(-17)+(\irrep{36})(10)+(\irrep{63})(-8)+(\irrep{280})(1)$\\
\irrep{495} & = & $(\irrep{1})(-32)+(\irrep{8})(-23)+(\irrep{36})(-14)+(\irrep{120})(-5)+(\irrep{330})(4)$\\
\irrep{540} & = & $(\irrep{36})(-14)+(\irrep{168})(-5)+(\irrep{336})(4)$\\
\irrep{630} & = & $(\irrep{28})(-14)+(\irrep{56})(-5)+(\irrep{168})(-5)+(\irrep{378})(4)$\\
\irrep{720} & = & $(\irrep{28})(2)+(\irrep{56})(11)+(\irrep{216})(-7)+(\irrep{420})(2)$\\
\irrep{990} & = & $(\irrep{8})(-23)+(\irrep{28})(-14)+(\irrep{36})(-14)+(\irrep{120})(-5)+(\irrep{168})(-5)+(\irrep{630})(4)$\\
\irrep{1008} & = & $(\irrepbar{56})(13)+(\irrep{70})(4)+(\irrepbar{378})(4)+(\irrep{504})(-5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(7)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{9} & = & $(\irrep{1},\irrep{2})(-7)+(\irrep{7},\irrep{1})(2)$\\
\irrep{36} & = & $(\irrep{1},\irrep{1})(-14)+(\irrep{7},\irrep{2})(-5)+(\irrep{21},\irrep{1})(4)$\\
\irrep{45} & = & $(\irrep{1},\irrep{3})(-14)+(\irrep{7},\irrep{2})(-5)+(\irrep{28},\irrep{1})(4)$\\
\irrep{80} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{7},\irrep{2})(9)+(\irrepbar{7},\irrep{2})(-9)+(\irrep{48},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{7},\irrep{1})(-12)+(\irrep{21},\irrep{2})(-3)+(\irrep{35},\irrep{1})(6)$\\
\irrep{126} & = & $(\irrep{21},\irrep{1})(-10)+(\irrepbar{35},\irrep{1})(8)+(\irrep{35},\irrep{2})(-1)$\\
\irrep{165} & = & $(\irrep{1},\irrep{4})(-21)+(\irrep{7},\irrep{3})(-12)+(\irrep{28},\irrep{2})(-3)+(\irrep{84},\irrep{1})(6)$\\
\irrep{240} & = & $(\irrep{1},\irrep{2})(-21)+(\irrep{7},\irrep{1})(-12)+(\irrep{7},\irrep{3})(-12)+(\irrep{21},\irrep{2})(-3)+(\irrep{28},\irrep{2})(-3)+(\irrep{112},\irrep{1})(6)$\\
\irrep{315} & = & $(\irrep{1},\irrep{2})(-7)+(\irrep{7},\irrep{1})(2)+(\irrepbar{7},\irrep{1})(-16)+(\irrep{7},\irrep{3})(2)+(\irrep{21},\irrep{2})(11)+(\irrep{48},\irrep{2})(-7)+(\irrep{140},\irrep{1})(2)$\\
\irrep{396} & = & $(\irrep{1},\irrep{2})(-7)+(\irrep{1},\irrep{4})(-7)+(\irrep{7},\irrep{1})(2)+(\irrep{7},\irrep{3})(2)+(\irrepbar{7},\irrep{3})(-16)+(\irrep{28},\irrep{2})(11)+(\irrep{48},\irrep{2})(-7)+(\irrep{189},\irrep{1})(2)$\\
\irrep{495} & = & $(\irrep{1},\irrep{5})(-28)+(\irrep{7},\irrep{4})(-19)+(\irrep{28},\irrep{3})(-10)+(\irrep{84},\irrep{2})(-1)+(\irrepbar[1]{210},\irrep{1})(8)$\\
\irrep{540} & = & $(\irrep{1},\irrep{1})(-28)+(\irrep{7},\irrep{2})(-19)+(\irrep{21},\irrep{1})(-10)+(\irrep{28},\irrep{3})(-10)+(\irrep{112},\irrep{2})(-1)+(\irrepbar{196},\irrep{1})(8)$\\
\irrep{630} & = & $(\irrep{7},\irrep{2})(-19)+(\irrep{21},\irrep{1})(-10)+(\irrep{21},\irrep{3})(-10)+(\irrep{28},\irrep{1})(-10)+(\irrep{35},\irrep{2})(-1)+(\irrep{112},\irrep{2})(-1)+(\irrepbar{210},\irrep{1})(8)$\\
\irrep{720} & = & $(\irrep{7},\irrep{2})(-5)+(\irrep{21},\irrep{1})(4)+(\irrep{21},\irrep{3})(4)+(\irrep{35},\irrep{2})(13)+(\irrep{48},\irrep{1})(-14)+(\irrep{140},\irrep{2})(-5)+(\irrep{224},\irrep{1})(4)$\\
\irrep{990} & = & $(\irrep{1},\irrep{3})(-28)+(\irrep{7},\irrep{2})(-19)+(\irrep{7},\irrep{4})(-19)+(\irrep{21},\irrep{3})(-10)+(\irrep{28},\irrep{1})(-10)+(\irrep{28},\irrep{3})(-10)+(\irrep{84},\irrep{2})(-1)+(\irrep{112},\irrep{2})(-1)+(\irrepbar{378},\irrep{1})(8)$\\
\irrep{1008} & = & $(\irrepbar{21},\irrep{2})(17)+(\irrepbar{35},\irrep{1})(8)+(\irrep{35},\irrep{2})(-1)+(\irrepbar{35},\irrep{3})(8)+(\irrepbar{112},\irrep{1})(8)+(\irrep{210},\irrep{2})(-1)+(\irrep{224},\irrep{1})(-10)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\newpage
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(6)${\times}$SU(3)${\times}$U(1)\\
\midrule
\irrep{9} & = & $(\irrep{1},\irrep{3})(-2)+(\irrep{6},\irrep{1})(1)$\\
\irrep{36} & = & $(\irrep{1},\irrepbar{3})(-4)+(\irrep{6},\irrep{3})(-1)+(\irrep{15},\irrep{1})(2)$\\
\irrep{45} & = & $(\irrep{1},\irrep{6})(-4)+(\irrep{6},\irrep{3})(-1)+(\irrep{21},\irrep{1})(2)$\\
\irrep{80} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{3})(3)+(\irrepbar{6},\irrep{3})(-3)+(\irrep{1},\irrep{8})(0)+(\irrep{35},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{1},\irrep{1})(-6)+(\irrep{6},\irrepbar{3})(-3)+(\irrep{15},\irrep{3})(0)+(\irrep{20},\irrep{1})(3)$\\
\irrep{126} & = & $(\irrep{6},\irrep{1})(-5)+(\irrepbar{15},\irrep{1})(4)+(\irrep{15},\irrepbar{3})(-2)+(\irrep{20},\irrep{3})(1)$\\
\irrep{165} & = & $(\irrep{1},\irrep{10})(-6)+(\irrep{6},\irrep{6})(-3)+(\irrep{21},\irrep{3})(0)+(\irrep{56},\irrep{1})(3)$\\
\irrep{240} & = & $(\irrep{6},\irrepbar{3})(-3)+(\irrep{1},\irrep{8})(-6)+(\irrep{6},\irrep{6})(-3)+(\irrep{15},\irrep{3})(0)+(\irrep{21},\irrep{3})(0)+(\irrep{70},\irrep{1})(3)$\\
\irrep{315} & = & $(\irrep{1},\irrep{3})(-2)+(\irrep{6},\irrep{1})(1)+(\irrep{1},\irrepbar{6})(-2)+(\irrepbar{6},\irrepbar{3})(-5)+(\irrep{6},\irrep{8})(1)+(\irrep{15},\irrepbar{3})(4)+(\irrep{35},\irrep{3})(-2)+(\irrep{84},\irrep{1})(1)$\\
\irrep{396} & = & $(\irrep{1},\irrep{3})(-2)+(\irrep{6},\irrep{1})(1)+(\irrepbar{6},\irrep{6})(-5)+(\irrep{6},\irrep{8})(1)+(\irrep{1},\irrep{15})(-2)+(\irrep{21},\irrepbar{3})(4)+(\irrep{35},\irrep{3})(-2)+(\irrep{120},\irrep{1})(1)$\\
\irrep{495} & = & $(\irrep{6},\irrep{10})(-5)+(\irrep{1},\irrep[1]{15})(-8)+(\irrep{21},\irrep{6})(-2)+(\irrep{56},\irrep{3})(1)+(\irrepbar{126},\irrep{1})(4)$\\
\irrep{540} & = & $(\irrep{1},\irrepbar{6})(-8)+(\irrep{6},\irrep{8})(-5)+(\irrep{15},\irrepbar{3})(-2)+(\irrep{21},\irrep{6})(-2)+(\irrep{70},\irrep{3})(1)+(\irrepbar[1]{105},\irrep{1})(4)$\\
\irrep{630} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{6},\irrep{1})(-5)+(\irrep{6},\irrep{8})(-5)+(\irrep{15},\irrepbar{3})(-2)+(\irrep{15},\irrep{6})(-2)+(\irrep{20},\irrep{3})(1)+(\irrep{21},\irrepbar{3})(-2)+(\irrep{70},\irrep{3})(1)+(\irrepbar{105},\irrep{1})(4)$\\
\irrep{720} & = & $(\irrep{1},\irrepbar{3})(-4)+(\irrepbar{6},\irrep{1})(-7)+(\irrep{6},\irrep{3})(-1)+(\irrep{6},\irrepbar{6})(-1)+(\irrep{15},\irrep{1})(2)+(\irrep{20},\irrepbar{3})(5)+(\irrep{15},\irrep{8})(2)+(\irrep{35},\irrepbar{3})(-4)+(\irrep{84},\irrep{3})(-1)+(\irrep{105},\irrep{1})(2)$\\
\irrep{990} & = & $(\irrep{6},\irrep{8})(-5)+(\irrep{6},\irrep{10})(-5)+(\irrep{1},\irrep{15})(-8)+(\irrep{15},\irrep{6})(-2)+(\irrep{21},\irrepbar{3})(-2)+(\irrep{21},\irrep{6})(-2)+(\irrep{56},\irrep{3})(1)+(\irrep{70},\irrep{3})(1)+(\irrepbar[1]{210},\irrep{1})(4)$\\
\irrep{1008} & = & $(\irrepbar{6},\irrepbar{3})(7)+(\irrepbar{15},\irrep{1})(4)+(\irrep{15},\irrepbar{3})(-2)+(\irrepbar{21},\irrep{1})(4)+(\irrep{20},\irrep{3})(1)+(\irrepbar{15},\irrep{8})(4)+(\irrep{20},\irrepbar{6})(1)+(\irrepbar{70},\irrep{3})(1)+(\irrep{84},\irrep{1})(-5)+(\irrep{105},\irrepbar{3})(-2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(9)& $\to$ &SU(5)${\times}$SU(4)${\times}$U(1)\\
\midrule
\irrep{9} & = & $(\irrep{1},\irrep{4})(-5)+(\irrep{5},\irrep{1})(4)$\\
\irrep{36} & = & $(\irrep{1},\irrep{6})(-10)+(\irrep{5},\irrep{4})(-1)+(\irrep{10},\irrep{1})(8)$\\
\irrep{45} & = & $(\irrep{5},\irrep{4})(-1)+(\irrep{1},\irrep{10})(-10)+(\irrep{15},\irrep{1})(8)$\\
\irrep{80} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{4})(9)+(\irrepbar{5},\irrep{4})(-9)+(\irrep{1},\irrep{15})(0)+(\irrep{24},\irrep{1})(0)$\\
\irrep{84} & = & $(\irrep{1},\irrepbar{4})(-15)+(\irrep{5},\irrep{6})(-6)+(\irrepbar{10},\irrep{1})(12)+(\irrep{10},\irrep{4})(3)$\\
\irrep{126} & = & $(\irrep{1},\irrep{1})(-20)+(\irrepbar{5},\irrep{1})(16)+(\irrep{5},\irrepbar{4})(-11)+(\irrepbar{10},\irrep{4})(7)+(\irrep{10},\irrep{6})(-2)$\\
\irrep{165} & = & $(\irrep{5},\irrep{10})(-6)+(\irrep{15},\irrep{4})(3)+(\irrep{1},\irrepbar[2]{20})(-15)+(\irrepbar{35},\irrep{1})(12)$\\
\irrep{240} & = & $(\irrep{5},\irrep{6})(-6)+(\irrep{10},\irrep{4})(3)+(\irrep{5},\irrep{10})(-6)+(\irrep{15},\irrep{4})(3)+(\irrep{1},\irrepbar{20})(-15)+(\irrepbar{40},\irrep{1})(12)$\\
\irrep{315} & = & $(\irrep{1},\irrep{4})(-5)+(\irrep{5},\irrep{1})(4)+(\irrepbar{5},\irrep{6})(-14)+(\irrep{10},\irrepbar{4})(13)+(\irrep{5},\irrep{15})(4)+(\irrep{1},\irrep{20})(-5)+(\irrep{24},\irrep{4})(-5)+(\irrep{45},\irrep{1})(4)$\\
\irrep{396} & = & $(\irrep{1},\irrep{4})(-5)+(\irrep{5},\irrep{1})(4)+(\irrepbar{5},\irrep{10})(-14)+(\irrep{15},\irrepbar{4})(13)+(\irrep{5},\irrep{15})(4)+(\irrep{24},\irrep{4})(-5)+(\irrep{1},\irrep{36})(-5)+(\irrep{70},\irrep{1})(4)$\\
\irrep{495} & = & $(\irrep{15},\irrep{10})(-2)+(\irrep{5},\irrepbar[2]{20})(-11)+(\irrep{1},\irrep{35})(-20)+(\irrepbar{35},\irrep{4})(7)+(\irrepbar[1]{70},\irrep{1})(16)$\\
\irrep{540} & = & $(\irrep{10},\irrep{6})(-2)+(\irrep{1},\irrep[1]{20})(-20)+(\irrep{15},\irrep{10})(-2)+(\irrep{5},\irrepbar{20})(-11)+(\irrepbar{40},\irrep{4})(7)+(\irrepbar{50},\irrep{1})(16)$\\
\irrep{630} & = & $(\irrep{5},\irrepbar{4})(-11)+(\irrepbar{10},\irrep{4})(7)+(\irrep{10},\irrep{6})(-2)+(\irrep{1},\irrep{15})(-20)+(\irrep{10},\irrep{10})(-2)+(\irrep{15},\irrep{6})(-2)+(\irrep{5},\irrepbar{20})(-11)+(\irrepbar{40},\irrep{4})(7)+(\irrepbar{45},\irrep{1})(16)$\\
\irrep{720} & = & $(\irrep{1},\irrep{6})(-10)+(\irrep{5},\irrep{4})(-1)+(\irrepbar{5},\irrepbar{4})(-19)+(\irrep{10},\irrep{1})(8)+(\irrep{1},\irrepbar{10})(-10)+(\irrepbar{10},\irrepbar{4})(17)+(\irrep{10},\irrep{15})(8)+(\irrep{5},\irrep{20})(-1)+(\irrep{24},\irrep{6})(-10)+(\irrep{40},\irrep{1})(8)+(\irrep{45},\irrep{4})(-1)$\\
\irrep{990} & = & $(\irrep{10},\irrep{10})(-2)+(\irrep{15},\irrep{6})(-2)+(\irrep{15},\irrep{10})(-2)+(\irrep{5},\irrepbar{20})(-11)+(\irrep{5},\irrepbar[2]{20})(-11)+(\irrepbar{35},\irrep{4})(7)+(\irrepbar{40},\irrep{4})(7)+(\irrep{1},\irrep{45})(-20)+(\irrepbar{105},\irrep{1})(16)$\\
\irrep{1008} & = & $(\irrep{1},\irrepbar{4})(25)+(\irrepbar{5},\irrep{1})(16)+(\irrep{5},\irrepbar{4})(-11)+(\irrepbar{10},\irrep{4})(7)+(\irrep{10},\irrep{6})(-2)+(\irrepbar{15},\irrep{4})(7)+(\irrep{10},\irrepbar{10})(-2)+(\irrepbar{5},\irrep{15})(16)+(\irrep{24},\irrep{1})(-20)+(\irrepbar{10},\irrep{20})(7)+(\irrep{40},\irrep{6})(-2)+(\irrep{45},\irrepbar{4})(-11)$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU10BranchingRules}SU(10) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(10) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(9)${\times}$U(1)\\
\midrule
\irrep{10} & = & $(\irrep{1})(-9)+(\irrep{9})(1)$\\
\irrep{45} & = & $(\irrep{9})(-8)+(\irrep{36})(2)$\\
\irrep{55} & = & $(\irrep{1})(-18)+(\irrep{9})(-8)+(\irrep{45})(2)$\\
\irrep{99} & = & $(\irrep{1})(0)+(\irrep{9})(10)+(\irrepbar{9})(-10)+(\irrep{80})(0)$\\
\irrep{120} & = & $(\irrep{36})(-7)+(\irrep{84})(3)$\\
\irrep{210} & = & $(\irrep{84})(-6)+(\irrep{126})(4)$\\
\irrep{220} & = & $(\irrep{1})(-27)+(\irrep{9})(-17)+(\irrep{45})(-7)+(\irrep{165})(3)$\\
\irrep{252} & = & $(\irrep{126})(-5)+(\irrepbar{126})(5)$\\
\irrep{330} & = & $(\irrep{9})(-17)+(\irrep{36})(-7)+(\irrep{45})(-7)+(\irrep{240})(3)$\\
\irrep{440} & = & $(\irrep{9})(1)+(\irrep{36})(11)+(\irrep{80})(-9)+(\irrep{315})(1)$\\
\irrep{540} & = & $(\irrep{1})(-9)+(\irrep{9})(1)+(\irrepbar{9})(-19)+(\irrep{45})(11)+(\irrep{80})(-9)+(\irrep{396})(1)$\\
\irrep{715} & = & $(\irrep{1})(-36)+(\irrep{9})(-26)+(\irrep{45})(-16)+(\irrep{165})(-6)+(\irrep{495})(4)$\\
\irrep{825} & = & $(\irrep{45})(-16)+(\irrep{240})(-6)+(\irrep{540})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(8)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{10} & = & $(\irrep{1},\irrep{2})(-4)+(\irrep{8},\irrep{1})(1)$\\
\irrep{45} & = & $(\irrep{1},\irrep{1})(-8)+(\irrep{8},\irrep{2})(-3)+(\irrep{28},\irrep{1})(2)$\\
\irrep{55} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{8},\irrep{2})(-3)+(\irrep{36},\irrep{1})(2)$\\
\irrep{99} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{8},\irrep{2})(5)+(\irrepbar{8},\irrep{2})(-5)+(\irrep{63},\irrep{1})(0)$\\
\irrep{120} & = & $(\irrep{8},\irrep{1})(-7)+(\irrep{28},\irrep{2})(-2)+(\irrep{56},\irrep{1})(3)$\\
\irrep{210} & = & $(\irrep{28},\irrep{1})(-6)+(\irrep{56},\irrep{2})(-1)+(\irrep{70},\irrep{1})(4)$\\
\irrep{220} & = & $(\irrep{1},\irrep{4})(-12)+(\irrep{8},\irrep{3})(-7)+(\irrep{36},\irrep{2})(-2)+(\irrep{120},\irrep{1})(3)$\\
\irrep{252} & = & $(\irrep{56},\irrep{1})(-5)+(\irrepbar{56},\irrep{1})(5)+(\irrep{70},\irrep{2})(0)$\\
\irrep{330} & = & $(\irrep{1},\irrep{2})(-12)+(\irrep{8},\irrep{1})(-7)+(\irrep{8},\irrep{3})(-7)+(\irrep{28},\irrep{2})(-2)+(\irrep{36},\irrep{2})(-2)+(\irrep{168},\irrep{1})(3)$\\
\irrep{440} & = & $(\irrep{1},\irrep{2})(-4)+(\irrep{8},\irrep{1})(1)+(\irrepbar{8},\irrep{1})(-9)+(\irrep{8},\irrep{3})(1)+(\irrep{28},\irrep{2})(6)+(\irrep{63},\irrep{2})(-4)+(\irrep{216},\irrep{1})(1)$\\
\irrep{540} & = & $(\irrep{1},\irrep{2})(-4)+(\irrep{1},\irrep{4})(-4)+(\irrep{8},\irrep{1})(1)+(\irrep{8},\irrep{3})(1)+(\irrepbar{8},\irrep{3})(-9)+(\irrep{36},\irrep{2})(6)+(\irrep{63},\irrep{2})(-4)+(\irrep{280},\irrep{1})(1)$\\
\irrep{715} & = & $(\irrep{1},\irrep{5})(-16)+(\irrep{8},\irrep{4})(-11)+(\irrep{36},\irrep{3})(-6)+(\irrep{120},\irrep{2})(-1)+(\irrep{330},\irrep{1})(4)$\\
\irrep{825} & = & $(\irrep{1},\irrep{1})(-16)+(\irrep{8},\irrep{2})(-11)+(\irrep{28},\irrep{1})(-6)+(\irrep{36},\irrep{3})(-6)+(\irrep{168},\irrep{2})(-1)+(\irrep{336},\irrep{1})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(7)${\times}$SU(3)${\times}$U(1)\\
\midrule
\irrep{10} & = & $(\irrep{1},\irrep{3})(-7)+(\irrep{7},\irrep{1})(3)$\\
\irrep{45} & = & $(\irrep{1},\irrepbar{3})(-14)+(\irrep{7},\irrep{3})(-4)+(\irrep{21},\irrep{1})(6)$\\
\irrep{55} & = & $(\irrep{1},\irrep{6})(-14)+(\irrep{7},\irrep{3})(-4)+(\irrep{28},\irrep{1})(6)$\\
\irrep{99} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{7},\irrepbar{3})(10)+(\irrepbar{7},\irrep{3})(-10)+(\irrep{48},\irrep{1})(0)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(-21)+(\irrep{7},\irrepbar{3})(-11)+(\irrep{21},\irrep{3})(-1)+(\irrep{35},\irrep{1})(9)$\\
\irrep{210} & = & $(\irrep{7},\irrep{1})(-18)+(\irrep{21},\irrepbar{3})(-8)+(\irrepbar{35},\irrep{1})(12)+(\irrep{35},\irrep{3})(2)$\\
\irrep{220} & = & $(\irrep{1},\irrep{10})(-21)+(\irrep{7},\irrep{6})(-11)+(\irrep{28},\irrep{3})(-1)+(\irrep{84},\irrep{1})(9)$\\
\irrep{252} & = & $(\irrep{21},\irrep{1})(-15)+(\irrepbar{21},\irrep{1})(15)+(\irrep{35},\irrepbar{3})(-5)+(\irrepbar{35},\irrep{3})(5)$\\
\irrep{330} & = & $(\irrep{1},\irrep{8})(-21)+(\irrep{7},\irrepbar{3})(-11)+(\irrep{7},\irrep{6})(-11)+(\irrep{21},\irrep{3})(-1)+(\irrep{28},\irrep{3})(-1)+(\irrep{112},\irrep{1})(9)$\\
\irrep{440} & = & $(\irrep{1},\irrep{3})(-7)+(\irrep{1},\irrepbar{6})(-7)+(\irrep{7},\irrep{1})(3)+(\irrepbar{7},\irrepbar{3})(-17)+(\irrep{7},\irrep{8})(3)+(\irrep{21},\irrepbar{3})(13)+(\irrep{48},\irrep{3})(-7)+(\irrep{140},\irrep{1})(3)$\\
\irrep{540} & = & $(\irrep{1},\irrep{3})(-7)+(\irrep{7},\irrep{1})(3)+(\irrepbar{7},\irrep{6})(-17)+(\irrep{7},\irrep{8})(3)+(\irrep{1},\irrep{15})(-7)+(\irrep{28},\irrepbar{3})(13)+(\irrep{48},\irrep{3})(-7)+(\irrep{189},\irrep{1})(3)$\\
\irrep{715} & = & $(\irrep{1},\irrep[1]{15})(-28)+(\irrep{7},\irrep{10})(-18)+(\irrep{28},\irrep{6})(-8)+(\irrep{84},\irrep{3})(2)+(\irrepbar[1]{210},\irrep{1})(12)$\\
\irrep{825} & = & $(\irrep{1},\irrepbar{6})(-28)+(\irrep{7},\irrep{8})(-18)+(\irrep{21},\irrepbar{3})(-8)+(\irrep{28},\irrep{6})(-8)+(\irrep{112},\irrep{3})(2)+(\irrepbar{196},\irrep{1})(12)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(6)${\times}$SU(4)${\times}$U(1)\\
\midrule
\irrep{10} & = & $(\irrep{1},\irrep{4})(-3)+(\irrep{6},\irrep{1})(2)$\\
\irrep{45} & = & $(\irrep{1},\irrep{6})(-6)+(\irrep{6},\irrep{4})(-1)+(\irrep{15},\irrep{1})(4)$\\
\irrep{55} & = & $(\irrep{6},\irrep{4})(-1)+(\irrep{1},\irrep{10})(-6)+(\irrep{21},\irrep{1})(4)$\\
\irrep{99} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{4})(5)+(\irrepbar{6},\irrep{4})(-5)+(\irrep{1},\irrep{15})(0)+(\irrep{35},\irrep{1})(0)$\\
\irrep{120} & = & $(\irrep{1},\irrepbar{4})(-9)+(\irrep{6},\irrep{6})(-4)+(\irrep{15},\irrep{4})(1)+(\irrep{20},\irrep{1})(6)$\\
\irrep{210} & = & $(\irrep{1},\irrep{1})(-12)+(\irrep{6},\irrepbar{4})(-7)+(\irrepbar{15},\irrep{1})(8)+(\irrep{15},\irrep{6})(-2)+(\irrep{20},\irrep{4})(3)$\\
\irrep{220} & = & $(\irrep{6},\irrep{10})(-4)+(\irrep{1},\irrepbar[2]{20})(-9)+(\irrep{21},\irrep{4})(1)+(\irrep{56},\irrep{1})(6)$\\
\irrep{252} & = & $(\irrep{6},\irrep{1})(-10)+(\irrepbar{6},\irrep{1})(10)+(\irrep{15},\irrepbar{4})(-5)+(\irrepbar{15},\irrep{4})(5)+(\irrep{20},\irrep{6})(0)$\\
\irrep{330} & = & $(\irrep{6},\irrep{6})(-4)+(\irrep{6},\irrep{10})(-4)+(\irrep{15},\irrep{4})(1)+(\irrep{1},\irrepbar{20})(-9)+(\irrep{21},\irrep{4})(1)+(\irrep{70},\irrep{1})(6)$\\
\irrep{440} & = & $(\irrep{1},\irrep{4})(-3)+(\irrep{6},\irrep{1})(2)+(\irrepbar{6},\irrep{6})(-8)+(\irrep{15},\irrepbar{4})(7)+(\irrep{6},\irrep{15})(2)+(\irrep{1},\irrep{20})(-3)+(\irrep{35},\irrep{4})(-3)+(\irrep{84},\irrep{1})(2)$\\
\irrep{540} & = & $(\irrep{1},\irrep{4})(-3)+(\irrep{6},\irrep{1})(2)+(\irrepbar{6},\irrep{10})(-8)+(\irrep{6},\irrep{15})(2)+(\irrep{21},\irrepbar{4})(7)+(\irrep{1},\irrep{36})(-3)+(\irrep{35},\irrep{4})(-3)+(\irrep{120},\irrep{1})(2)$\\
\irrep{715} & = & $(\irrep{6},\irrepbar[2]{20})(-7)+(\irrep{21},\irrep{10})(-2)+(\irrep{1},\irrep{35})(-12)+(\irrep{56},\irrep{4})(3)+(\irrepbar{126},\irrep{1})(8)$\\
\irrep{825} & = & $(\irrep{15},\irrep{6})(-2)+(\irrep{1},\irrep[1]{20})(-12)+(\irrep{6},\irrepbar{20})(-7)+(\irrep{21},\irrep{10})(-2)+(\irrep{70},\irrep{4})(3)+(\irrepbar[1]{105},\irrep{1})(8)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(10)& $\to$ &SU(5)${\times}$SU(5)${\times}$U(1)\\
\midrule
\irrep{10} & = & $(\irrep{5},\irrep{1})(1)+(\irrep{1},\irrep{5})(-1)$\\
\irrep{45} & = & $(\irrep{5},\irrep{5})(0)+(\irrep{10},\irrep{1})(2)+(\irrep{1},\irrep{10})(-2)$\\
\irrep{55} & = & $(\irrep{5},\irrep{5})(0)+(\irrep{15},\irrep{1})(2)+(\irrep{1},\irrep{15})(-2)$\\
\irrep{99} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{5},\irrepbar{5})(2)+(\irrepbar{5},\irrep{5})(-2)+(\irrep{24},\irrep{1})(0)+(\irrep{1},\irrep{24})(0)$\\
\irrep{120} & = & $(\irrepbar{10},\irrep{1})(3)+(\irrep{1},\irrepbar{10})(-3)+(\irrep{5},\irrep{10})(-1)+(\irrep{10},\irrep{5})(1)$\\
\irrep{210} & = & $(\irrepbar{5},\irrep{1})(4)+(\irrep{1},\irrepbar{5})(-4)+(\irrep{5},\irrepbar{10})(-2)+(\irrepbar{10},\irrep{5})(2)+(\irrep{10},\irrep{10})(0)$\\
\irrep{220} & = & $(\irrep{15},\irrep{5})(1)+(\irrep{5},\irrep{15})(-1)+(\irrepbar{35},\irrep{1})(3)+(\irrep{1},\irrepbar{35})(-3)$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})(5)+(\irrep{1},\irrep{1})(-5)+(\irrep{5},\irrepbar{5})(-3)+(\irrepbar{5},\irrep{5})(3)+(\irrep{10},\irrepbar{10})(-1)+(\irrepbar{10},\irrep{10})(1)$\\
\irrep{330} & = & $(\irrep{5},\irrep{10})(-1)+(\irrep{10},\irrep{5})(1)+(\irrep{15},\irrep{5})(1)+(\irrep{5},\irrep{15})(-1)+(\irrepbar{40},\irrep{1})(3)+(\irrep{1},\irrepbar{40})(-3)$\\
\irrep{440} & = & $(\irrep{5},\irrep{1})(1)+(\irrep{1},\irrep{5})(-1)+(\irrep{10},\irrepbar{5})(3)+(\irrepbar{5},\irrep{10})(-3)+(\irrep{24},\irrep{5})(-1)+(\irrep{5},\irrep{24})(1)+(\irrep{45},\irrep{1})(1)+(\irrep{1},\irrep{45})(-1)$\\
\irrep{540} & = & $(\irrep{5},\irrep{1})(1)+(\irrep{1},\irrep{5})(-1)+(\irrep{15},\irrepbar{5})(3)+(\irrepbar{5},\irrep{15})(-3)+(\irrep{24},\irrep{5})(-1)+(\irrep{5},\irrep{24})(1)+(\irrep{70},\irrep{1})(1)+(\irrep{1},\irrep{70})(-1)$\\
\irrep{715} & = & $(\irrep{15},\irrep{15})(0)+(\irrepbar{35},\irrep{5})(2)+(\irrep{5},\irrepbar{35})(-2)+(\irrepbar[1]{70},\irrep{1})(4)+(\irrep{1},\irrepbar[1]{70})(-4)$\\
\irrep{825} & = & $(\irrep{10},\irrep{10})(0)+(\irrep{15},\irrep{15})(0)+(\irrepbar{40},\irrep{5})(2)+(\irrep{5},\irrepbar{40})(-2)+(\irrepbar{50},\irrep{1})(4)+(\irrep{1},\irrepbar{50})(-4)$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU11BranchingRules}SU(11) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(11) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(10)${\times}$U(1)\\
\midrule
\irrep{11} & = & $(\irrep{1})(-10)+(\irrep{10})(1)$\\
\irrep{55} & = & $(\irrep{10})(-9)+(\irrep{45})(2)$\\
\irrep{66} & = & $(\irrep{1})(-20)+(\irrep{10})(-9)+(\irrep{55})(2)$\\
\irrep{120} & = & $(\irrep{1})(0)+(\irrep{10})(11)+(\irrepbar{10})(-11)+(\irrep{99})(0)$\\
\irrep{165} & = & $(\irrep{45})(-8)+(\irrep{120})(3)$\\
\irrep{286} & = & $(\irrep{1})(-30)+(\irrep{10})(-19)+(\irrep{55})(-8)+(\irrep{220})(3)$\\
\irrep{330} & = & $(\irrep{120})(-7)+(\irrep{210})(4)$\\
\irrep{440} & = & $(\irrep{10})(-19)+(\irrep{45})(-8)+(\irrep{55})(-8)+(\irrep{330})(3)$\\
\irrep{462} & = & $(\irrep{210})(-6)+(\irrep{252})(5)$\\
\irrep{594} & = & $(\irrep{10})(1)+(\irrep{45})(12)+(\irrep{99})(-10)+(\irrep{440})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(9)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{11} & = & $(\irrep{1},\irrep{2})(-9)+(\irrep{9},\irrep{1})(2)$\\
\irrep{55} & = & $(\irrep{1},\irrep{1})(-18)+(\irrep{9},\irrep{2})(-7)+(\irrep{36},\irrep{1})(4)$\\
\irrep{66} & = & $(\irrep{1},\irrep{3})(-18)+(\irrep{9},\irrep{2})(-7)+(\irrep{45},\irrep{1})(4)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{9},\irrep{2})(11)+(\irrepbar{9},\irrep{2})(-11)+(\irrep{80},\irrep{1})(0)$\\
\irrep{165} & = & $(\irrep{9},\irrep{1})(-16)+(\irrep{36},\irrep{2})(-5)+(\irrep{84},\irrep{1})(6)$\\
\irrep{286} & = & $(\irrep{1},\irrep{4})(-27)+(\irrep{9},\irrep{3})(-16)+(\irrep{45},\irrep{2})(-5)+(\irrep{165},\irrep{1})(6)$\\
\irrep{330} & = & $(\irrep{36},\irrep{1})(-14)+(\irrep{84},\irrep{2})(-3)+(\irrep{126},\irrep{1})(8)$\\
\irrep{440} & = & $(\irrep{1},\irrep{2})(-27)+(\irrep{9},\irrep{1})(-16)+(\irrep{9},\irrep{3})(-16)+(\irrep{36},\irrep{2})(-5)+(\irrep{45},\irrep{2})(-5)+(\irrep{240},\irrep{1})(6)$\\
\irrep{462} & = & $(\irrep{84},\irrep{1})(-12)+(\irrepbar{126},\irrep{1})(10)+(\irrep{126},\irrep{2})(-1)$\\
\irrep{594} & = & $(\irrep{1},\irrep{2})(-9)+(\irrep{9},\irrep{1})(2)+(\irrepbar{9},\irrep{1})(-20)+(\irrep{9},\irrep{3})(2)+(\irrep{36},\irrep{2})(13)+(\irrep{80},\irrep{2})(-9)+(\irrep{315},\irrep{1})(2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(8)${\times}$SU(3)${\times}$U(1)\\
\midrule
\irrep{11} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{8},\irrep{1})(3)$\\
\irrep{55} & = & $(\irrep{1},\irrepbar{3})(-16)+(\irrep{8},\irrep{3})(-5)+(\irrep{28},\irrep{1})(6)$\\
\irrep{66} & = & $(\irrep{1},\irrep{6})(-16)+(\irrep{8},\irrep{3})(-5)+(\irrep{36},\irrep{1})(6)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{8},\irrepbar{3})(11)+(\irrepbar{8},\irrep{3})(-11)+(\irrep{63},\irrep{1})(0)$\\
\irrep{165} & = & $(\irrep{1},\irrep{1})(-24)+(\irrep{8},\irrepbar{3})(-13)+(\irrep{28},\irrep{3})(-2)+(\irrep{56},\irrep{1})(9)$\\
\irrep{286} & = & $(\irrep{1},\irrep{10})(-24)+(\irrep{8},\irrep{6})(-13)+(\irrep{36},\irrep{3})(-2)+(\irrep{120},\irrep{1})(9)$\\
\irrep{330} & = & $(\irrep{8},\irrep{1})(-21)+(\irrep{28},\irrepbar{3})(-10)+(\irrep{56},\irrep{3})(1)+(\irrep{70},\irrep{1})(12)$\\
\irrep{440} & = & $(\irrep{1},\irrep{8})(-24)+(\irrep{8},\irrepbar{3})(-13)+(\irrep{8},\irrep{6})(-13)+(\irrep{28},\irrep{3})(-2)+(\irrep{36},\irrep{3})(-2)+(\irrep{168},\irrep{1})(9)$\\
\irrep{462} & = & $(\irrep{28},\irrep{1})(-18)+(\irrepbar{56},\irrep{1})(15)+(\irrep{56},\irrepbar{3})(-7)+(\irrep{70},\irrep{3})(4)$\\
\irrep{594} & = & $(\irrep{1},\irrep{3})(-8)+(\irrep{1},\irrepbar{6})(-8)+(\irrep{8},\irrep{1})(3)+(\irrepbar{8},\irrepbar{3})(-19)+(\irrep{8},\irrep{8})(3)+(\irrep{28},\irrepbar{3})(14)+(\irrep{63},\irrep{3})(-8)+(\irrep{216},\irrep{1})(3)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\newpage
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(7)${\times}$SU(4)${\times}$U(1)\\
\midrule
\irrep{11} & = & $(\irrep{1},\irrep{4})(-7)+(\irrep{7},\irrep{1})(4)$\\
\irrep{55} & = & $(\irrep{1},\irrep{6})(-14)+(\irrep{7},\irrep{4})(-3)+(\irrep{21},\irrep{1})(8)$\\
\irrep{66} & = & $(\irrep{7},\irrep{4})(-3)+(\irrep{1},\irrep{10})(-14)+(\irrep{28},\irrep{1})(8)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{7},\irrepbar{4})(11)+(\irrepbar{7},\irrep{4})(-11)+(\irrep{1},\irrep{15})(0)+(\irrep{48},\irrep{1})(0)$\\
\irrep{165} & = & $(\irrep{1},\irrepbar{4})(-21)+(\irrep{7},\irrep{6})(-10)+(\irrep{21},\irrep{4})(1)+(\irrep{35},\irrep{1})(12)$\\
\irrep{286} & = & $(\irrep{7},\irrep{10})(-10)+(\irrep{1},\irrepbar[2]{20})(-21)+(\irrep{28},\irrep{4})(1)+(\irrep{84},\irrep{1})(12)$\\
\irrep{330} & = & $(\irrep{1},\irrep{1})(-28)+(\irrep{7},\irrepbar{4})(-17)+(\irrep{21},\irrep{6})(-6)+(\irrepbar{35},\irrep{1})(16)+(\irrep{35},\irrep{4})(5)$\\
\irrep{440} & = & $(\irrep{7},\irrep{6})(-10)+(\irrep{7},\irrep{10})(-10)+(\irrep{1},\irrepbar{20})(-21)+(\irrep{21},\irrep{4})(1)+(\irrep{28},\irrep{4})(1)+(\irrep{112},\irrep{1})(12)$\\
\irrep{462} & = & $(\irrep{7},\irrep{1})(-24)+(\irrepbar{21},\irrep{1})(20)+(\irrep{21},\irrepbar{4})(-13)+(\irrepbar{35},\irrep{4})(9)+(\irrep{35},\irrep{6})(-2)$\\
\irrep{594} & = & $(\irrep{1},\irrep{4})(-7)+(\irrep{7},\irrep{1})(4)+(\irrepbar{7},\irrep{6})(-18)+(\irrep{1},\irrep{20})(-7)+(\irrep{7},\irrep{15})(4)+(\irrep{21},\irrepbar{4})(15)+(\irrep{48},\irrep{4})(-7)+(\irrep{140},\irrep{1})(4)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(11)& $\to$ &SU(6)${\times}$SU(5)${\times}$U(1)\\
\midrule
\irrep{11} & = & $(\irrep{1},\irrep{5})(-6)+(\irrep{6},\irrep{1})(5)$\\
\irrep{55} & = & $(\irrep{6},\irrep{5})(-1)+(\irrep{1},\irrep{10})(-12)+(\irrep{15},\irrep{1})(10)$\\
\irrep{66} & = & $(\irrep{6},\irrep{5})(-1)+(\irrep{1},\irrep{15})(-12)+(\irrep{21},\irrep{1})(10)$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{5})(11)+(\irrepbar{6},\irrep{5})(-11)+(\irrep{1},\irrep{24})(0)+(\irrep{35},\irrep{1})(0)$\\
\irrep{165} & = & $(\irrep{1},\irrepbar{10})(-18)+(\irrep{6},\irrep{10})(-7)+(\irrep{15},\irrep{5})(4)+(\irrep{20},\irrep{1})(15)$\\
\irrep{286} & = & $(\irrep{6},\irrep{15})(-7)+(\irrep{21},\irrep{5})(4)+(\irrep{1},\irrepbar{35})(-18)+(\irrep{56},\irrep{1})(15)$\\
\irrep{330} & = & $(\irrep{1},\irrepbar{5})(-24)+(\irrep{6},\irrepbar{10})(-13)+(\irrepbar{15},\irrep{1})(20)+(\irrep{15},\irrep{10})(-2)+(\irrep{20},\irrep{5})(9)$\\
\irrep{440} & = & $(\irrep{6},\irrep{10})(-7)+(\irrep{15},\irrep{5})(4)+(\irrep{6},\irrep{15})(-7)+(\irrep{21},\irrep{5})(4)+(\irrep{1},\irrepbar{40})(-18)+(\irrep{70},\irrep{1})(15)$\\
\irrep{462} & = & $(\irrep{1},\irrep{1})(-30)+(\irrepbar{6},\irrep{1})(25)+(\irrep{6},\irrepbar{5})(-19)+(\irrepbar{15},\irrep{5})(14)+(\irrep{15},\irrepbar{10})(-8)+(\irrep{20},\irrep{10})(3)$\\
\irrep{594} & = & $(\irrep{1},\irrep{5})(-6)+(\irrep{6},\irrep{1})(5)+(\irrepbar{6},\irrep{10})(-17)+(\irrep{15},\irrepbar{5})(16)+(\irrep{6},\irrep{24})(5)+(\irrep{35},\irrep{5})(-6)+(\irrep{1},\irrep{45})(-6)+(\irrep{84},\irrep{1})(5)$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SU12BranchingRules}SU(12) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SU(12) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(11)${\times}$U(1)\\
\midrule
\irrep{12} & = & $(\irrep{1})(-11)+(\irrep{11})(1)$\\
\irrep{66} & = & $(\irrep{11})(-10)+(\irrep{55})(2)$\\
\irrep{78} & = & $(\irrep{1})(-22)+(\irrep{11})(-10)+(\irrep{66})(2)$\\
\irrep{143} & = & $(\irrep{1})(0)+(\irrep{11})(12)+(\irrepbar{11})(-12)+(\irrep{120})(0)$\\
\irrep{220} & = & $(\irrep{55})(-9)+(\irrep{165})(3)$\\
\irrep{364} & = & $(\irrep{1})(-33)+(\irrep{11})(-21)+(\irrep{66})(-9)+(\irrep{286})(3)$\\
\irrep{495} & = & $(\irrep{165})(-8)+(\irrep{330})(4)$\\
\irrep{572} & = & $(\irrep{11})(-21)+(\irrep{55})(-9)+(\irrep{66})(-9)+(\irrep{440})(3)$\\
\irrep{780} & = & $(\irrep{11})(1)+(\irrep{55})(13)+(\irrep{120})(-11)+(\irrep{594})(1)$\\
\irrep{792} & = & $(\irrep{330})(-7)+(\irrep{462})(5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(10)${\times}$SU(2)${\times}$U(1)\\
\midrule
\irrep{12} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{10},\irrep{1})(1)$\\
\irrep{66} & = & $(\irrep{1},\irrep{1})(-10)+(\irrep{10},\irrep{2})(-4)+(\irrep{45},\irrep{1})(2)$\\
\irrep{78} & = & $(\irrep{1},\irrep{3})(-10)+(\irrep{10},\irrep{2})(-4)+(\irrep{55},\irrep{1})(2)$\\
\irrep{143} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{3})(0)+(\irrep{10},\irrep{2})(6)+(\irrepbar{10},\irrep{2})(-6)+(\irrep{99},\irrep{1})(0)$\\
\irrep{220} & = & $(\irrep{10},\irrep{1})(-9)+(\irrep{45},\irrep{2})(-3)+(\irrep{120},\irrep{1})(3)$\\
\irrep{364} & = & $(\irrep{1},\irrep{4})(-15)+(\irrep{10},\irrep{3})(-9)+(\irrep{55},\irrep{2})(-3)+(\irrep{220},\irrep{1})(3)$\\
\irrep{495} & = & $(\irrep{45},\irrep{1})(-8)+(\irrep{120},\irrep{2})(-2)+(\irrep{210},\irrep{1})(4)$\\
\irrep{572} & = & $(\irrep{1},\irrep{2})(-15)+(\irrep{10},\irrep{1})(-9)+(\irrep{10},\irrep{3})(-9)+(\irrep{45},\irrep{2})(-3)+(\irrep{55},\irrep{2})(-3)+(\irrep{330},\irrep{1})(3)$\\
\irrep{780} & = & $(\irrep{1},\irrep{2})(-5)+(\irrep{10},\irrep{1})(1)+(\irrepbar{10},\irrep{1})(-11)+(\irrep{10},\irrep{3})(1)+(\irrep{45},\irrep{2})(7)+(\irrep{99},\irrep{2})(-5)+(\irrep{440},\irrep{1})(1)$\\
\irrep{792} & = & $(\irrep{120},\irrep{1})(-7)+(\irrep{210},\irrep{2})(-1)+(\irrep{252},\irrep{1})(5)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(9)${\times}$SU(3)${\times}$U(1)\\
\midrule
\irrep{12} & = & $(\irrep{1},\irrep{3})(-3)+(\irrep{9},\irrep{1})(1)$\\
\irrep{66} & = & $(\irrep{1},\irrepbar{3})(-6)+(\irrep{9},\irrep{3})(-2)+(\irrep{36},\irrep{1})(2)$\\
\irrep{78} & = & $(\irrep{1},\irrep{6})(-6)+(\irrep{9},\irrep{3})(-2)+(\irrep{45},\irrep{1})(2)$\\
\irrep{143} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{1},\irrep{8})(0)+(\irrep{9},\irrepbar{3})(4)+(\irrepbar{9},\irrep{3})(-4)+(\irrep{80},\irrep{1})(0)$\\
\irrep{220} & = & $(\irrep{1},\irrep{1})(-9)+(\irrep{9},\irrepbar{3})(-5)+(\irrep{36},\irrep{3})(-1)+(\irrep{84},\irrep{1})(3)$\\
\irrep{364} & = & $(\irrep{1},\irrep{10})(-9)+(\irrep{9},\irrep{6})(-5)+(\irrep{45},\irrep{3})(-1)+(\irrep{165},\irrep{1})(3)$\\
\irrep{495} & = & $(\irrep{9},\irrep{1})(-8)+(\irrep{36},\irrepbar{3})(-4)+(\irrep{84},\irrep{3})(0)+(\irrep{126},\irrep{1})(4)$\\
\irrep{572} & = & $(\irrep{1},\irrep{8})(-9)+(\irrep{9},\irrepbar{3})(-5)+(\irrep{9},\irrep{6})(-5)+(\irrep{36},\irrep{3})(-1)+(\irrep{45},\irrep{3})(-1)+(\irrep{240},\irrep{1})(3)$\\
\irrep{780} & = & $(\irrep{1},\irrep{3})(-3)+(\irrep{1},\irrepbar{6})(-3)+(\irrep{9},\irrep{1})(1)+(\irrepbar{9},\irrepbar{3})(-7)+(\irrep{9},\irrep{8})(1)+(\irrep{36},\irrepbar{3})(5)+(\irrep{80},\irrep{3})(-3)+(\irrep{315},\irrep{1})(1)$\\
\irrep{792} & = & $(\irrep{36},\irrep{1})(-7)+(\irrep{84},\irrepbar{3})(-3)+(\irrepbar{126},\irrep{1})(5)+(\irrep{126},\irrep{3})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\newpage
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(7)${\times}$SU(5)${\times}$U(1)\\
\midrule
\irrep{12} & = & $(\irrep{1},\irrep{5})(-7)+(\irrep{7},\irrep{1})(5)$\\
\irrep{66} & = & $(\irrep{1},\irrep{10})(-14)+(\irrep{7},\irrep{5})(-2)+(\irrep{21},\irrep{1})(10)$\\
\irrep{78} & = & $(\irrep{7},\irrep{5})(-2)+(\irrep{1},\irrep{15})(-14)+(\irrep{28},\irrep{1})(10)$\\
\irrep{143} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{7},\irrepbar{5})(12)+(\irrepbar{7},\irrep{5})(-12)+(\irrep{1},\irrep{24})(0)+(\irrep{48},\irrep{1})(0)$\\
\irrep{220} & = & $(\irrep{1},\irrepbar{10})(-21)+(\irrep{7},\irrep{10})(-9)+(\irrep{21},\irrep{5})(3)+(\irrep{35},\irrep{1})(15)$\\
\irrep{364} & = & $(\irrep{7},\irrep{15})(-9)+(\irrep{28},\irrep{5})(3)+(\irrep{1},\irrepbar{35})(-21)+(\irrep{84},\irrep{1})(15)$\\
\irrep{495} & = & $(\irrep{1},\irrepbar{5})(-28)+(\irrep{7},\irrepbar{10})(-16)+(\irrep{21},\irrep{10})(-4)+(\irrepbar{35},\irrep{1})(20)+(\irrep{35},\irrep{5})(8)$\\
\irrep{572} & = & $(\irrep{7},\irrep{10})(-9)+(\irrep{7},\irrep{15})(-9)+(\irrep{21},\irrep{5})(3)+(\irrep{28},\irrep{5})(3)+(\irrep{1},\irrepbar{40})(-21)+(\irrep{112},\irrep{1})(15)$\\
\irrep{780} & = & $(\irrep{1},\irrep{5})(-7)+(\irrep{7},\irrep{1})(5)+(\irrepbar{7},\irrep{10})(-19)+(\irrep{21},\irrepbar{5})(17)+(\irrep{7},\irrep{24})(5)+(\irrep{1},\irrep{45})(-7)+(\irrep{48},\irrep{5})(-7)+(\irrep{140},\irrep{1})(5)$\\
\irrep{792} & = & $(\irrep{1},\irrep{1})(-35)+(\irrep{7},\irrepbar{5})(-23)+(\irrepbar{21},\irrep{1})(25)+(\irrep{21},\irrepbar{10})(-11)+(\irrepbar{35},\irrep{5})(13)+(\irrep{35},\irrep{10})(1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SU(12)& $\to$ &SU(6)${\times}$SU(6)${\times}$U(1)\\
\midrule
\irrep{12} & = & $(\irrep{6},\irrep{1})(1)+(\irrep{1},\irrep{6})(-1)$\\
\irrep{66} & = & $(\irrep{6},\irrep{6})(0)+(\irrep{15},\irrep{1})(2)+(\irrep{1},\irrep{15})(-2)$\\
\irrep{78} & = & $(\irrep{6},\irrep{6})(0)+(\irrep{21},\irrep{1})(2)+(\irrep{1},\irrep{21})(-2)$\\
\irrep{143} & = & $(\irrep{1},\irrep{1})(0)+(\irrep{6},\irrepbar{6})(2)+(\irrepbar{6},\irrep{6})(-2)+(\irrep{35},\irrep{1})(0)+(\irrep{1},\irrep{35})(0)$\\
\irrep{220} & = & $(\irrep{6},\irrep{15})(-1)+(\irrep{15},\irrep{6})(1)+(\irrep{20},\irrep{1})(3)+(\irrep{1},\irrep{20})(-3)$\\
\irrep{364} & = & $(\irrep{21},\irrep{6})(1)+(\irrep{6},\irrep{21})(-1)+(\irrep{56},\irrep{1})(3)+(\irrep{1},\irrep{56})(-3)$\\
\irrep{495} & = & $(\irrepbar{15},\irrep{1})(4)+(\irrep{1},\irrepbar{15})(-4)+(\irrep{6},\irrep{20})(-2)+(\irrep{20},\irrep{6})(2)+(\irrep{15},\irrep{15})(0)$\\
\irrep{572} & = & $(\irrep{6},\irrep{15})(-1)+(\irrep{15},\irrep{6})(1)+(\irrep{21},\irrep{6})(1)+(\irrep{6},\irrep{21})(-1)+(\irrep{70},\irrep{1})(3)+(\irrep{1},\irrep{70})(-3)$\\
\irrep{780} & = & $(\irrep{6},\irrep{1})(1)+(\irrep{1},\irrep{6})(-1)+(\irrep{15},\irrepbar{6})(3)+(\irrepbar{6},\irrep{15})(-3)+(\irrep{35},\irrep{6})(-1)+(\irrep{6},\irrep{35})(1)+(\irrep{84},\irrep{1})(1)+(\irrep{1},\irrep{84})(-1)$\\
\irrep{792} & = & $(\irrepbar{6},\irrep{1})(5)+(\irrep{1},\irrepbar{6})(-5)+(\irrep{6},\irrepbar{15})(-3)+(\irrepbar{15},\irrep{6})(3)+(\irrep{15},\irrep{20})(-1)+(\irrep{20},\irrep{15})(1)$\\
\bottomrule
\end{longtable}
\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SO7BranchingRules}SO(7) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SO(7) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(7)& $\to$ &SU(4)\\
\midrule
\irrep{7} & = & $\irrep{1}+\irrep{6}$\\
\irrep{8} & = & $\irrep{4}+\irrepbar{4}$\\
\irrep{21} & = & $\irrep{6}+\irrep{15}$\\
\irrep{27} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}$\\
\irrep{35} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}$\\
\irrep{48} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}$\\
\irrep{77} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}$\\
\irrep{105} & = & $\irrep{6}+\irrep{15}+\irrep[1]{20}+\irrep{64}$\\
\irrep{112} & = & $\irrep{20}+\irrepbar{20}+\irrep{36}+\irrepbar{36}$\\
\irrep[1]{112} & = & $\irrep[2]{20}+\irrepbar[2]{20}+\irrep{36}+\irrepbar{36}$\\
\irrep{168} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}+\irrep{60}+\irrepbar{60}$\\
\irrep[1]{168} & = & $\irrep[1]{20}+\irrep{64}+\irrep{84}$\\
\irrep{182} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}$\\
\irrep{189} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{64}$\\
\irrep{294} & = & $\irrep{35}+\irrepbar{35}+\irrep{70}+\irrepbar{70}+\irrep{84}$\\
\irrep{330} & = & $\irrep{6}+\irrep{15}+\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{175}$\\
\irrep{378} & = & $\irrep{45}+\irrepbar{45}+\irrep{64}+\irrep{70}+\irrepbar{70}+\irrep{84}$\\
\irrep[1]{378} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}+\irrep{196}$\\
\irrep{448} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}+\irrep{60}+\irrepbar{60}+\irrep[1]{140}+\irrepbar[1]{140}$\\
\irrep{512} & = & $\irrep{20}+\irrepbar{20}+\irrep{36}+\irrepbar{36}+\irrep{60}+\irrepbar{60}+\irrep{140}+\irrepbar{140}$\\
\irrep{560} & = & $\irrep[2]{20}+\irrepbar[2]{20}+\irrep{36}+\irrepbar{36}+\irrep[1]{84}+\irrepbar[1]{84}+\irrep{140}+\irrepbar{140}$\\
\irrep{616} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{64}+\irrep{126}+\irrepbar{126}+\irrep{175}$\\
\irrep{672} & = & $\irrep{56}+\irrepbar{56}+\irrep{120}+\irrepbar{120}+\irrep{160}+\irrepbar{160}$\\
\irrep{693} & = & $\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{84}+\irrep{175}+\irrep{300}$\\
\irrep{714} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}+\irrep{196}+\irrep{336}$\\
\irrep{720} & = & $\irrep{60}+\irrepbar{60}+\irrep{140}+\irrepbar{140}+\irrep{160}+\irrepbar{160}$\\
\irrep{819} & = & $\irrep{6}+\irrep{15}+\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{105}+\irrep{175}+\irrep{384}$\\
\irrep{825} & = & $\irrep{50}+\irrep{175}+\irrep{300}+\irrep[1]{300}$\\
\irrep{1008} & = & $\irrep[1]{84}+\irrepbar[1]{84}+\irrep{120}+\irrepbar{120}+\irrep{140}+\irrepbar{140}+\irrep{160}+\irrepbar{160}$\\
\irrep[1]{1008} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}+\irrep{60}+\irrepbar{60}+\irrep[1]{140}+\irrepbar[1]{140}+\irrep[1]{280}+\irrepbar[1]{280}$\\
\irrep{1254} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}+\irrep{196}+\irrep{336}+\irrep[3]{540}$\\
\irrep{1386} & = & $\irrep{35}+\irrepbar{35}+\irrep{70}+\irrepbar{70}+\irrep{84}+\irrep[2]{140}+\irrepbar[2]{140}+\irrep{256}+\irrepbar{256}+\irrep{300}$\\
\irrep[1]{1386} & = & $\irrep[2]{84}+\irrepbar[2]{84}+\irrep{189}+\irrepbar{189}+\irrep{270}+\irrepbar{270}+\irrep[1]{300}$\\
\irrep{1512} & = & $\irrep{20}+\irrepbar{20}+\irrep{36}+\irrepbar{36}+\irrep{60}+\irrepbar{60}+\irrep{140}+\irrepbar{140}+\irrep[1]{140}+\irrepbar[1]{140}+\irrep{360}+\irrepbar{360}$\\
\irrep{1560} & = & $\irrep{10}+\irrepbar{10}+\irrep{15}+\irrep{45}+\irrepbar{45}+\irrep{64}+\irrep{126}+\irrepbar{126}+\irrep{175}+\irrep{280}+\irrepbar{280}+\irrep{384}$\\
\irrep{1617} & = & $\irrep{45}+\irrepbar{45}+\irrep{64}+\irrep{70}+\irrepbar{70}+\irrep{84}+\irrep{126}+\irrepbar{126}+\irrep{175}+\irrep{256}+\irrepbar{256}+\irrep{300}$\\
\irrep{1728} & = & $\irrep[2]{20}+\irrepbar[2]{20}+\irrep{36}+\irrepbar{36}+\irrep[1]{84}+\irrepbar[1]{84}+\irrep{140}+\irrepbar{140}+\irrep{224}+\irrepbar{224}+\irrep{360}+\irrepbar{360}$\\
\irrep{1750} & = & $\irrep{6}+\irrep{15}+\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{105}+\irrep{175}+\irrep{196}+\irrep{384}+\irrep{735}$\\
\irrep{1911} & = & $\irrep[1]{20}+\irrep{50}+\irrep{64}+\irrep{84}+\irrep{105}+\irrep{175}+\irrep{300}+\irrep{384}+\irrep{729}$\\
\irrep{2016} & = & $\irrep{4}+\irrepbar{4}+\irrep{20}+\irrepbar{20}+\irrep{60}+\irrepbar{60}+\irrep[1]{140}+\irrepbar[1]{140}+\irrep[1]{280}+\irrepbar[1]{280}+\irrep{504}+\irrepbar{504}$\\
\irrep{2079} & = & $\irrep{126}+\irrepbar{126}+\irrep{175}+\irrep{256}+\irrepbar{256}+\irrep{270}+\irrepbar{270}+\irrep{300}+\irrep[1]{300}$\\
\irrep[1]{2079} & = & $\irrep{1}+\irrep{6}+\irrep[1]{20}+\irrep{50}+\irrep{105}+\irrep{196}+\irrep{336}+\irrep[3]{540}+\irrep[1]{825}$\\
\irrep{2310} & = & $\irrep[2]{140}+\irrepbar[2]{140}+\irrep{189}+\irrepbar{189}+\irrep{256}+\irrepbar{256}+\irrep{270}+\irrepbar{270}+\irrep{300}+\irrep[1]{300}$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SO8BranchingRules}SO(8) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SO(8) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(8)& $\to$ &SO(7)\\
\midrule
\irrepsub{8}{s} & = & $\irrep{1}+\irrep{7}$\\
\irrepsub{8}{v} & = & $\irrep{8}$\\
\irrepsub{8}{c} & = & $\irrep{8}$\\
\irrep{28} & = & $\irrep{7}+\irrep{21}$\\
\irrepsub{35}{v} & = & $\irrep{35}$\\
\irrepsub{35}{c} & = & $\irrep{35}$\\
\irrepsub{35}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}$\\
\irrepsub{56}{s} & = & $\irrep{21}+\irrep{35}$\\
\irrepsub{56}{v} & = & $\irrep{8}+\irrep{48}$\\
\irrepsub{56}{c} & = & $\irrep{8}+\irrep{48}$\\
\irrepsub{112}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}$\\
\irrepsub{112}{v} & = & $\irrep[1]{112}$\\
\irrepsub{112}{c} & = & $\irrep[1]{112}$\\
\irrepsub{160}{s} & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{105}$\\
\irrepsub{160}{v} & = & $\irrep{48}+\irrep{112}$\\
\irrepsub{160}{c} & = & $\irrep{48}+\irrep{112}$\\
\irrepsub{224}{vs} & = & $\irrep{35}+\irrep{189}$\\
\irrepsub{224}{cs} & = & $\irrep{35}+\irrep{189}$\\
\irrepsub{224}{cv} & = & $\irrep{112}+\irrep[1]{112}$\\
\irrepsub{224}{sv} & = & $\irrep{8}+\irrep{48}+\irrep{168}$\\
\irrepsub{224}{vc} & = & $\irrep{112}+\irrep[1]{112}$\\
\irrepsub{224}{sc} & = & $\irrep{8}+\irrep{48}+\irrep{168}$\\
\irrepsub{294}{v} & = & $\irrep{294}$\\
\irrepsub{294}{c} & = & $\irrep{294}$\\
\irrepsub{294}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}$\\
\irrep{300} & = & $\irrep{27}+\irrep{105}+\irrep[1]{168}$\\
\irrep{350} & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep{189}$\\
\irrepsub{567}{v} & = & $\irrep{189}+\irrep{378}$\\
\irrepsub{567}{c} & = & $\irrep{189}+\irrep{378}$\\
\irrepsub{567}{s} & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{77}+\irrep{105}+\irrep{330}$\\
\irrepsub{672}{vc} & = & $\irrep{294}+\irrep{378}$\\
\irrepsub{672}{cv} & = & $\irrep{294}+\irrep{378}$\\
\irrepsub{672}{cs} & = & $\irrep[1]{112}+\irrep{560}$\\
\irrepsub{672}{sc} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}$\\
\irrepsub{672}{vs} & = & $\irrep[1]{112}+\irrep{560}$\\
\irrepsub{672}{sv} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}$\\
\irrepsub[1]{672}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}+\irrep[1]{378}$\\
\irrepsub[1]{672}{v} & = & $\irrep{672}$\\
\irrepsub[1]{672}{c} & = & $\irrep{672}$\\
\irrepsub{840}{s} & = & $\irrep{105}+\irrep[1]{168}+\irrep{189}+\irrep{378}$\\
\irrepsub{840}{v} & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{512}$\\
\irrepsub{840}{c} & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{512}$\\
\irrepsub[1]{840}{s} & = & $\irrep[1]{168}+\irrep{294}+\irrep{378}$\\
\irrepsub[1]{840}{c} & = & $\irrep{35}+\irrep{189}+\irrep{616}$\\
\irrepsub[1]{840}{v} & = & $\irrep{35}+\irrep{189}+\irrep{616}$\\
\irrepsub{1296}{s} & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep{189}+\irrep{330}+\irrep{616}$\\
\irrepsub{1296}{v} & = & $\irrep{112}+\irrep[1]{112}+\irrep{512}+\irrep{560}$\\
\irrepsub{1296}{c} & = & $\irrep{112}+\irrep[1]{112}+\irrep{512}+\irrep{560}$\\
\irrepsub{1386}{v} & = & $\irrep[1]{1386}$\\
\irrepsub{1386}{c} & = & $\irrep[1]{1386}$\\
\irrepsub{1386}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}+\irrep[1]{378}+\irrep{714}$\\
\irrepsub{1400}{s} & = & $\irrep{27}+\irrep{77}+\irrep{105}+\irrep[1]{168}+\irrep{330}+\irrep{693}$\\
\irrepsub{1400}{v} & = & $\irrep{168}+\irrep{512}+\irrep{720}$\\
\irrepsub{1400}{c} & = & $\irrep{168}+\irrep{512}+\irrep{720}$\\
\irrepsub{1568}{s} & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{77}+\irrep{105}+\irrep{182}+\irrep{330}+\irrep{819}$\\
\irrepsub{1568}{v} & = & $\irrep{560}+\irrep{1008}$\\
\irrepsub{1568}{c} & = & $\irrep{560}+\irrep{1008}$\\
\irrepsub{1680}{vs} & = & $\irrep{294}+\irrep{1386}$\\
\irrepsub{1680}{cs} & = & $\irrep{294}+\irrep{1386}$\\
\irrepsub{1680}{cv} & = & $\irrep{672}+\irrep{1008}$\\
\irrepsub{1680}{sv} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}+\irrep[1]{1008}$\\
\irrepsub{1680}{vc} & = & $\irrep{672}+\irrep{1008}$\\
\irrepsub{1680}{sc} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}+\irrep[1]{1008}$\\
\irrep{1925} & = & $\irrep{77}+\irrep{330}+\irrep{693}+\irrep{825}$\\
\irrepsub{2400}{sv} & = & $\irrep{35}+\irrep{189}+\irrep{616}+\irrep{1560}$\\
\irrepsub{2400}{sc} & = & $\irrep{35}+\irrep{189}+\irrep{616}+\irrep{1560}$\\
\irrepsub{2400}{vc} & = & $\irrep{672}+\irrep{720}+\irrep{1008}$\\
\irrepsub{2400}{vs} & = & $\irrep[1]{112}+\irrep{560}+\irrep{1728}$\\
\irrepsub{2400}{cv} & = & $\irrep{672}+\irrep{720}+\irrep{1008}$\\
\irrepsub{2400}{cs} & = & $\irrep[1]{112}+\irrep{560}+\irrep{1728}$\\
\irrepsub{2640}{s} & = & $\irrep{1}+\irrep{7}+\irrep{27}+\irrep{77}+\irrep{182}+\irrep[1]{378}+\irrep{714}+\irrep{1254}$\\
\irrepsub{2640}{v} & = & $\irrep{2640}$\\
\irrepsub{2640}{c} & = & $\irrep{2640}$\\
\irrepsub{2800}{vs} & = & $\irrep{189}+\irrep{378}+\irrep{616}+\irrep{1617}$\\
\irrepsub{2800}{cs} & = & $\irrep{189}+\irrep{378}+\irrep{616}+\irrep{1617}$\\
\irrepsub{2800}{cv} & = & $\irrep{512}+\irrep{560}+\irrep{720}+\irrep{1008}$\\
\irrepsub{2800}{sv} & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{1512}$\\
\irrepsub{2800}{vc} & = & $\irrep{512}+\irrep{560}+\irrep{720}+\irrep{1008}$\\
\irrepsub{2800}{sc} & = & $\irrep{48}+\irrep{112}+\irrep{168}+\irrep{448}+\irrep{512}+\irrep{1512}$\\
\irrepsub{3675}{v} & = & $\irrep{294}+\irrep{378}+\irrep{1386}+\irrep{1617}$\\
\irrepsub{3675}{c} & = & $\irrep{294}+\irrep{378}+\irrep{1386}+\irrep{1617}$\\
\irrepsub{3675}{s} & = & $\irrep{21}+\irrep{35}+\irrep{105}+\irrep{189}+\irrep{330}+\irrep{616}+\irrep{819}+\irrep{1560}$\\
\irrepsub{3696}{v} & = & $\irrep{1386}+\irrep{2310}$\\
\irrepsub{3696}{c} & = & $\irrep{1386}+\irrep{2310}$\\
\irrepsub{3696}{s} & = & $\irrep{7}+\irrep{21}+\irrep{27}+\irrep{77}+\irrep{105}+\irrep{182}+\irrep{330}+\irrep[1]{378}+\irrep{819}+\irrep{1750}$\\
\irrepsub[1]{3696}{vc} & = & $\irrep[1]{1386}+\irrep{2310}$\\
\irrepsub[1]{3696}{cv} & = & $\irrep[1]{1386}+\irrep{2310}$\\
\irrepsub[1]{3696}{cs} & = & $\irrep{672}+\irrep{3024}$\\
\irrepsub[1]{3696}{sc} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}+\irrep[1]{1008}+\irrep{2016}$\\
\irrepsub[1]{3696}{vs} & = & $\irrep{672}+\irrep{3024}$\\
\irrepsub[1]{3696}{sv} & = & $\irrep{8}+\irrep{48}+\irrep{168}+\irrep{448}+\irrep[1]{1008}+\irrep{2016}$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SO9BranchingRules}SO(9) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SO(9) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(9)& $\to$ &SO(8)\\
\midrule
\irrep{9} & = & $\irrep{1}+\irrepsub{8}{v}$\\
\irrep{16} & = & $\irrepsub{8}{s}+\irrepsub{8}{c}$\\
\irrep{36} & = & $\irrepsub{8}{v}+\irrep{28}$\\
\irrep{44} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}$\\
\irrep{84} & = & $\irrep{28}+\irrepsub{56}{v}$\\
\irrep{126} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}+\irrepsub{56}{v}$\\
\irrep{128} & = & $\irrepsub{8}{s}+\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{56}{s}$\\
\irrep{156} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}$\\
\irrep{231} & = & $\irrepsub{8}{v}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{160}{v}$\\
\irrep{432} & = & $\irrepsub{56}{c}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{160}{c}$\\
\irrep{450} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{294}{v}$\\
\irrep{495} & = & $\irrepsub{35}{v}+\irrepsub{160}{v}+\irrep{300}$\\
\irrep{576} & = & $\irrepsub{8}{s}+\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{56}{s}+\irrepsub{224}{vs}+\irrepsub{224}{vc}$\\
\irrep{594} & = & $\irrep{28}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrep{350}$\\
\irrep{672} & = & $\irrepsub{112}{s}+\irrepsub{112}{c}+\irrepsub{224}{sc}+\irrepsub{224}{cs}$\\
\irrep{768} & = & $\irrepsub{160}{s}+\irrepsub{160}{c}+\irrepsub{224}{sc}+\irrepsub{224}{cs}$\\
\irrep{910} & = & $\irrepsub{8}{v}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}+\irrepsub{567}{v}$\\
\irrep{924} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}+\irrepsub{56}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrep{350}$\\
\irrep{1122} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{294}{v}+\irrepsub[1]{672}{v}$\\
\irrep{1650} & = & $\irrepsub{160}{v}+\irrep{300}+\irrep{350}+\irrepsub{840}{v}$\\
\irrep{1920} & = & $\irrepsub{8}{s}+\irrepsub{8}{c}+\irrepsub{56}{c}+\irrepsub{56}{s}+\irrepsub{224}{vs}+\irrepsub{224}{vc}+\irrepsub{672}{vs}+\irrepsub{672}{vc}$\\
\irrep{1980} & = & $\irrep{300}+\irrepsub{840}{v}+\irrepsub[1]{840}{v}$\\
\irrep{2457} & = & $\irrep{28}+\irrepsub{56}{v}+\irrepsub{160}{v}+\irrep{350}+\irrepsub{567}{v}+\irrepsub{1296}{v}$\\
\irrep{2508} & = & $\irrep{1}+\irrepsub{8}{v}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{294}{v}+\irrepsub[1]{672}{v}+\irrepsub{1386}{v}$\\
\irrep{2560} & = & $\irrepsub{56}{c}+\irrepsub{56}{s}+\irrepsub{160}{s}+\irrepsub{160}{c}+\irrepsub{224}{vs}+\irrepsub{224}{vc}+\irrepsub{840}{c}+\irrepsub{840}{s}$\\
\irrep{2574} & = & $\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}+\irrep{300}+\irrepsub{567}{v}+\irrepsub{1400}{v}$\\
\irrep{2772} & = & $\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrep{350}+\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub{840}{v}$\\
\irrep[1]{2772} & = & $\irrepsub{294}{c}+\irrepsub{294}{s}+\irrepsub{672}{cs}+\irrepsub{672}{sc}+\irrepsub[1]{840}{v}$\\
\irrep[2]{2772} & = & $\irrepsub{8}{v}+\irrep{28}+\irrepsub{35}{v}+\irrepsub{112}{v}+\irrepsub{160}{v}+\irrepsub{294}{v}+\irrepsub{567}{v}+\irrepsub{1568}{v}$\\
\irrep{3900} & = & $\irrepsub{35}{c}+\irrepsub{35}{s}+\irrepsub{56}{v}+\irrepsub{224}{cv}+\irrepsub{224}{sv}+\irrep{350}+\irrepsub[1]{840}{s}+\irrepsub[1]{840}{c}+\irrepsub{1296}{v}$\\
\irrep{4004} & = & $\irrepsub{112}{v}+\irrepsub{567}{v}+\irrepsub{1400}{v}+\irrep{1925}$\\
\irrep{4158} & = & $\irrepsub{567}{c}+\irrepsub{567}{s}+\irrepsub{672}{cs}+\irrepsub{672}{sc}+\irrepsub{840}{v}+\irrepsub[1]{840}{v}$\\
\irrep{4608} & = & $\irrepsub{112}{s}+\irrepsub{112}{c}+\irrepsub{224}{sc}+\irrepsub{224}{cs}+\irrepsub{672}{sv}+\irrepsub{672}{cv}+\irrepsub{1296}{s}+\irrepsub{1296}{c}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(9)& $\to$ &SU(4)${\times}$SU(2)\\
\midrule
\irrep{9} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})$\\
\irrep{16} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})$\\
\irrep{36} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{3})+(\irrep{15},\irrep{1})$\\
\irrep{44} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep[1]{20},\irrep{1})$\\
\irrep{84} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{3})$\\
\irrep{126} & = & $(\irrep{6},\irrep{1})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})$\\
\irrep{128} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})$\\
\irrep{156} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep{50},\irrep{1})$\\
\irrep{231} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{3})+(\irrep{64},\irrep{1})$\\
\irrep{432} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})$\\
\irrep{450} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep{1},\irrep{9})+(\irrep{6},\irrep{7})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep{50},\irrep{3})+(\irrep{105},\irrep{1})$\\
\irrep{495} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep{64},\irrep{3})+(\irrep{84},\irrep{1})$\\
\irrep{576} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrepbar{4},\irrep{6})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})$\\
\irrep{594} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{64},\irrep{3})$\\
\irrep{672} & = & $(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep[2]{20},\irrep{4})+(\irrepbar[2]{20},\irrep{4})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})+(\irrep{36},\irrep{4})+(\irrepbar{36},\irrep{4})$\\
\irrep{768} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep[2]{20},\irrep{2})+(\irrepbar[2]{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})+(\irrep{36},\irrep{4})+(\irrepbar{36},\irrep{4})$\\
\irrep{910} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{1},\irrep{7})+2(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep{50},\irrep{3})+(\irrep{64},\irrep{3})+(\irrep{175},\irrep{1})$\\
\irrep{924} & = & $(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+2(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})$\\
\irrep{1122} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{5})+(\irrep{1},\irrep{11})+(\irrep{6},\irrep{9})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{7})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{196},\irrep{1})$\\
\irrep{1650} & = & $(\irrep{1},\irrep{3})+(\irrep{6},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{84},\irrep{3})$\\
\irrep{1920} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+(\irrep{4},\irrep{4})+(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrepbar{4},\irrep{6})+(\irrep{4},\irrep{8})+(\irrepbar{4},\irrep{8})+(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrepbar{20},\irrep{6})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})+(\irrep{60},\irrep{4})+(\irrepbar{60},\irrep{4})+(\irrep[1]{140},\irrep{2})+(\irrepbar[1]{140},\irrep{2})$\\
\irrep{1980} & = & $(\irrep{1},\irrep{1})+(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep{35},\irrep{1})+(\irrepbar{35},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{70},\irrep{3})+(\irrepbar{70},\irrep{3})+(\irrep{84},\irrep{1})+(\irrep{84},\irrep{5})$\\
\irrep{2457} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+2(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+2(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{1})+(\irrep{15},\irrep{7})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{50},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{175},\irrep{3})$\\
\irrep{2508} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{3})+(\irrep{1},\irrep{9})+(\irrep{6},\irrep{7})+(\irrep{1},\irrep{13})+(\irrep{6},\irrep{11})+(\irrep[1]{20},\irrep{1})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{9})+(\irrep{50},\irrep{3})+(\irrep{50},\irrep{7})+(\irrep{105},\irrep{1})+(\irrep{105},\irrep{5})+(\irrep{196},\irrep{3})+(\irrep{336},\irrep{1})$\\
\irrep{2560} & = & $(\irrep{4},\irrep{2})+(\irrepbar{4},\irrep{2})+2(\irrep{4},\irrep{4})+2(\irrepbar{4},\irrep{4})+(\irrep{4},\irrep{6})+(\irrepbar{4},\irrep{6})+2(\irrep{20},\irrep{2})+2(\irrepbar{20},\irrep{2})+2(\irrep{20},\irrep{4})+2(\irrepbar{20},\irrep{4})+(\irrep{20},\irrep{6})+(\irrepbar{20},\irrep{6})+(\irrep{36},\irrep{2})+(\irrepbar{36},\irrep{2})+(\irrep{36},\irrep{4})+(\irrepbar{36},\irrep{4})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})+(\irrep{60},\irrep{4})+(\irrepbar{60},\irrep{4})+(\irrep{140},\irrep{2})+(\irrepbar{140},\irrep{2})$\\
\irrep{2574} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{3})+2(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+2(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{7})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{5})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{84},\irrep{3})+(\irrep{175},\irrep{3})+(\irrep{300},\irrep{1})$\\
\irrep{2772} & = & $(\irrep{6},\irrep{3})+(\irrep{10},\irrep{1})+(\irrepbar{10},\irrep{1})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+2(\irrep{15},\irrep{3})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrepbar{45},\irrep{5})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{70},\irrep{3})+(\irrepbar{70},\irrep{3})+(\irrep{84},\irrep{1})+(\irrep{84},\irrep{3})$\\
\irrep[1]{2772} & = & $(\irrep[1]{20},\irrep{1})+(\irrep{35},\irrep{5})+(\irrepbar{35},\irrep{5})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{3})+(\irrep{70},\irrep{3})+(\irrepbar{70},\irrep{3})+(\irrep{70},\irrep{5})+(\irrepbar{70},\irrep{5})+(\irrep{84},\irrep{1})+(\irrep{84},\irrep{3})+(\irrep{84},\irrep{5})$\\
\irrep[2]{2772} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{5})+(\irrep{6},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{3})+(\irrep{1},\irrep{9})+2(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{6},\irrep{9})+(\irrep{15},\irrep{3})+(\irrep{15},\irrep{7})+2(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{7})+(\irrep{50},\irrep{1})+(\irrep{50},\irrep{3})+(\irrep{50},\irrep{5})+(\irrep{64},\irrep{1})+(\irrep{64},\irrep{5})+(\irrep{105},\irrep{3})+(\irrep{175},\irrep{3})+(\irrep{384},\irrep{1})$\\
\irrep{3900} & = & $(\irrep{6},\irrep{1})+(\irrep{6},\irrep{5})+2(\irrep{10},\irrep{3})+2(\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{5})+(\irrepbar{10},\irrep{5})+(\irrep{15},\irrep{1})+(\irrep{10},\irrep{7})+(\irrepbar{10},\irrep{7})+2(\irrep{15},\irrep{3})+2(\irrep{15},\irrep{5})+(\irrep{15},\irrep{7})+(\irrep[1]{20},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrepbar{45},\irrep{5})+(\irrep{50},\irrep{1})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{126},\irrep{3})+(\irrepbar{126},\irrep{3})+(\irrep{175},\irrep{1})+(\irrep{175},\irrep{3})$\\
\irrep{4004} & = & $(\irrep{1},\irrep{3})+(\irrep{1},\irrep{7})+(\irrep{6},\irrep{3})+(\irrep{6},\irrep{5})+(\irrep{6},\irrep{7})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{5})+(\irrep[1]{20},\irrep{3})+(\irrep[1]{20},\irrep{5})+(\irrep[1]{20},\irrep{7})+(\irrep{50},\irrep{3})+(\irrep{50},\irrep{7})+(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{84},\irrep{3})+(\irrep{175},\irrep{1})+(\irrep{175},\irrep{5})+(\irrep[1]{300},\irrep{1})+(\irrep{300},\irrep{3})$\\
\irrep{4158} & = & $(\irrep{6},\irrep{1})+(\irrep{10},\irrep{3})+(\irrepbar{10},\irrep{3})+(\irrep{15},\irrep{1})+(\irrep{15},\irrep{3})+(\irrep[1]{20},\irrep{3})+(\irrep{35},\irrep{3})+(\irrepbar{35},\irrep{3})+(\irrep{45},\irrep{1})+(\irrepbar{45},\irrep{1})+(\irrep{45},\irrep{3})+(\irrepbar{45},\irrep{3})+(\irrep{45},\irrep{5})+(\irrepbar{45},\irrep{5})+(\irrep{64},\irrep{1})+2(\irrep{64},\irrep{3})+(\irrep{64},\irrep{5})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{70},\irrep{3})+(\irrepbar{70},\irrep{3})+(\irrep{70},\irrep{5})+(\irrepbar{70},\irrep{5})+2(\irrep{84},\irrep{3})+(\irrep{84},\irrep{5})$\\
\irrep{4608} & = & $(\irrep{20},\irrep{2})+(\irrepbar{20},\irrep{2})+(\irrep[2]{20},\irrep{2})+(\irrepbar[2]{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrepbar{20},\irrep{4})+(\irrep[2]{20},\irrep{4})+(\irrepbar[2]{20},\irrep{4})+(\irrep[2]{20},\irrep{6})+(\irrepbar[2]{20},\irrep{6})+2(\irrep{36},\irrep{2})+2(\irrepbar{36},\irrep{2})+2(\irrep{36},\irrep{4})+2(\irrepbar{36},\irrep{4})+(\irrep{36},\irrep{6})+(\irrepbar{36},\irrep{6})+(\irrep{60},\irrep{2})+(\irrepbar{60},\irrep{2})+(\irrep[1]{84},\irrep{4})+(\irrepbar[1]{84},\irrep{4})+(\irrep{140},\irrep{2})+(\irrepbar{140},\irrep{2})+(\irrep{140},\irrep{4})+(\irrepbar{140},\irrep{4})$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SO10BranchingRules}SO(10) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SO(10) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SU(5)${\times}$U(1)\\
\midrule
\irrep{10} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)$\\
\irrep{16} & = & $(\irrep{1})(-5)+(\irrepbar{5})(3)+(\irrep{10})(-1)$\\
\irrep{45} & = & $(\irrep{1})(0)+(\irrep{10})(4)+(\irrepbar{10})(-4)+(\irrep{24})(0)$\\
\irrep{54} & = & $(\irrep{15})(4)+(\irrepbar{15})(-4)+(\irrep{24})(0)$\\
\irrep{120} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrep{45})(2)+(\irrepbar{45})(-2)$\\
\irrep{126} & = & $(\irrep{1})(10)+(\irrep{5})(2)+(\irrepbar{10})(6)+(\irrep{15})(-6)+(\irrepbar{45})(-2)+(\irrep{50})(2)$\\
\irrep{144} & = & $(\irrep{5})(7)+(\irrepbar{5})(3)+(\irrep{10})(-1)+(\irrep{15})(-1)+(\irrep{24})(-5)+(\irrep{40})(-1)+(\irrepbar{45})(3)$\\
\irrep{210} & = & $(\irrep{1})(0)+(\irrep{5})(-8)+(\irrepbar{5})(8)+(\irrep{10})(4)+(\irrepbar{10})(-4)+(\irrep{24})(0)+(\irrep{40})(4)+(\irrepbar{40})(-4)+(\irrep{75})(0)$\\
\irrep[1]{210} & = & $(\irrep{35})(-6)+(\irrepbar{35})(6)+(\irrep{70})(2)+(\irrepbar{70})(-2)$\\
\irrep{320} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)+(\irrep{40})(-6)+(\irrepbar{40})(6)+(\irrep{45})(2)+(\irrepbar{45})(-2)+(\irrep{70})(2)+(\irrepbar{70})(-2)$\\
\irrep{560} & = & $(\irrep{1})(-5)+(\irrepbar{5})(3)+2(\irrep{10})(-1)+(\irrepbar{10})(-9)+(\irrep{24})(-5)+(\irrep{40})(-1)+(\irrep{45})(7)+(\irrepbar{45})(3)+(\irrepbar{50})(3)+(\irrepbar{70})(3)+(\irrep{75})(-5)+(\irrep{175})(-1)$\\
\irrep{660} & = & $(\irrep[1]{70})(-8)+(\irrepbar[1]{70})(8)+(\irrep{160})(4)+(\irrepbar{160})(-4)+(\irrep{200})(0)$\\
\irrep{672} & = & $(\irrep{1})(15)+(\irrep{5})(7)+(\irrepbar{10})(11)+(\irrep{15})(-1)+(\irrepbar{35})(-9)+(\irrepbar{45})(3)+(\irrep{50})(7)+(\irrep{126})(-5)+(\irrepbar[2]{175})(3)+(\irrep{210})(-1)$\\
\irrep{720} & = & $(\irrep{15})(-1)+(\irrepbar{15})(-9)+(\irrep{24})(-5)+(\irrep{35})(-1)+(\irrep{40})(-1)+(\irrepbar{45})(3)+(\irrep{70})(7)+(\irrepbar{70})(3)+(\irrepbar{105})(3)+(\irrepbar{126})(-5)+(\irrep{175})(-1)$\\
\irrep{770} & = & $(\irrep{1})(0)+(\irrep{10})(4)+(\irrepbar{10})(-4)+(\irrep{24})(0)+(\irrep{50})(-8)+(\irrepbar{50})(8)+(\irrep{75})(0)+(\irrep{175})(4)+(\irrepbar{175})(-4)+(\irrep{200})(0)$\\
\irrep{945} & = & $(\irrep{10})(4)+(\irrepbar{10})(-4)+(\irrep{15})(4)+(\irrepbar{15})(-4)+2(\irrep{24})(0)+(\irrep{40})(4)+(\irrepbar{40})(-4)+(\irrep{45})(-8)+(\irrepbar{45})(8)+(\irrep{75})(0)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{175})(4)+(\irrepbar{175})(-4)$\\
\irrep{1050} & = & $(\irrep{5})(12)+(\irrepbar{5})(8)+(\irrep{10})(4)+(\irrep{15})(4)+(\irrep{24})(0)+(\irrepbar{35})(-4)+(\irrep{40})(4)+(\irrepbar{40})(-4)+(\irrepbar{45})(8)+(\irrep{70})(-8)+(\irrep{75})(0)+(\irrep{126})(0)+(\irrepbar{175})(-4)+(\irrepbar[1]{175})(0)+(\irrep{210})(4)$\\
\irrep{1200} & = & $(\irrep{5})(7)+(\irrepbar{5})(3)+(\irrep{10})(-1)+(\irrepbar{10})(11)+(\irrep{15})(-1)+(\irrep{24})(-5)+(\irrep{40})(-1)+(\irrepbar{40})(-9)+(\irrep{45})(7)+2(\irrepbar{45})(3)+(\irrep{50})(7)+(\irrep{75})(-5)+(\irrep{126})(-5)+(\irrep{175})(-1)+(\irrep{210})(-1)+(\irrepbar{280})(3)$\\
\irrep{1386} & = & $(\irrep{15})(4)+(\irrepbar{15})(-4)+(\irrep{24})(0)+(\irrep{105})(-8)+(\irrepbar{105})(8)+(\irrep{126})(0)+(\irrepbar{126})(0)+(\irrep{160})(4)+(\irrepbar{160})(-4)+(\irrep{175})(4)+(\irrepbar{175})(-4)+(\irrep{200})(0)$\\
\irrep{1440} & = & $(\irrep{1})(-5)+(\irrep{5})(-13)+(\irrepbar{5})(3)+(\irrep{10})(-1)+(\irrepbar{10})(-9)+(\irrepbar{15})(11)+(\irrep{24})(-5)+(\irrep{40})(-1)+(\irrepbar{40})(-9)+(\irrep{45})(7)+(\irrepbar{50})(3)+(\irrepbar{70})(3)+(\irrep{75})(-5)+(\irrep{105})(7)+(\irrep{175})(-1)+(\irrep[1]{175})(-5)+(\irrepbar{280})(3)+(\irrep{315})(-1)$\\
\irrep{1728} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrep{15})(-6)+(\irrepbar{15})(6)+(\irrep{24})(10)+(\irrep{24})(-10)+(\irrep{40})(-6)+(\irrepbar{40})(6)+2(\irrep{45})(2)+2(\irrepbar{45})(-2)+(\irrep{50})(2)+(\irrepbar{50})(-2)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{105})(2)+(\irrepbar{105})(-2)+(\irrep{175})(-6)+(\irrepbar{175})(6)+(\irrep{280})(2)+(\irrepbar{280})(-2)$\\
\irrep{1782} & = & $(\irrep[1]{126})(10)+(\irrepbar[1]{126})(-10)+(\irrep[1]{315})(-6)+(\irrepbar[1]{315})(6)+(\irrep[1]{450})(2)+(\irrepbar[1]{450})(-2)$\\
\irrep{2640} & = & $(\irrep{35})(-1)+(\irrepbar{35})(11)+(\irrep{70})(7)+(\irrepbar{70})(3)+(\irrepbar[1]{70})(3)+(\irrepbar{105})(3)+(\irrepbar{126})(-5)+(\irrep{160})(-1)+(\irrepbar{160})(-9)+(\irrep{175})(-1)+(\irrep{200})(-5)+(\irrepbar{224})(-5)+(\irrep[1]{280})(7)+(\irrep{450})(-1)+(\irrepbar{480})(3)$\\
\irrep{2772} & = & $(\irrep{1})(20)+(\irrep{5})(12)+(\irrepbar{10})(16)+(\irrep{15})(4)+(\irrepbar{35})(-4)+(\irrepbar{45})(8)+(\irrep{50})(12)+(\irrepbar[1]{70})(-12)+(\irrep{126})(0)+(\irrepbar[2]{175})(8)+(\irrep{210})(4)+(\irrep[1]{280})(-8)+(\irrep{490})(4)+(\irrepbar{560})(-4)+(\irrep[1]{700})(0)$\\
\irrep{2970} & = & $(\irrep{5})(2)+(\irrepbar{5})(-2)+(\irrep{10})(-6)+(\irrepbar{10})(6)+(\irrep{40})(-6)+(\irrepbar{40})(6)+2(\irrep{45})(2)+2(\irrepbar{45})(-2)+(\irrep{50})(2)+(\irrepbar{50})(-2)+(\irrep{70})(2)+(\irrepbar{70})(-2)+(\irrep{75})(10)+(\irrep{75})(-10)+(\irrep{175})(-6)+(\irrepbar{175})(6)+(\irrep{210})(-6)+(\irrepbar{210})(6)+(\irrep{280})(2)+(\irrepbar{280})(-2)+(\irrep{480})(2)+(\irrepbar{480})(-2)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\newpage
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SU(2)${\times}$SU(2)${\times}$SU(4)\\
\midrule
\irrep{10} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})$\\
\irrep{16} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})$\\
\irrep{45} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{1},\irrep{1},\irrep{15})$\\
\irrep{54} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{1},\irrep{1},\irrep[1]{20})$\\
\irrep{120} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{1},\irrep{1},\irrepbar{10})+(\irrep{2},\irrep{2},\irrep{15})$\\
\irrep{126} & = & $(\irrep{1},\irrep{1},\irrep{6})+(\irrep{3},\irrep{1},\irrepbar{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{2},\irrep{2},\irrep{15})$\\
\irrep{144} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})$\\
\irrep{210} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{2},\irrep{2},\irrepbar{10})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})$\\
\irrep[1]{210} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{6})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{50})$\\
\irrep{320} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{3},\irrep{3},\irrep{6})+(\irrep{2},\irrep{2},\irrep{15})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{64})$\\
\irrep{560} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{4},\irrep{1},\irrep{4})+(\irrep{1},\irrep{4},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{36})+(\irrep{1},\irrep{2},\irrepbar{36})$\\
\irrep{660} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{4},\irrep{4},\irrep{6})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{3},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{50})+(\irrep{1},\irrep{1},\irrep{105})$\\
\irrep{672} & = & $(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{4},\irrep{1},\irrep[2]{20})+(\irrep{1},\irrep{4},\irrepbar[2]{20})+(\irrep{2},\irrep{3},\irrep{36})+(\irrep{3},\irrep{2},\irrepbar{36})$\\
\irrep{720} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{60})+(\irrep{1},\irrep{2},\irrepbar{60})$\\
\irrep{770} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{3},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{64})+(\irrep{1},\irrep{1},\irrep{84})$\\
\irrep{945} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{2},\irrep{2},\irrepbar{10})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{3},\irrep{1},\irrep[1]{20})+(\irrep{1},\irrep{3},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{45})+(\irrep{1},\irrep{1},\irrepbar{45})+(\irrep{2},\irrep{2},\irrep{64})$\\
\irrep{1050} & = & $(\irrep{2},\irrep{2},\irrep{6})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{2},\irrep{2},\irrepbar{10})+(\irrep{4},\irrep{2},\irrepbar{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{3},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{1},\irrepbar{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{2},\irrep{2},\irrep{64})$\\
\irrep{1200} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep[2]{20})+(\irrep{1},\irrep{2},\irrepbar[2]{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{4},\irrep{1},\irrep{20})+(\irrep{1},\irrep{4},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{36})+(\irrep{1},\irrep{2},\irrepbar{36})+(\irrep{2},\irrep{3},\irrep{36})+(\irrep{3},\irrep{2},\irrepbar{36})$\\
\irrep{1386} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{6})+(\irrep{4},\irrep{2},\irrep{6})+(\irrep{2},\irrep{4},\irrep{6})+(\irrep{4},\irrep{4},\irrep{6})+(\irrep{1},\irrep{1},\irrep{15})+(\irrep{3},\irrep{3},\irrep{15})+(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{3},\irrep{1},\irrep[1]{20})+(\irrep{1},\irrep{3},\irrep[1]{20})+(\irrep{3},\irrep{3},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{50})+(\irrep{2},\irrep{2},\irrep{64})+(\irrep{1},\irrep{1},\irrep{175})$\\
\irrep{1440} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep[2]{20})+(\irrep{3},\irrep{2},\irrepbar[2]{20})+(\irrep{2},\irrep{1},\irrep{36})+(\irrep{1},\irrep{2},\irrepbar{36})+(\irrep{2},\irrep{3},\irrep{36})+(\irrep{3},\irrep{2},\irrepbar{36})+(\irrep{4},\irrep{1},\irrep{36})+(\irrep{1},\irrep{4},\irrepbar{36})$\\
\irrep{1728} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{1},\irrep{1},\irrepbar{10})+(\irrep{3},\irrep{3},\irrep{6})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{3},\irrep{1},\irrepbar{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{1},\irrep{3},\irrepbar{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrepbar{10})+3(\irrep{2},\irrep{2},\irrep{15})+(\irrep{4},\irrep{2},\irrep{15})+(\irrep{2},\irrep{4},\irrep{15})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{2},\irrep{2},\irrepbar{45})+(\irrep{1},\irrep{1},\irrep{64})+(\irrep{3},\irrep{1},\irrep{64})+(\irrep{1},\irrep{3},\irrep{64})$\\
\irrep{1782} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{3},\irrep{3},\irrep{6})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{5},\irrep{5},\irrep{6})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{4},\irrep{4},\irrep[1]{20})+(\irrep{1},\irrep{1},\irrep{50})+(\irrep{3},\irrep{3},\irrep{50})+(\irrep{2},\irrep{2},\irrep{105})+(\irrep{1},\irrep{1},\irrep{196})$\\
\irrep{2640} & = & $(\irrep{2},\irrep{1},\irrep{4})+(\irrep{1},\irrep{2},\irrepbar{4})+(\irrep{2},\irrep{3},\irrep{4})+(\irrep{3},\irrep{2},\irrepbar{4})+(\irrep{4},\irrep{3},\irrep{4})+(\irrep{3},\irrep{4},\irrepbar{4})+(\irrep{4},\irrep{5},\irrep{4})+(\irrep{5},\irrep{4},\irrepbar{4})+(\irrep{2},\irrep{1},\irrep{20})+(\irrep{1},\irrep{2},\irrepbar{20})+(\irrep{2},\irrep{3},\irrep{20})+(\irrep{3},\irrep{2},\irrepbar{20})+(\irrep{4},\irrep{3},\irrep{20})+(\irrep{3},\irrep{4},\irrepbar{20})+(\irrep{2},\irrep{1},\irrep{60})+(\irrep{1},\irrep{2},\irrepbar{60})+(\irrep{2},\irrep{3},\irrep{60})+(\irrep{3},\irrep{2},\irrepbar{60})+(\irrep{2},\irrep{1},\irrep[1]{140})+(\irrep{1},\irrep{2},\irrepbar[1]{140})$\\
\irrep{2772} & = & $(\irrep{1},\irrep{1},\irrep[1]{20})+(\irrep{5},\irrep{1},\irrepbar{35})+(\irrep{1},\irrep{5},\irrep{35})+(\irrep{3},\irrep{1},\irrepbar{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{2},\irrep{2},\irrep{64})+(\irrep{4},\irrep{2},\irrepbar{70})+(\irrep{2},\irrep{4},\irrep{70})+(\irrep{3},\irrep{3},\irrep{84})$\\
\irrep{2970} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{6})+(\irrep{3},\irrep{1},\irrep{6})+(\irrep{1},\irrep{3},\irrep{6})+2(\irrep{3},\irrep{3},\irrep{6})+(\irrep{5},\irrep{1},\irrep{6})+(\irrep{1},\irrep{5},\irrep{6})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{3},\irrep{1},\irrepbar{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{1},\irrep{3},\irrepbar{10})+2(\irrep{2},\irrep{2},\irrep{15})+(\irrep{4},\irrep{2},\irrep{15})+(\irrep{2},\irrep{4},\irrep{15})+(\irrep{2},\irrep{2},\irrep[1]{20})+(\irrep{4},\irrep{2},\irrep[1]{20})+(\irrep{2},\irrep{4},\irrep[1]{20})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{2},\irrep{2},\irrepbar{45})+(\irrep{1},\irrep{1},\irrep{64})+(\irrep{3},\irrep{1},\irrep{64})+(\irrep{1},\irrep{3},\irrep{64})+(\irrep{3},\irrep{3},\irrep{64})+(\irrep{1},\irrep{1},\irrep{70})+(\irrep{1},\irrep{1},\irrepbar{70})+(\irrep{2},\irrep{2},\irrep{84})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\newpage
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SO(9)\\
\midrule
\irrep{10} & = & $\irrep{1}+\irrep{9}$\\
\irrep{16} & = & $\irrep{16}$\\
\irrep{45} & = & $\irrep{9}+\irrep{36}$\\
\irrep{54} & = & $\irrep{1}+\irrep{9}+\irrep{44}$\\
\irrep{120} & = & $\irrep{36}+\irrep{84}$\\
\irrep{126} & = & $\irrep{126}$\\
\irrep{144} & = & $\irrep{16}+\irrep{128}$\\
\irrep{210} & = & $\irrep{84}+\irrep{126}$\\
\irrep[1]{210} & = & $\irrep{1}+\irrep{9}+\irrep{44}+\irrep{156}$\\
\irrep{320} & = & $\irrep{9}+\irrep{36}+\irrep{44}+\irrep{231}$\\
\irrep{560} & = & $\irrep{128}+\irrep{432}$\\
\irrep{660} & = & $\irrep{1}+\irrep{9}+\irrep{44}+\irrep{156}+\irrep{450}$\\
\irrep{672} & = & $\irrep{672}$\\
\irrep{720} & = & $\irrep{16}+\irrep{128}+\irrep{576}$\\
\irrep{770} & = & $\irrep{44}+\irrep{231}+\irrep{495}$\\
\irrep{945} & = & $\irrep{36}+\irrep{84}+\irrep{231}+\irrep{594}$\\
\irrep{1050} & = & $\irrep{126}+\irrep{924}$\\
\irrep{1200} & = & $\irrep{432}+\irrep{768}$\\
\irrep{1386} & = & $\irrep{9}+\irrep{36}+\irrep{44}+\irrep{156}+\irrep{231}+\irrep{910}$\\
\irrep{1440} & = & $\irrep{672}+\irrep{768}$\\
\irrep{1728} & = & $\irrep{84}+\irrep{126}+\irrep{594}+\irrep{924}$\\
\irrep{1782} & = & $\irrep{1}+\irrep{9}+\irrep{44}+\irrep{156}+\irrep{450}+\irrep{1122}$\\
\irrep{2640} & = & $\irrep{16}+\irrep{128}+\irrep{576}+\irrep{1920}$\\
\irrep{2772} & = & $\irrep[1]{2772}$\\
\irrep{2970} & = & $\irrep{231}+\irrep{495}+\irrep{594}+\irrep{1650}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
SO(10)& $\to$ &SU(2)${\times}$SO(7)\\
\midrule
\irrep{10} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})$\\
\irrep{16} & = & $(\irrep{2},\irrep{8})$\\
\irrep{45} & = & $(\irrep{3},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{1},\irrep{21})$\\
\irrep{54} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{1},\irrep{27})$\\
\irrep{120} & = & $(\irrep{1},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{35})$\\
\irrep{126} & = & $(\irrep{1},\irrep{21})+(\irrep{3},\irrep{35})$\\
\irrep{144} & = & $(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{2},\irrep{48})$\\
\irrep{210} & = & $(\irrep{1},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})$\\
\irrep[1]{210} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{3},\irrep{27})+(\irrep{1},\irrep{77})$\\
\irrep{320} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{1},\irrep{105})$\\
\irrep{560} & = & $(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{2},\irrep{48})+(\irrep{4},\irrep{48})+(\irrep{2},\irrep{112})$\\
\irrep{660} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{9},\irrep{1})+(\irrep{7},\irrep{7})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{77})+(\irrep{1},\irrep{182})$\\
\irrep{672} & = & $(\irrep{2},\irrep{112})+(\irrep{4},\irrep[1]{112})$\\
\irrep{720} & = & $(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{6},\irrep{8})+(\irrep{2},\irrep{48})+(\irrep{4},\irrep{48})+(\irrep{2},\irrep{168})$\\
\irrep{770} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{3},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep[1]{168})$\\
\irrep{945} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{3},\irrep{35})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep{189})$\\
\irrep{1050} & = & $(\irrep{3},\irrep{21})+(\irrep{1},\irrep{35})+(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{189})$\\
\irrep{1200} & = & $(\irrep{2},\irrep{8})+(\irrep{2},\irrep{48})+(\irrep{4},\irrep{48})+(\irrep{2},\irrep{112})+(\irrep{2},\irrep[1]{112})+(\irrep{4},\irrep{112})$\\
\irrep{1386} & = & $(\irrep{3},\irrep{1})+(\irrep{5},\irrep{1})+(\irrep{7},\irrep{1})+2(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{7},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{77})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep{330})$\\
\irrep{1440} & = & $(\irrep{2},\irrep{48})+(\irrep{2},\irrep{112})+(\irrep{2},\irrep[1]{112})+(\irrep{4},\irrep{112})+(\irrep{4},\irrep[1]{112})$\\
\irrep{1728} & = & $(\irrep{3},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{1},\irrep{27})+(\irrep{1},\irrep{35})+2(\irrep{3},\irrep{35})+(\irrep{5},\irrep{35})+(\irrep{3},\irrep{105})+(\irrep{1},\irrep{189})+(\irrep{3},\irrep{189})$\\
\irrep{1782} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{7},\irrep{1})+(\irrep{5},\irrep{7})+(\irrep{11},\irrep{1})+(\irrep{9},\irrep{7})+(\irrep{3},\irrep{27})+(\irrep{7},\irrep{27})+(\irrep{1},\irrep{77})+(\irrep{5},\irrep{77})+(\irrep{3},\irrep{182})+(\irrep{1},\irrep[1]{378})$\\
\irrep{2640} & = & $(\irrep{2},\irrep{8})+(\irrep{4},\irrep{8})+(\irrep{6},\irrep{8})+(\irrep{8},\irrep{8})+(\irrep{2},\irrep{48})+(\irrep{4},\irrep{48})+(\irrep{6},\irrep{48})+(\irrep{2},\irrep{168})+(\irrep{4},\irrep{168})+(\irrep{2},\irrep{448})$\\
\irrep{2772} & = & $(\irrep{1},\irrep[1]{168})+(\irrep{5},\irrep{294})+(\irrep{3},\irrep{378})$\\
\irrep{2970} & = & $(\irrep{3},\irrep{1})+(\irrep{1},\irrep{7})+(\irrep{3},\irrep{7})+(\irrep{5},\irrep{7})+(\irrep{1},\irrep{21})+(\irrep{3},\irrep{21})+(\irrep{5},\irrep{21})+(\irrep{3},\irrep{27})+(\irrep{5},\irrep{27})+(\irrep{3},\irrep{35})+(\irrep{1},\irrep{105})+(\irrep{3},\irrep{105})+(\irrep{5},\irrep{105})+(\irrep{3},\irrep[1]{168})+(\irrep{3},\irrep{189})+(\irrep{1},\irrep{378})$\\
\bottomrule
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SO14BranchingRules}SO(14) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SO(14) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(14)& $\to$ &SU(2)${\times}$SU(2)${\times}$SO(10)\\
\midrule
\irrep{14} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{1},\irrep{1},\irrep{10})$\\
\irrep{64} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrepbar{16})$\\
\irrep{91} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{1},\irrep{1},\irrep{45})$\\
\irrep{104} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{1},\irrep{1},\irrep{54})$\\
\irrep{364} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{1},\irrep{1},\irrep{120})$\\
\irrep{546} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{2},\irrep{2},\irrep{54})+(\irrep{1},\irrep{1},\irrep[1]{210})$\\
\irrep{832} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrepbar{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{3},\irrep{2},\irrepbar{16})+(\irrep{2},\irrep{1},\irrep{144})+(\irrep{1},\irrep{2},\irrepbar{144})$\\
\irrep{896} & = & $(\irrep{2},\irrep{2},\irrep{1})+(\irrep{4},\irrep{2},\irrep{1})+(\irrep{2},\irrep{4},\irrep{1})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{3},\irrep{1},\irrep{10})+(\irrep{1},\irrep{3},\irrep{10})+(\irrep{3},\irrep{3},\irrep{10})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{2},\irrep{2},\irrep{54})+(\irrep{1},\irrep{1},\irrep{320})$\\
\irrep{1001} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{3},\irrep{1},\irrep{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{2},\irrep{2},\irrep{120})+(\irrep{1},\irrep{1},\irrep{210})$\\
\irrep{1716} & = & $(\irrep{1},\irrep{1},\irrep{120})+(\irrep{3},\irrep{1},\irrepbar{126})+(\irrep{1},\irrep{3},\irrep{126})+(\irrep{2},\irrep{2},\irrep{210})$\\
\irrep{2002} & = & $(\irrep{1},\irrep{1},\irrep{10})+(\irrep{2},\irrep{2},\irrep{45})+(\irrep{3},\irrep{1},\irrep{120})+(\irrep{1},\irrep{3},\irrep{120})+(\irrep{1},\irrep{1},\irrep{126})+(\irrep{1},\irrep{1},\irrepbar{126})+(\irrep{2},\irrep{2},\irrep{210})$\\
\irrep{2275} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{4},\irrep{10})+(\irrep{1},\irrep{1},\irrep{54})+(\irrep{3},\irrep{3},\irrep{54})+(\irrep{2},\irrep{2},\irrep[1]{210})+(\irrep{1},\irrep{1},\irrep{660})$\\
\irrep{3003} & = & $(\irrep{1},\irrep{1},\irrep{45})+(\irrep{2},\irrep{2},\irrep{120})+(\irrep{2},\irrep{2},\irrep{126})+(\irrep{2},\irrep{2},\irrepbar{126})+(\irrep{1},\irrep{1},\irrep{210})+(\irrep{3},\irrep{1},\irrep{210})+(\irrep{1},\irrep{3},\irrep{210})$\\
\irrep{3080} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{1},\irrep{1})+(\irrep{1},\irrep{5},\irrep{1})+(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{3},\irrep{1},\irrep{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{1},\irrep{1},\irrep{54})+(\irrep{3},\irrep{3},\irrep{54})+(\irrep{2},\irrep{2},\irrep{320})+(\irrep{1},\irrep{1},\irrep{770})$\\
\irrep{4004} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{1},\irrep{1},\irrep{45})+(\irrep{3},\irrep{1},\irrep{45})+(\irrep{1},\irrep{3},\irrep{45})+(\irrep{3},\irrep{3},\irrep{45})+(\irrep{3},\irrep{1},\irrep{54})+(\irrep{1},\irrep{3},\irrep{54})+(\irrep{2},\irrep{2},\irrep{120})+(\irrep{2},\irrep{2},\irrep{320})+(\irrep{1},\irrep{1},\irrep{945})$\\
\irrep{4928} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrepbar{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{3},\irrep{2},\irrepbar{16})+(\irrep{4},\irrep{1},\irrep{16})+(\irrep{1},\irrep{4},\irrepbar{16})+(\irrep{2},\irrep{1},\irrep{144})+(\irrep{1},\irrep{2},\irrepbar{144})+(\irrep{2},\irrep{3},\irrep{144})+(\irrep{3},\irrep{2},\irrepbar{144})+(\irrep{2},\irrep{1},\irrep{560})+(\irrep{1},\irrep{2},\irrepbar{560})$\\
\irrep{5265} & = & $(\irrep{3},\irrep{1},\irrep{1})+(\irrep{1},\irrep{3},\irrep{1})+(\irrep{3},\irrep{3},\irrep{1})+(\irrep{5},\irrep{3},\irrep{1})+(\irrep{3},\irrep{5},\irrep{1})+2(\irrep{2},\irrep{2},\irrep{10})+(\irrep{4},\irrep{2},\irrep{10})+(\irrep{2},\irrep{4},\irrep{10})+(\irrep{4},\irrep{4},\irrep{10})+(\irrep{1},\irrep{1},\irrep{45})+(\irrep{3},\irrep{3},\irrep{45})+(\irrep{1},\irrep{1},\irrep{54})+(\irrep{3},\irrep{1},\irrep{54})+(\irrep{1},\irrep{3},\irrep{54})+(\irrep{3},\irrep{3},\irrep{54})+(\irrep{2},\irrep{2},\irrep[1]{210})+(\irrep{2},\irrep{2},\irrep{320})+(\irrep{1},\irrep{1},\irrep{1386})$\\
\irrep{5824} & = & $(\irrep{2},\irrep{1},\irrep{16})+(\irrep{1},\irrep{2},\irrepbar{16})+(\irrep{2},\irrep{3},\irrep{16})+(\irrep{3},\irrep{2},\irrepbar{16})+(\irrep{4},\irrep{3},\irrep{16})+(\irrep{3},\irrep{4},\irrepbar{16})+(\irrep{2},\irrep{1},\irrep{144})+(\irrep{1},\irrep{2},\irrepbar{144})+(\irrep{2},\irrep{3},\irrep{144})+(\irrep{3},\irrep{2},\irrepbar{144})+(\irrep{2},\irrep{1},\irrep{720})+(\irrep{1},\irrep{2},\irrepbar{720})$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SO18BranchingRules}SO(18) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SO(18) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(18)& $\to$ &SO(8)${\times}$SO(10)\\
\midrule
\irrep{18} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{10})$\\
\irrep{153} & = & $(\irrepsub{8}{v},\irrep{10})+(\irrep{28},\irrep{1})+(\irrep{1},\irrep{45})$\\
\irrep{170} & = & $(\irrep{1},\irrep{1})+(\irrepsub{8}{v},\irrep{10})+(\irrepsub{35}{v},\irrep{1})+(\irrep{1},\irrep{54})$\\
\irrep{256} & = & $(\irrepsub{8}{s},\irrepbar{16})+(\irrepsub{8}{c},\irrep{16})$\\
\irrep{816} & = & $(\irrep{28},\irrep{10})+(\irrepsub{8}{v},\irrep{45})+(\irrepsub{56}{v},\irrep{1})+(\irrep{1},\irrep{120})$\\
\irrep{1122} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{10})+(\irrepsub{35}{v},\irrep{10})+(\irrepsub{8}{v},\irrep{54})+(\irrepsub{112}{v},\irrep{1})+(\irrep{1},\irrep[1]{210})$\\
\irrep{1920} & = & $(\irrepsub{8}{v},\irrep{1})+(\irrep{1},\irrep{10})+(\irrep{28},\irrep{10})+(\irrepsub{35}{v},\irrep{10})+(\irrepsub{8}{v},\irrep{45})+(\irrepsub{8}{v},\irrep{54})+(\irrepsub{160}{v},\irrep{1})+(\irrep{1},\irrep{320})$\\
\irrep{3060} & = & $(\irrepsub{35}{c},\irrep{1})+(\irrepsub{35}{s},\irrep{1})+(\irrepsub{56}{v},\irrep{10})+(\irrep{28},\irrep{45})+(\irrepsub{8}{v},\irrep{120})+(\irrep{1},\irrep{210})$\\
\irrep{4352} & = & $(\irrepsub{8}{s},\irrepbar{16})+(\irrepsub{8}{c},\irrep{16})+(\irrepsub{56}{s},\irrepbar{16})+(\irrepsub{56}{c},\irrep{16})+(\irrepsub{8}{s},\irrepbar{144})+(\irrepsub{8}{c},\irrep{144})$\\
\bottomrule
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SO22BranchingRules}SO(22) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SO(22) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(22)& $\to$ &SO(12)${\times}$SO(10)\\
\midrule
\irrep{22} & = & $(\irrep{1},\irrep{10})+(\irrep{12},\irrep{1})$\\
\irrep{231} & = & $(\irrep{12},\irrep{10})+(\irrep{1},\irrep{45})+(\irrep{66},\irrep{1})$\\
\irrep{252} & = & $(\irrep{1},\irrep{1})+(\irrep{12},\irrep{10})+(\irrep{1},\irrep{54})+(\irrep{77},\irrep{1})$\\
\irrep{1024} & = & $(\irrepbar{32},\irrep{16})+(\irrep{32},\irrepbar{16})$\\
\irrep{1540} & = & $(\irrep{12},\irrep{45})+(\irrep{66},\irrep{10})+(\irrep{1},\irrep{120})+(\irrep{220},\irrep{1})$\\
\irrep{3520} & = & $(\irrep{1},\irrep{10})+(\irrep{12},\irrep{1})+(\irrep{12},\irrep{45})+(\irrep{12},\irrep{54})+(\irrep{66},\irrep{10})+(\irrep{77},\irrep{10})+(\irrep{1},\irrep{320})+(\irrep{560},\irrep{1})$\\
\irrep{7315} & = & $(\irrep{66},\irrep{45})+(\irrep{12},\irrep{120})+(\irrep{1},\irrep{210})+(\irrep{220},\irrep{10})+(\irrep{495},\irrep{1})$\\
\bottomrule
\end{longtable}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:SO26BranchingRules}SO(26) Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{SO(26) Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
SO(26)& $\to$ &SO(16)${\times}$SO(10)\\
\midrule
\irrep{26} & = & $(\irrep{1},\irrep{10})+(\irrep{16},\irrep{1})$\\
\irrep{325} & = & $(\irrep{16},\irrep{10})+(\irrep{1},\irrep{45})+(\irrep{120},\irrep{1})$\\
\irrep{2600} & = & $(\irrep{16},\irrep{45})+(\irrep{1},\irrep{120})+(\irrep{120},\irrep{10})+(\irrep{560},\irrep{1})$\\
\irrep{4096} & = & $(\irrep{128},\irrepbar{16})+(\irrepbar{128},\irrep{16})$\\
\irrep{5824} & = & $(\irrep{1},\irrep{10})+(\irrep{16},\irrep{1})+(\irrep{16},\irrep{45})+(\irrep{16},\irrep{54})+(\irrep{120},\irrep{10})+(\irrep{135},\irrep{10})+(\irrep{1},\irrep{320})+(\irrep{1344},\irrep{1})$\\
\irrep{14950} & = & $(\irrep{16},\irrep{120})+(\irrep{120},\irrep{45})+(\irrep{1},\irrep{210})+(\irrep{560},\irrep{10})+(\irrep{1820},\irrep{1})$\\
\irrep{52325} & = & $(\irrep{16},\irrep{10})+(\irrep{1},\irrep{45})+(\irrep{120},\irrep{1})+(\irrep{16},\irrep{120})+(\irrep{120},\irrep{45})+(\irrep{120},\irrep{54})+(\irrep{135},\irrep{45})+(\irrep{16},\irrep{320})+(\irrep{560},\irrep{10})+(\irrep{1},\irrep{945})+(\irrep{1344},\irrep{10})+(\irrep{7020},\irrep{1})$\\
\irrep{65780} & = & $(\irrep{1},\irrep{126})+(\irrep{1},\irrepbar{126})+(\irrep{16},\irrep{210})+(\irrep{120},\irrep{120})+(\irrep{560},\irrep{45})+(\irrep{1820},\irrep{10})+(\irrep{4368},\irrep{1})$\\
\bottomrule
\end{longtable}
\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:E6BranchingRules}\E6 Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{\E6 Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &SO(10)${\times}$U(1)\\
\midrule
\irrep{27} & = & $(\irrep{1})(-4)+(\irrep{10})(2)+(\irrep{16})(-1)$\\
\irrep{78} & = & $(\irrep{1})(0)+(\irrep{16})(3)+(\irrepbar{16})(-3)+(\irrep{45})(0)$\\
\irrep{351} & = & $(\irrep{10})(2)+(\irrepbar{16})(5)+(\irrep{16})(-1)+(\irrep{45})(-4)+(\irrep{120})(2)+(\irrep{144})(-1)$\\
\irrep[1]{351} & = & $(\irrep{1})(8)+(\irrep{10})(2)+(\irrepbar{16})(5)+(\irrep{54})(-4)+(\irrep{126})(2)+(\irrep{144})(-1)$\\
\irrep{650} & = & $(\irrep{1})(0)+(\irrep{10})(6)+(\irrep{10})(-6)+(\irrep{16})(3)+(\irrepbar{16})(-3)+(\irrep{45})(0)+(\irrep{54})(0)+(\irrep{144})(3)+(\irrepbar{144})(-3)+(\irrep{210})(0)$\\
\irrep{1728} & = & $(\irrep{1})(-4)+(\irrep{10})(2)+2(\irrep{16})(-1)+(\irrepbar{16})(-7)+(\irrep{45})(-4)+(\irrep{120})(2)+(\irrepbar{126})(2)+(\irrepbar{144})(5)+(\irrep{144})(-1)+(\irrep{210})(-4)+(\irrep{320})(2)+(\irrep{560})(-1)$\\
\irrep{2430} & = & $(\irrep{1})(0)+(\irrep{16})(3)+(\irrepbar{16})(-3)+(\irrep{45})(0)+(\irrep{126})(-6)+(\irrepbar{126})(6)+(\irrep{210})(0)+(\irrep{560})(3)+(\irrepbar{560})(-3)+(\irrep{770})(0)$\\
\irrep{2925} & = & $(\irrep{16})(3)+(\irrepbar{16})(-3)+2(\irrep{45})(0)+(\irrep{120})(6)+(\irrep{120})(-6)+(\irrep{144})(3)+(\irrepbar{144})(-3)+(\irrep{210})(0)+(\irrep{560})(3)+(\irrepbar{560})(-3)+(\irrep{945})(0)$\\
\irrep{3003} & = & $(\irrep{1})(-12)+(\irrep{10})(-6)+(\irrep{16})(-9)+(\irrep{54})(0)+(\irrepbar{126})(-6)+(\irrepbar{144})(-3)+(\irrep[1]{210})(6)+(\irrepbar{672})(-3)+(\irrep{720})(3)+(\irrepbar{1050})(0)$\\
\irrep{5824} & = & $(\irrep{10})(-6)+(\irrepbar{16})(-3)+(\irrep{16})(-9)+(\irrep{45})(0)+(\irrep{54})(0)+(\irrep{120})(-6)+(\irrepbar{126})(-6)+(\irrep{144})(3)+2(\irrepbar{144})(-3)+(\irrep{210})(0)+(\irrep{320})(6)+(\irrep{560})(3)+(\irrep{720})(3)+(\irrep{945})(0)+(\irrepbar{1050})(0)+(\irrepbar{1200})(-3)$\\
\irrep{7371} & = & $(\irrep{10})(2)+(\irrepbar{16})(5)+(\irrep{16})(-1)+(\irrep{45})(8)+(\irrep{45})(-4)+(\irrep{54})(-4)+2(\irrep{120})(2)+(\irrep{126})(2)+(\irrepbar{144})(5)+2(\irrep{144})(-1)+(\irrepbar{144})(-7)+(\irrep{210})(-4)+(\irrep{320})(2)+(\irrepbar{560})(5)+(\irrep{560})(-1)+(\irrep{720})(-1)+(\irrep{945})(-4)+(\irrep{1200})(-1)+(\irrep{1728})(2)$\\
\irrep{7722} & = & $(\irrep{1})(-4)+(\irrep{10})(2)+(\irrep{10})(-10)+(\irrep{16})(-1)+(\irrepbar{16})(-7)+(\irrep{45})(-4)+(\irrep{54})(8)+(\irrep{54})(-4)+(\irrepbar{126})(2)+(\irrepbar{144})(5)+(\irrep{144})(-1)+(\irrepbar{144})(-7)+(\irrep{210})(-4)+(\irrep[1]{210})(2)+(\irrep{320})(2)+(\irrep{560})(-1)+(\irrepbar{720})(5)+(\irrep{720})(-1)+(\irrepbar{1050})(-4)+(\irrep{1440})(-1)+(\irrep{1728})(2)$\\
\irrep{17550} & = & $(\irrep{10})(2)+(\irrepbar{16})(5)+(\irrep{16})(-1)+(\irrep{45})(-4)+2(\irrep{120})(2)+(\irrep{126})(2)+(\irrepbar{126})(2)+(\irrepbar{144})(5)+2(\irrep{144})(-1)+(\irrep{210})(8)+(\irrep{210})(-4)+(\irrep{320})(2)+(\irrepbar{560})(5)+2(\irrep{560})(-1)+(\irrepbar{560})(-7)+(\irrep{770})(-4)+(\irrep{945})(-4)+(\irrep{1050})(-4)+(\irrepbar{1200})(5)+(\irrep{1200})(-1)+(\irrep{1728})(2)+(\irrep{2970})(2)+(\irrep{3696})(-1)$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &SU(6)${\times}$SU(2)\\
\midrule
\irrep{27} & = & $(\irrep{6},\irrep{2})+(\irrepbar{15},\irrep{1})$\\
\irrep{78} & = & $(\irrep{1},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{35},\irrep{1})$\\
\irrep{351} & = & $(\irrep{6},\irrep{2})+(\irrepbar{15},\irrep{3})+(\irrepbar{21},\irrep{1})+(\irrep{84},\irrep{2})+(\irrepbar{105},\irrep{1})$\\
\irrep[1]{351} & = & $(\irrepbar{15},\irrep{1})+(\irrepbar{21},\irrep{3})+(\irrep{84},\irrep{2})+(\irrepbar[1]{105},\irrep{1})$\\
\irrep{650} & = & $(\irrep{1},\irrep{1})+(\irrep{20},\irrep{2})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep{70},\irrep{2})+(\irrepbar{70},\irrep{2})+(\irrep{189},\irrep{1})$\\
\irrep{1728} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrep{84},\irrep{2})+(\irrepbar{105},\irrep{1})+(\irrepbar{105},\irrep{3})+(\irrep{120},\irrep{2})+(\irrep{210},\irrep{2})+(\irrepbar{384},\irrep{1})$\\
\irrep{2430} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{35},\irrep{3})+(\irrep{175},\irrep{3})+(\irrep{189},\irrep{1})+(\irrep{405},\irrep{1})+(\irrep{540},\irrep{2})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{3})+(\irrep{20},\irrep{2})+(\irrep{20},\irrep{4})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep{70},\irrep{2})+(\irrepbar{70},\irrep{2})+(\irrep{175},\irrep{1})+(\irrep{189},\irrep{3})+(\irrep{280},\irrep{1})+(\irrepbar{280},\irrep{1})+(\irrep{540},\irrep{2})$\\
\irrep{3003} & = & $(\irrep{56},\irrep{4})+(\irrep{70},\irrep{2})+(\irrep{189},\irrep{1})+(\irrep{280},\irrep{3})+(\irrepbar{490},\irrep{1})+(\irrep{560},\irrep{2})$\\
\irrep{5824} & = & $(\irrep{20},\irrep{2})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{3})+(\irrep{56},\irrep{2})+(\irrep{70},\irrep{2})+(\irrepbar{70},\irrep{2})+(\irrep{70},\irrep{4})+(\irrep{189},\irrep{1})+(\irrep{189},\irrep{3})+(\irrep{280},\irrep{1})+(\irrep{280},\irrep{3})+(\irrep{540},\irrep{2})+(\irrep{560},\irrep{2})+(\irrepbar{896},\irrep{1})$\\
\irrep{7371} & = & $(\irrep{6},\irrep{2})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrepbar{21},\irrep{1})+(\irrepbar{21},\irrep{3})+2(\irrep{84},\irrep{2})+(\irrep{84},\irrep{4})+(\irrepbar{105},\irrep{1})+(\irrepbar{105},\irrep{3})+(\irrepbar[1]{105},\irrep{3})+(\irrep{120},\irrep{2})+(\irrepbar[1]{210},\irrep{1})+(\irrep{210},\irrep{2})+(\irrep{336},\irrep{2})+(\irrepbar{384},\irrep{1})+(\irrepbar{384},\irrep{3})+(\irrep{840},\irrep{2})+(\irrepbar{1050},\irrep{1})$\\
\irrep{7722} & = & $(\irrep{6},\irrep{2})+(\irrepbar{15},\irrep{1})+(\irrep{84},\irrep{2})+(\irrepbar{105},\irrep{1})+(\irrepbar[1]{105},\irrep{1})+(\irrepbar{105},\irrep{3})+(\irrep{120},\irrep{2})+(\irrep{120},\irrep{4})+(\irrep{210},\irrep{2})+(\irrepbar[1]{210},\irrep{3})+(\irrepbar{384},\irrep{1})+(\irrepbar{384},\irrep{3})+(\irrep{420},\irrep{2})+(\irrep{840},\irrep{2})+(\irrepbar{1176},\irrep{1})$\\
\irrep{17550} & = & $(\irrep{6},\irrep{2})+(\irrep{6},\irrep{4})+(\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{3})+(\irrepbar{15},\irrep{5})+(\irrepbar{21},\irrep{3})+2(\irrep{84},\irrep{2})+(\irrep{84},\irrep{4})+(\irrepbar{105},\irrep{1})+(\irrepbar[1]{105},\irrep{1})+2(\irrepbar{105},\irrep{3})+(\irrep{120},\irrep{2})+(\irrep{210},\irrep{2})+(\irrep{210},\irrep{4})+(\irrepbar{315},\irrep{1})+(\irrep{336},\irrep{2})+(\irrepbar{384},\irrep{1})+(\irrepbar{384},\irrep{3})+(\irrep{840},\irrep{2})+(\irrep[1]{840},\irrep{2})+(\irrepbar{1050},\irrep{1})+(\irrepbar{1050},\irrep{3})+(\irrep{1260},\irrep{2})+(\irrepbar{1701},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E6& $\to$ &SU(3)${\times}$SU(3)${\times}$SU(3)\\
\midrule
\irrep{27} & = & $(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{1})$\\
\irrep{78} & = & $(\irrepbar{3},\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1},\irrep{1})+(\irrep{1},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{8})$\\
\irrep{351} & = & $(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{1})+(\irrep{3},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrep{1})+(\irrep{3},\irrep{8},\irrep{3})+(\irrep{8},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{8})$\\
\irrep[1]{351} & = & $(\irrep{3},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{1})+(\irrepbar{6},\irrep{1},\irrepbar{6})+(\irrep{1},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{1})+(\irrep{3},\irrep{8},\irrep{3})+(\irrep{8},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{8})$\\
\irrep{650} & = & $2(\irrep{1},\irrep{1},\irrep{1})+2(\irrepbar{3},\irrep{3},\irrep{3})+2(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1},\irrep{1})+(\irrep{1},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{8})+(\irrep{6},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{3},\irrepbar{6})+(\irrepbar{3},\irrepbar{6},\irrep{3})+(\irrep{3},\irrep{6},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrep{6})+(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{8},\irrep{1})+(\irrep{8},\irrep{1},\irrep{8})+(\irrep{1},\irrep{8},\irrep{8})$\\
\irrep{1728} & = & $2(\irrep{3},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrepbar{3})+2(\irrepbar{3},\irrepbar{3},\irrep{1})+(\irrep{3},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrep{1})+2(\irrep{3},\irrep{8},\irrep{3})+2(\irrep{8},\irrep{3},\irrepbar{3})+2(\irrepbar{3},\irrepbar{3},\irrep{8})+(\irrep{3},\irrep{8},\irrepbar{6})+(\irrepbar{6},\irrep{8},\irrep{3})+(\irrep{8},\irrep{3},\irrep{6})+(\irrep{8},\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{3},\irrep{8})+(\irrepbar{3},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrepbar{15},\irrep{1})$\\
\irrep{2430} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrepbar{3},\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1},\irrep{1})+(\irrep{1},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{8})+(\irrep{6},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{3},\irrepbar{6})+(\irrepbar{3},\irrepbar{6},\irrep{3})+(\irrep{3},\irrep{6},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrep{6})+(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{8},\irrep{1})+(\irrep{8},\irrep{1},\irrep{8})+(\irrep{1},\irrep{8},\irrep{8})+(\irrep{6},\irrepbar{6},\irrepbar{6})+(\irrepbar{6},\irrep{6},\irrep{6})+(\irrepbar{15},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{15},\irrep{3})+(\irrepbar{3},\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{3},\irrepbar{3})+(\irrep{3},\irrepbar{15},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrepbar{15})+(\irrep{8},\irrep{8},\irrep{8})+(\irrep{27},\irrep{1},\irrep{1})+(\irrep{1},\irrep{27},\irrep{1})+(\irrep{1},\irrep{1},\irrep{27})$\\
\irrep{2925} & = & $(\irrep{1},\irrep{1},\irrep{1})+3(\irrepbar{3},\irrep{3},\irrep{3})+3(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{1},\irrep{1})+(\irrep{1},\irrep{8},\irrep{1})+(\irrep{1},\irrep{1},\irrep{8})+(\irrep{6},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{3},\irrepbar{6})+(\irrepbar{3},\irrepbar{6},\irrep{3})+(\irrep{3},\irrep{6},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrep{6})+(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{10},\irrep{1},\irrep{1})+(\irrepbar{10},\irrep{1},\irrep{1})+(\irrep{1},\irrep{10},\irrep{1})+(\irrep{1},\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{1},\irrep{10})+(\irrep{1},\irrep{1},\irrepbar{10})+(\irrep{6},\irrep{3},\irrepbar{6})+(\irrep{6},\irrepbar{6},\irrep{3})+(\irrepbar{3},\irrepbar{6},\irrepbar{6})+(\irrep{3},\irrep{6},\irrep{6})+(\irrepbar{6},\irrep{6},\irrepbar{3})+(\irrepbar{6},\irrepbar{3},\irrep{6})+2(\irrep{8},\irrep{8},\irrep{1})+2(\irrep{8},\irrep{1},\irrep{8})+2(\irrep{1},\irrep{8},\irrep{8})+(\irrepbar{15},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{15},\irrep{3})+(\irrepbar{3},\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{3},\irrepbar{3})+(\irrep{3},\irrepbar{15},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrepbar{15})+(\irrep{8},\irrep{8},\irrep{8})$\\
\irrep{3003} & = & $(\irrep{1},\irrep{1},\irrep{1})+(\irrepbar{3},\irrep{3},\irrep{3})+(\irrep{3},\irrepbar{3},\irrepbar{3})+(\irrep{6},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{3},\irrepbar{6})+(\irrepbar{3},\irrepbar{6},\irrep{3})+(\irrep{3},\irrep{6},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrep{6})+(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{8},\irrep{8},\irrep{1})+(\irrep{8},\irrep{1},\irrep{8})+(\irrep{1},\irrep{8},\irrep{8})+(\irrep{10},\irrep{1},\irrep{10})+(\irrepbar{10},\irrepbar{10},\irrep{1})+(\irrep{1},\irrep{10},\irrepbar{10})+(\irrep{8},\irrep{8},\irrep{8})+(\irrep{6},\irrep{3},\irrep{15})+(\irrepbar{15},\irrepbar{6},\irrep{3})+(\irrepbar{3},\irrep{15},\irrepbar{6})+(\irrep{15},\irrepbar{3},\irrep{6})+(\irrep{3},\irrep{6},\irrepbar{15})+(\irrepbar{6},\irrepbar{15},\irrepbar{3})$\\
\irrep{5824} & = & $3(\irrepbar{3},\irrep{3},\irrep{3})+3(\irrep{3},\irrepbar{3},\irrepbar{3})+2(\irrep{8},\irrep{1},\irrep{1})+2(\irrep{1},\irrep{8},\irrep{1})+2(\irrep{1},\irrep{1},\irrep{8})+2(\irrep{6},\irrep{3},\irrep{3})+2(\irrepbar{3},\irrep{3},\irrepbar{6})+2(\irrepbar{3},\irrepbar{6},\irrep{3})+2(\irrep{3},\irrep{6},\irrepbar{3})+2(\irrep{3},\irrepbar{3},\irrep{6})+2(\irrepbar{6},\irrepbar{3},\irrepbar{3})+(\irrep{6},\irrep{3},\irrepbar{6})+(\irrep{6},\irrepbar{6},\irrep{3})+(\irrepbar{3},\irrepbar{6},\irrepbar{6})+(\irrep{3},\irrep{6},\irrep{6})+(\irrepbar{6},\irrep{6},\irrepbar{3})+(\irrepbar{6},\irrepbar{3},\irrep{6})+2(\irrep{8},\irrep{8},\irrep{1})+2(\irrep{8},\irrep{1},\irrep{8})+2(\irrep{1},\irrep{8},\irrep{8})+(\irrep{10},\irrep{1},\irrep{8})+(\irrep{8},\irrepbar{10},\irrep{1})+(\irrep{8},\irrep{1},\irrep{10})+(\irrepbar{10},\irrep{8},\irrep{1})+(\irrep{1},\irrep{10},\irrep{8})+(\irrep{1},\irrep{8},\irrepbar{10})+(\irrepbar{15},\irrep{3},\irrep{3})+(\irrepbar{3},\irrep{15},\irrep{3})+(\irrepbar{3},\irrep{3},\irrep{15})+(\irrep{15},\irrepbar{3},\irrepbar{3})+(\irrep{3},\irrepbar{15},\irrepbar{3})+(\irrep{3},\irrepbar{3},\irrepbar{15})+2(\irrep{8},\irrep{8},\irrep{8})+(\irrep{6},\irrep{3},\irrep{15})+(\irrepbar{15},\irrepbar{6},\irrep{3})+(\irrepbar{3},\irrep{15},\irrepbar{6})+(\irrep{15},\irrepbar{3},\irrep{6})+(\irrep{3},\irrep{6},\irrepbar{15})+(\irrepbar{6},\irrepbar{15},\irrepbar{3})$\\
\irrep{7371} & = & $3(\irrep{3},\irrep{1},\irrep{3})+3(\irrep{1},\irrep{3},\irrepbar{3})+3(\irrepbar{3},\irrepbar{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrepbar{6})+2(\irrepbar{6},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{6})+2(\irrep{1},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{1})+2(\irrepbar{3},\irrep{6},\irrep{1})+(\irrepbar{6},\irrep{1},\irrepbar{6})+(\irrep{1},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{1})+4(\irrep{3},\irrep{8},\irrep{3})+4(\irrep{8},\irrep{3},\irrepbar{3})+4(\irrepbar{3},\irrepbar{3},\irrep{8})+(\irrep{3},\irrep{10},\irrep{3})+(\irrep{3},\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{3},\irrepbar{3})+(\irrepbar{10},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{10})+(\irrepbar{3},\irrepbar{3},\irrepbar{10})+2(\irrep{3},\irrep{8},\irrepbar{6})+2(\irrepbar{6},\irrep{8},\irrep{3})+2(\irrep{8},\irrep{3},\irrep{6})+2(\irrep{8},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{8})+2(\irrepbar{3},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrepbar{15},\irrep{1})+(\irrepbar{6},\irrep{8},\irrepbar{6})+(\irrep{8},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{15})+(\irrep{6},\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{6},\irrep{1})+(\irrep{15},\irrep{8},\irrep{3})+(\irrep{3},\irrep{8},\irrep{15})+(\irrep{8},\irrep{15},\irrepbar{3})+(\irrep{8},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{8})+(\irrepbar{3},\irrepbar{15},\irrep{8})$\\
\irrep{7722} & = & $3(\irrep{3},\irrep{1},\irrep{3})+3(\irrep{1},\irrep{3},\irrepbar{3})+3(\irrepbar{3},\irrepbar{3},\irrep{1})+(\irrep{3},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{3})+(\irrep{1},\irrep{3},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrep{1})+(\irrepbar{6},\irrep{1},\irrepbar{6})+(\irrep{1},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{1})+3(\irrep{3},\irrep{8},\irrep{3})+3(\irrep{8},\irrep{3},\irrepbar{3})+3(\irrepbar{3},\irrepbar{3},\irrep{8})+2(\irrep{3},\irrep{8},\irrepbar{6})+2(\irrepbar{6},\irrep{8},\irrep{3})+2(\irrep{8},\irrep{3},\irrep{6})+2(\irrep{8},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{8})+2(\irrepbar{3},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrep{10},\irrepbar{6})+(\irrep{3},\irrep{1},\irrep{15})+(\irrepbar{6},\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{3},\irrep{6})+(\irrepbar{10},\irrepbar{6},\irrepbar{3})+(\irrep{1},\irrep{15},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{15})+(\irrep{6},\irrepbar{3},\irrep{10})+(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrepbar{10})+(\irrepbar{3},\irrepbar{15},\irrep{1})+(\irrepbar{6},\irrep{8},\irrepbar{6})+(\irrep{8},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{8})+(\irrep{15},\irrep{8},\irrep{3})+(\irrep{3},\irrep{8},\irrep{15})+(\irrep{8},\irrep{15},\irrepbar{3})+(\irrep{8},\irrep{3},\irrepbar{15})+(\irrepbar{15},\irrepbar{3},\irrep{8})+(\irrepbar{3},\irrepbar{15},\irrep{8})+(\irrep{15},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrepbar{15})+(\irrepbar{15},\irrepbar{15},\irrep{1})$\\
\irrep{17550} & = & $3(\irrep{3},\irrep{1},\irrep{3})+3(\irrep{1},\irrep{3},\irrepbar{3})+3(\irrepbar{3},\irrepbar{3},\irrep{1})+2(\irrep{3},\irrep{1},\irrepbar{6})+2(\irrepbar{6},\irrep{1},\irrep{3})+2(\irrep{1},\irrep{3},\irrep{6})+2(\irrep{1},\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{3},\irrep{1})+2(\irrepbar{3},\irrep{6},\irrep{1})+2(\irrepbar{6},\irrep{1},\irrepbar{6})+2(\irrep{1},\irrepbar{6},\irrep{6})+2(\irrep{6},\irrep{6},\irrep{1})+5(\irrep{3},\irrep{8},\irrep{3})+5(\irrep{8},\irrep{3},\irrepbar{3})+5(\irrepbar{3},\irrepbar{3},\irrep{8})+(\irrep{3},\irrep{10},\irrep{3})+(\irrep{3},\irrepbar{10},\irrep{3})+(\irrep{10},\irrep{3},\irrepbar{3})+(\irrepbar{10},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{10})+(\irrepbar{3},\irrepbar{3},\irrepbar{10})+3(\irrep{3},\irrep{8},\irrepbar{6})+3(\irrepbar{6},\irrep{8},\irrep{3})+3(\irrep{8},\irrep{3},\irrep{6})+3(\irrep{8},\irrepbar{6},\irrepbar{3})+3(\irrep{6},\irrepbar{3},\irrep{8})+3(\irrepbar{3},\irrep{6},\irrep{8})+2(\irrep{15},\irrep{1},\irrep{3})+(\irrep{3},\irrepbar{10},\irrepbar{6})+2(\irrep{3},\irrep{1},\irrep{15})+(\irrepbar{6},\irrep{10},\irrep{3})+(\irrep{10},\irrepbar{6},\irrepbar{3})+(\irrepbar{10},\irrep{3},\irrep{6})+2(\irrep{1},\irrep{15},\irrepbar{3})+2(\irrep{1},\irrep{3},\irrepbar{15})+(\irrep{6},\irrepbar{3},\irrepbar{10})+2(\irrepbar{15},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrep{6},\irrep{10})+2(\irrepbar{3},\irrepbar{15},\irrep{1})+(\irrepbar{6},\irrep{8},\irrepbar{6})+(\irrep{8},\irrepbar{6},\irrep{6})+(\irrep{6},\irrep{6},\irrep{8})+(\irrep{15},\irrep{1},\irrepbar{6})+(\irrepbar{6},\irrep{1},\irrep{15})+(\irrep{1},\irrep{15},\irrep{6})+(\irrep{1},\irrepbar{6},\irrepbar{15})+(\irrep{6},\irrepbar{15},\irrep{1})+(\irrepbar{15},\irrep{6},\irrep{1})+2(\irrep{15},\irrep{8},\irrep{3})+2(\irrep{3},\irrep{8},\irrep{15})+2(\irrep{8},\irrep{15},\irrepbar{3})+2(\irrep{8},\irrep{3},\irrepbar{15})+2(\irrepbar{15},\irrepbar{3},\irrep{8})+2(\irrepbar{3},\irrepbar{15},\irrep{8})+(\irrep{24},\irrep{1},\irrep{3})+(\irrep{3},\irrep{1},\irrep{24})+(\irrep{1},\irrep{24},\irrepbar{3})+(\irrep{1},\irrep{3},\irrepbar{24})+(\irrepbar{24},\irrepbar{3},\irrep{1})+(\irrepbar{3},\irrepbar{24},\irrep{1})+(\irrep{15},\irrep{8},\irrepbar{6})+(\irrepbar{6},\irrep{8},\irrep{15})+(\irrep{8},\irrep{15},\irrep{6})+(\irrep{8},\irrepbar{6},\irrepbar{15})+(\irrep{6},\irrepbar{15},\irrep{8})+(\irrepbar{15},\irrep{6},\irrep{8})+(\irrep{3},\irrep{27},\irrep{3})+(\irrep{27},\irrep{3},\irrepbar{3})+(\irrepbar{3},\irrepbar{3},\irrep{27})$\\
\bottomrule
\end{longtable}
\newpage
}

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:E7BranchingRules}\E7 Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{\E7 Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
\E7& $\to$ &SU(8)\\
\midrule
\irrep{56} & = & $\irrep{28}+\irrepbar{28}$\\
\irrep{133} & = & $\irrep{63}+\irrep{70}$\\
\irrep{912} & = & $\irrep{36}+\irrepbar{36}+\irrep{420}+\irrepbar{420}$\\
\irrep{1463} & = & $\irrep{1}+\irrep{70}+\irrep{336}+\irrepbar{336}+\irrep{720}$\\
\irrep{1539} & = & $\irrep{63}+\irrep{378}+\irrepbar{378}+\irrep{720}$\\
\irrep{6480} & = & $\irrep{28}+\irrepbar{28}+\irrep{420}+\irrepbar{420}+\irrep{1280}+\irrepbar{1280}+\irrep{1512}+\irrepbar{1512}$\\
\irrep{7371} & = & $\irrep{1}+\irrep{70}+\irrep{720}+\irrep{1232}+\irrep{1764}+\irrep{3584}$\\
\irrep{8645} & = & $\irrep{63}+\irrep{378}+\irrepbar{378}+\irrep{945}+\irrepbar{945}+\irrep{2352}+\irrep{3584}$\\
\irrep{24320} & = & $\irrep{28}+\irrepbar{28}+\irrep{1512}+\irrepbar{1512}+\irrep[1]{2520}+\irrepbar[1]{2520}+\irrep{8100}+\irrepbar{8100}$\\
\irrep{27664} & = & $\irrep{36}+\irrepbar{36}+\irrep{420}+\irrepbar{420}+\irrep{1176}+\irrepbar{1176}+\irrep{1280}+\irrepbar{1280}+\irrep{2100}+\irrepbar{2100}+\irrep{8820}+\irrepbar{8820}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E7& $\to$ &SO(12)${\times}$SU(2)\\
\midrule
\irrep{56} & = & $(\irrep{12},\irrep{2})+(\irrep{32},\irrep{1})$\\
\irrep{133} & = & $(\irrep{1},\irrep{3})+(\irrepbar{32},\irrep{2})+(\irrep{66},\irrep{1})$\\
\irrep{912} & = & $(\irrep{12},\irrep{2})+(\irrep{32},\irrep{3})+(\irrep{220},\irrep{2})+(\irrep{352},\irrep{1})$\\
\irrep{1463} & = & $(\irrep{66},\irrep{1})+(\irrep{77},\irrep{3})+(\irrepbar{352},\irrep{2})+(\irrep{462},\irrep{1})$\\
\irrep{1539} & = & $(\irrep{1},\irrep{1})+(\irrepbar{32},\irrep{2})+(\irrep{66},\irrep{3})+(\irrep{77},\irrep{1})+(\irrepbar{352},\irrep{2})+(\irrep{495},\irrep{1})$\\
\irrep{6480} & = & $(\irrep{12},\irrep{2})+(\irrep{12},\irrep{4})+(\irrep{32},\irrep{1})+(\irrep{32},\irrep{3})+(\irrep{220},\irrep{2})+(\irrep{352},\irrep{1})+(\irrep{352},\irrep{3})+(\irrep{560},\irrep{2})+(\irrep{792},\irrep{2})+(\irrep{1728},\irrep{1})$\\
\irrep{7371} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrepbar{32},\irrep{2})+(\irrepbar{32},\irrep{4})+(\irrep{66},\irrep{3})+(\irrepbar{462},\irrep{3})+(\irrep{495},\irrep{1})+(\irrep{1638},\irrep{1})+(\irrepbar{1728},\irrep{2})$\\
\irrep{8645} & = & $(\irrep{1},\irrep{3})+(\irrepbar{32},\irrep{2})+(\irrepbar{32},\irrep{4})+(\irrep{66},\irrep{1})+(\irrep{66},\irrep{3})+(\irrepbar{352},\irrep{2})+(\irrepbar{462},\irrep{1})+(\irrep{495},\irrep{3})+(\irrepbar{1728},\irrep{2})+(\irrep{2079},\irrep{1})$\\
\irrep{24320} & = & $(\irrep[1]{352},\irrep{4})+(\irrep{560},\irrep{2})+(\irrep{1728},\irrep{1})+(\irrep{2112},\irrep{3})+(\irrep{4224},\irrep{1})+(\irrep{4752},\irrep{2})$\\
\irrep{27664} & = & $(\irrep{12},\irrep{2})+(\irrep{32},\irrep{1})+(\irrep{32},\irrep{3})+(\irrep{220},\irrep{2})+(\irrep{220},\irrep{4})+(\irrep{352},\irrep{1})+(\irrep{352},\irrep{3})+(\irrep{560},\irrep{2})+(\irrep{792},\irrep{2})+(\irrep{1728},\irrep{3})+(\irrep{2112},\irrep{1})+(\irrep[1]{4928},\irrep{1})+(\irrep{4928},\irrep{2})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E7& $\to$ &SU(6)${\times}$SU(3)\\
\midrule
\irrep{56} & = & $(\irrep{6},\irrep{3})+(\irrepbar{6},\irrepbar{3})+(\irrep{20},\irrep{1})$\\
\irrep{133} & = & $(\irrep{1},\irrep{8})+(\irrep{15},\irrepbar{3})+(\irrepbar{15},\irrep{3})+(\irrep{35},\irrep{1})$\\
\irrep{912} & = & $(\irrep{6},\irrep{3})+(\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{6})+(\irrepbar{6},\irrep{6})+(\irrep{20},\irrep{8})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{84},\irrep{3})+(\irrepbar{84},\irrepbar{3})$\\
\irrep{1463} & = & $(\irrep{1},\irrep{1})+(\irrep{15},\irrepbar{3})+(\irrepbar{15},\irrep{3})+(\irrep{21},\irrep{6})+(\irrepbar{21},\irrepbar{6})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{8})+(\irrep{105},\irrepbar{3})+(\irrepbar{105},\irrep{3})+(\irrep{175},\irrep{1})$\\
\irrep{1539} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{15},\irrepbar{3})+(\irrepbar{15},\irrep{3})+(\irrep{15},\irrep{6})+(\irrepbar{15},\irrepbar{6})+(\irrep{21},\irrepbar{3})+(\irrepbar{21},\irrep{3})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{8})+(\irrep{105},\irrepbar{3})+(\irrepbar{105},\irrep{3})+(\irrep{189},\irrep{1})$\\
\irrep{6480} & = & $2(\irrep{6},\irrep{3})+2(\irrepbar{6},\irrepbar{3})+(\irrep{6},\irrepbar{6})+(\irrepbar{6},\irrep{6})+2(\irrep{20},\irrep{1})+(\irrep{6},\irrep{15})+(\irrepbar{6},\irrepbar{15})+2(\irrep{20},\irrep{8})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+(\irrep{70},\irrep{8})+(\irrepbar{70},\irrep{8})+2(\irrep{84},\irrep{3})+2(\irrepbar{84},\irrepbar{3})+(\irrep{84},\irrepbar{6})+(\irrepbar{84},\irrep{6})+(\irrep{120},\irrep{3})+(\irrepbar{120},\irrepbar{3})+(\irrep{210},\irrep{3})+(\irrepbar{210},\irrepbar{3})+(\irrep{540},\irrep{1})$\\
\irrep{7371} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{15},\irrepbar{3})+(\irrepbar{15},\irrep{3})+(\irrep{15},\irrep{6})+(\irrepbar{15},\irrepbar{6})+(\irrep{1},\irrep{27})+(\irrep{15},\irrepbar{15})+(\irrepbar{15},\irrep{15})+(\irrep{35},\irrep{1})+(\irrep{35},\irrep{8})+(\irrep{105},\irrepbar{3})+(\irrepbar{105},\irrep{3})+(\irrep[1]{105},\irrep{6})+(\irrepbar[1]{105},\irrepbar{6})+(\irrep{189},\irrep{1})+(\irrep{189},\irrep{8})+(\irrep{384},\irrepbar{3})+(\irrepbar{384},\irrep{3})+(\irrep{405},\irrep{1})$\\
\irrep{8645} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+2(\irrep{15},\irrepbar{3})+2(\irrepbar{15},\irrep{3})+(\irrep{15},\irrep{6})+(\irrepbar{15},\irrepbar{6})+(\irrep{21},\irrepbar{3})+(\irrepbar{21},\irrep{3})+(\irrep{15},\irrepbar{15})+(\irrepbar{15},\irrep{15})+(\irrep{35},\irrep{1})+2(\irrep{35},\irrep{8})+(\irrep{105},\irrepbar{3})+(\irrepbar{105},\irrep{3})+(\irrep[1]{105},\irrepbar{3})+(\irrepbar[1]{105},\irrep{3})+(\irrep{105},\irrep{6})+(\irrepbar{105},\irrepbar{6})+(\irrep{189},\irrep{1})+(\irrep{189},\irrep{8})+(\irrep{280},\irrep{1})+(\irrepbar{280},\irrep{1})+(\irrep{384},\irrepbar{3})+(\irrepbar{384},\irrep{3})$\\
\irrep{24320} & = & $(\irrep{6},\irrep{3})+(\irrepbar{6},\irrepbar{3})+2(\irrep{20},\irrep{1})+(\irrep{56},\irrep{10})+(\irrepbar{56},\irrepbar{10})+(\irrep{70},\irrep{8})+(\irrepbar{70},\irrep{8})+(\irrep{84},\irrep{3})+(\irrepbar{84},\irrepbar{3})+(\irrep{84},\irrepbar{6})+(\irrepbar{84},\irrep{6})+(\irrep{120},\irrep{3})+(\irrepbar{120},\irrepbar{3})+(\irrep{120},\irrep{15})+(\irrepbar{120},\irrepbar{15})+(\irrep{210},\irrep{3})+(\irrepbar{210},\irrepbar{3})+(\irrep{336},\irrepbar{6})+(\irrepbar{336},\irrep{6})+(\irrep{540},\irrep{1})+(\irrep{540},\irrep{8})+(\irrep[1]{840},\irrep{3})+(\irrepbar[1]{840},\irrepbar{3})+(\irrep{980},\irrep{1})$\\
\irrep{27664} & = & $2(\irrep{6},\irrep{3})+2(\irrepbar{6},\irrepbar{3})+2(\irrep{6},\irrepbar{6})+2(\irrepbar{6},\irrep{6})+2(\irrep{20},\irrep{1})+(\irrep{6},\irrep{15})+(\irrepbar{6},\irrepbar{15})+2(\irrep{20},\irrep{8})+(\irrep{20},\irrep{10})+(\irrep{20},\irrepbar{10})+(\irrep{56},\irrep{1})+(\irrepbar{56},\irrep{1})+(\irrep{70},\irrep{1})+(\irrepbar{70},\irrep{1})+2(\irrep{70},\irrep{8})+2(\irrepbar{70},\irrep{8})+3(\irrep{84},\irrep{3})+3(\irrepbar{84},\irrepbar{3})+(\irrep{84},\irrepbar{6})+(\irrepbar{84},\irrep{6})+(\irrep{84},\irrep{15})+(\irrepbar{84},\irrepbar{15})+(\irrep{120},\irrep{3})+(\irrepbar{120},\irrepbar{3})+(\irrep{120},\irrepbar{6})+(\irrepbar{120},\irrep{6})+(\irrep{210},\irrep{3})+(\irrepbar{210},\irrepbar{3})+(\irrep{210},\irrepbar{6})+(\irrepbar{210},\irrep{6})+(\irrep{336},\irrep{3})+(\irrepbar{336},\irrepbar{3})+(\irrep{540},\irrep{1})+(\irrep{540},\irrep{8})+(\irrep{560},\irrep{1})+(\irrepbar{560},\irrep{1})+(\irrep{840},\irrep{3})+(\irrepbar{840},\irrepbar{3})$\\
\bottomrule
\end{longtable}
\newpage

\rowcolors{2}{tablerowcolor}{}\begin{longtable}{rcp{0.9\textwidth}}
\rowcolor{white}\caption{\label{tab:E8BranchingRules}\E8 Branching Rules}\\
\endfirsthead
\rowcolor{white}\caption[]{\E8 Branching Rules (continued)}\\
\endhead
\endfoot
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SO(16)\\
\midrule
\irrep{248} & = & $\irrep{120}+\irrep{128}$\\
\irrep{3875} & = & $\irrep{135}+\irrep{1820}+\irrep{1920}$\\
\irrep{27000} & = & $\irrep{1}+\irrep{128}+\irrep{1820}+\irrep{5304}+\irrepbar{6435}+\irrep{13312}$\\
\irrep{30380} & = & $\irrep{120}+\irrep{1920}+\irrep{7020}+\irrep{8008}+\irrep{13312}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SU(9)\\
\midrule
\irrep{248} & = & $\irrep{80}+\irrep{84}+\irrepbar{84}$\\
\irrep{3875} & = & $\irrep{80}+\irrep{240}+\irrepbar{240}+\irrep{1050}+\irrepbar{1050}+\irrep{1215}$\\
\irrep{27000} & = & $\irrep{1}+\irrep{80}+\irrep{84}+\irrepbar{84}+\irrep{1050}+\irrepbar{1050}+\irrep{1215}+\irrep{1944}+\irrep{2520}+\irrepbar{2520}+\irrep{5346}+\irrepbar{5346}+\irrep{5760}$\\
\irrep{30380} & = & $\irrep{1}+\irrep{80}+\irrep{84}+\irrepbar{84}+\irrep{240}+\irrepbar{240}+\irrep{1050}+\irrepbar{1050}+\irrep{1215}+\irrep{1540}+\irrepbar{1540}+\irrep{3402}+\irrepbar{3402}+\irrep{5346}+\irrepbar{5346}+\irrep{5760}$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &\E7${\times}$SU(2)\\
\midrule
\irrep{248} & = & $(\irrep{1},\irrep{3})+(\irrep{56},\irrep{2})+(\irrep{133},\irrep{1})$\\
\irrep{3875} & = & $(\irrep{1},\irrep{1})+(\irrep{56},\irrep{2})+(\irrep{133},\irrep{3})+(\irrep{912},\irrep{2})+(\irrep{1539},\irrep{1})$\\
\irrep{27000} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{5})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+(\irrep{133},\irrep{3})+(\irrep{1463},\irrep{3})+(\irrep{1539},\irrep{1})+(\irrep{6480},\irrep{2})+(\irrep{7371},\irrep{1})$\\
\irrep{30380} & = & $(\irrep{1},\irrep{3})+(\irrep{56},\irrep{2})+(\irrep{56},\irrep{4})+(\irrep{133},\irrep{1})+(\irrep{133},\irrep{3})+(\irrep{912},\irrep{2})+(\irrep{1463},\irrep{1})+(\irrep{1539},\irrep{3})+(\irrep{6480},\irrep{2})+(\irrep{8645},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &\E6${\times}$SU(3)\\
\midrule
\irrep{248} & = & $(\irrep{1},\irrep{8})+(\irrep{27},\irrep{3})+(\irrepbar{27},\irrepbar{3})+(\irrep{78},\irrep{1})$\\
\irrep{3875} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{27},\irrep{3})+(\irrepbar{27},\irrepbar{3})+(\irrep{27},\irrepbar{6})+(\irrepbar{27},\irrep{6})+(\irrep{78},\irrep{8})+(\irrep{351},\irrep{3})+(\irrepbar{351},\irrepbar{3})+(\irrep{650},\irrep{1})$\\
\irrep{27000} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{1},\irrep{27})+(\irrep{27},\irrep{3})+(\irrepbar{27},\irrepbar{3})+(\irrep{27},\irrepbar{6})+(\irrepbar{27},\irrep{6})+(\irrep{27},\irrep{15})+(\irrepbar{27},\irrepbar{15})+(\irrep{78},\irrep{1})+(\irrep{78},\irrep{8})+(\irrep{351},\irrep{3})+(\irrepbar{351},\irrepbar{3})+(\irrep[1]{351},\irrepbar{6})+(\irrepbar[1]{351},\irrep{6})+(\irrep{650},\irrep{1})+(\irrep{650},\irrep{8})+(\irrep{1728},\irrep{3})+(\irrepbar{1728},\irrepbar{3})+(\irrep{2430},\irrep{1})$\\
\irrep{30380} & = & $(\irrep{1},\irrep{1})+(\irrep{1},\irrep{8})+(\irrep{1},\irrep{10})+(\irrep{1},\irrepbar{10})+2(\irrep{27},\irrep{3})+2(\irrepbar{27},\irrepbar{3})+(\irrep{27},\irrepbar{6})+(\irrepbar{27},\irrep{6})+(\irrep{27},\irrep{15})+(\irrepbar{27},\irrepbar{15})+(\irrep{78},\irrep{1})+2(\irrep{78},\irrep{8})+(\irrep{351},\irrep{3})+(\irrepbar{351},\irrepbar{3})+(\irrep[1]{351},\irrep{3})+(\irrepbar[1]{351},\irrepbar{3})+(\irrep{351},\irrepbar{6})+(\irrepbar{351},\irrep{6})+(\irrep{650},\irrep{1})+(\irrep{650},\irrep{8})+(\irrep{1728},\irrep{3})+(\irrepbar{1728},\irrepbar{3})+(\irrep{2925},\irrep{1})$\\
\bottomrule
\rowcolor{white}\\[-\medskipamount]
\toprule
\rowcolor{tableheadcolor}
\E8& $\to$ &SU(5)${\times}$SU(5)\\
\midrule
\irrep{248} & = & $(\irrep{5},\irrep{10})+(\irrepbar{10},\irrep{5})+(\irrep{10},\irrepbar{5})+(\irrepbar{5},\irrepbar{10})+(\irrep{24},\irrep{1})+(\irrep{1},\irrep{24})$\\
\irrep{3875} & = & $(\irrep{1},\irrep{1})+(\irrep{5},\irrep{10})+(\irrepbar{10},\irrep{5})+(\irrep{10},\irrepbar{5})+(\irrepbar{5},\irrepbar{10})+(\irrep{5},\irrep{15})+(\irrepbar{15},\irrep{5})+(\irrep{15},\irrepbar{5})+(\irrepbar{5},\irrepbar{15})+(\irrep{24},\irrep{1})+(\irrep{1},\irrep{24})+(\irrep{5},\irrep{40})+(\irrepbar{40},\irrep{5})+(\irrep{40},\irrepbar{5})+(\irrepbar{5},\irrepbar{40})+(\irrep{24},\irrep{24})+(\irrep{45},\irrep{10})+(\irrepbar{10},\irrep{45})+(\irrep{10},\irrepbar{45})+(\irrepbar{45},\irrepbar{10})+(\irrep{75},\irrep{1})+(\irrep{1},\irrep{75})$\\
\irrep{27000} & = & $2(\irrep{1},\irrep{1})+2(\irrep{5},\irrep{10})+2(\irrepbar{10},\irrep{5})+2(\irrep{10},\irrepbar{5})+2(\irrepbar{5},\irrepbar{10})+(\irrep{5},\irrep{15})+(\irrepbar{15},\irrep{5})+(\irrep{15},\irrepbar{5})+(\irrepbar{5},\irrepbar{15})+2(\irrep{24},\irrep{1})+2(\irrep{1},\irrep{24})+(\irrep{5},\irrep{40})+(\irrepbar{40},\irrep{5})+(\irrep{40},\irrepbar{5})+(\irrepbar{5},\irrepbar{40})+2(\irrep{24},\irrep{24})+2(\irrep{45},\irrep{10})+2(\irrepbar{10},\irrep{45})+2(\irrep{10},\irrepbar{45})+2(\irrepbar{45},\irrepbar{10})+(\irrep{50},\irrep{15})+(\irrepbar{15},\irrep{50})+(\irrep{15},\irrepbar{50})+(\irrepbar{50},\irrepbar{15})+(\irrep{75},\irrep{1})+(\irrep{1},\irrep{75})+(\irrep{70},\irrep{10})+(\irrepbar{10},\irrep{70})+(\irrep{10},\irrepbar{70})+(\irrepbar{70},\irrepbar{10})+(\irrep{45},\irrep{40})+(\irrepbar{40},\irrep{45})+(\irrep{40},\irrepbar{45})+(\irrepbar{45},\irrepbar{40})+(\irrep{24},\irrep{75})+(\irrep{75},\irrep{24})+(\irrep{5},\irrep{175})+(\irrepbar{175},\irrep{5})+(\irrep{
175},\irrepbar{5})+(\irrepbar{5},\irrepbar{175})+(\irrep{200},\irrep{1})+(\irrep{1},\irrep{200})$\\
\irrep{30380} & = & $2(\irrep{1},\irrep{1})+3(\irrep{5},\irrep{10})+3(\irrepbar{10},\irrep{5})+3(\irrep{10},\irrepbar{5})+3(\irrepbar{5},\irrepbar{10})+(\irrep{5},\irrep{15})+(\irrepbar{15},\irrep{5})+(\irrep{15},\irrepbar{5})+(\irrepbar{5},\irrepbar{15})+2(\irrep{24},\irrep{1})+2(\irrep{1},\irrep{24})+2(\irrep{5},\irrep{40})+2(\irrepbar{40},\irrep{5})+2(\irrep{40},\irrepbar{5})+2(\irrepbar{5},\irrepbar{40})+3(\irrep{24},\irrep{24})+2(\irrep{45},\irrep{10})+2(\irrepbar{10},\irrep{45})+2(\irrep{10},\irrepbar{45})+2(\irrepbar{45},\irrepbar{10})+(\irrep{45},\irrep{15})+(\irrepbar{15},\irrep{45})+(\irrep{15},\irrepbar{45})+(\irrepbar{45},\irrepbar{15})+(\irrep{50},\irrep{10})+(\irrepbar{10},\irrep{50})+(\irrep{10},\irrepbar{50})+(\irrepbar{50},\irrepbar{10})+(\irrep{75},\irrep{1})+(\irrep{1},\irrep{75})+(\irrep{70},\irrep{10})+(\irrepbar{10},\irrep{70})+(\irrep{10},\irrepbar{70})+(\irrepbar{70},\irrepbar{10})+(\irrep{45},\irrep{40})+(\irrepbar{40},\irrep{45})+(\irrep{40},\irrepbar{45})+(\irrepbar{45},\irrepbar{
40})+(\irrep{24},\irrep{75})+(\irrep{75},\irrep{24})+(\irrep{126},\irrep{1})+(\irrepbar{126},\irrep{1})+(\irrep{1},\irrep{126})+(\irrep{1},\irrepbar{126})+(\irrep{5},\irrep{175})+(\irrepbar{175},\irrep{5})+(\irrep{175},\irrepbar{5})+(\irrepbar{5},\irrepbar{175})$\\
\bottomrule
\end{longtable}
